A variable speed of sound formulation for weakly compressible smoothed particle hydrodynamics

We present a Weakly Compressible SPH (WCSPH) formulation with a temporally variable speed of sound. The benefits of a time-varying sound speed formulation and the weaknesses of a constant sound speed formulation are worked out. It is shown how a variable sound speed can improve the performance, accuracy, and applicability of the WCSPH method. In our novel Uniform Compressible SPH (UCSPH) method, the required artificial speed of sound is calculated at each time step based on the current flow field. The method's robustness, performance, and accuracy are demonstrated with three test cases: a Taylor-Green vortex flow, a falling droplet impact, and a dam break. For all showcases, we observe at least similar accuracy as computed with WCSPH at strongly improved computational performance.

==> sections/results/dam_break/tikz_plots/P1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6.25cm,
height=6.25cm,
% width=10cm,
% height=8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.75, transform shape}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t\sqrt{g/H}$ [-]},
xmin=0, xmax=8.0863905418577,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\frac{P}{\rho g H}$ [-]},
ymin=-0.150741505353346, ymax=1.13404622137959,
ytick style={color=black},
legend pos=north west
]
\addplot [semithick, steelblue31119180]
table {%
0.101127414947228 0
0.202361848146625 0
0.303409384178321 0
0.404438218319334 0
0.505612982576338 0
0.606536992188091 0
0.707653295231823 0
0.808732618052771 0
0.909835927336565 0
1.01102874007871 0
1.11211244736866 0
1.21320407638393 0
1.31419798826947 0
1.41530078452701 0
1.51644612080649 0
1.6175080486758 0
1.7185639756466 0
1.8196359317763 0
1.92075489665713 0
2.02181087299132 0
2.1229736615908 0
2.2239833663772 0
2.32504221355897 0
2.42611847219595 0
2.52722960527478 0.00608145447215317
2.62829459555271 0.00605621786118978
2.7293746445151 0.030132088004698
2.83046310914647 0.137581122807929
2.93161308134112 0.221591973106839
3.03263589126122 0.249160639403498
3.13379040700089 0.278779472430385
3.23490982442729 0.283435246300123
3.33590838034658 0.292232111001515
3.4369919560566 0.321302770624802
3.53817616030685 0.316261556590243
3.63919384710217 0.321042788419616
3.74028282605756 0.386478381005568
3.84143099137615 0.395080033728172
3.94251911934253 0.391537033446487
4.04361929434933 0.442798072107772
4.14462193970333 0.452532069670869
4.24572501201049 0.483295528527758
4.34687365772748 0.478841375704936
4.44790502849304 0.499897895059798
4.54899933182634 0.543850899227335
4.65017637993939 0.508860086119937
4.75125456466379 0.526482906339597
4.85233980602992 0.528728957077474
4.95339648553719 0.495967761224137
5.05446042917758 0.493580525130315
5.15559390524275 0.507956146406993
5.25676763294224 0.526725639712656
5.35777247070341 0.532308272014756
5.45877040968129 0.491772516382847
5.559963706367 0.516754318703675
5.66109116932509 0.481021843727289
5.76206089546824 0.493116727257035
5.86326571851935 0.523208341794755
5.96419776865692 0.533696462852451
6.06535150445441 0.517547862267207
6.16642524972622 0.528486500147937
6.26751358394008 0.571038017742529
6.36858335520938 0.701707830802457
6.46967577973654 0.842213406661066
6.57076918742708 0.8623953373106
6.67190569396827 0.805692378011375
6.77301634787474 0.796193172061383
6.87406866492976 0.777016895791233
6.97512350442357 0.750736000851541
7.07619307149881 0.682084552796835
7.17737148766633 0.605977927043082
7.2784350898288 0.465941682286431
7.37942591998338 0.345006719464294
7.48057426653573 0.272083385261268
7.58161330309244 0.206229528242911
7.68272271995852 0.208825517315165
7.78378408562105 0.191105346093201
7.88488840348501 0.196688331843007
7.98602515547266 0.212830682084291
8.08709568701934 0.227209834691213
};
\addlegendentry{UCSPH}
\addplot [semithick, darkorange25512714]
table {%
0.101104253512305 0
0.202176609261041 0
0.303273164179206 0
0.404360789582294 0
0.505465272399759 0
0.606538957483081 0
0.707624833738242 0
0.808729538791134 0
0.909809533249347 0
1.01092891420315 0
1.11198983444791 0
1.21306075801567 0
1.31417545015381 0
1.41528044825623 0
1.51634163307451 0
1.61742648676623 0
1.71851982836791 0
1.81962953795231 0
1.92069777325972 0
2.02180803009758 0
2.12287911237737 0
2.22396823692729 0
2.32504916118588 0
2.42611973570276 0
2.52724060649559 0.0511730034342787
2.62828799297362 0.0241098261441136
2.72937418246307 0.0799342670948911
2.8304992767606 0.154780081820297
2.93156107412581 0.259373781823377
3.03266831978632 0.299073213237331
3.1337504094573 0.302844922959962
3.23482444350556 0.292999066565679
3.33593263543578 0.34796856846921
3.43699799035622 0.365753705551317
3.53810144343239 0.378184279485755
3.6392071031277 0.394358329442145
3.74026344297732 0.418223659721259
3.84135590978404 0.460391198007105
3.94245844317671 0.495513443272203
4.043533332701 0.524046344474177
4.14462804066478 0.552148783552225
4.24572100162228 0.566943956303863
4.34679834567145 0.553061036377663
4.44786695395021 0.575894146816464
4.54898056558654 0.596864020047459
4.65006034741642 0.515472588591299
4.75114460805493 0.606230744651486
4.85223109979754 0.590734581278648
4.95330808215928 0.613232951120789
5.05444130813461 0.624688243517321
5.15548859324442 0.573500979462112
5.25658414841501 0.57434351355408
5.35766443580342 0.657258276581782
5.45876539672439 0.60503574120495
5.55987449303809 0.60629876073031
5.66096955024687 0.577828288947634
5.76201087225818 0.608633921917355
5.86310563854243 0.616352546990176
5.96420339837657 0.547350679808158
6.06529038077231 0.581532311322305
6.16637200238954 0.641649433067115
6.26747634025553 0.685537903613561
6.36857530188617 0.713009500563304
6.46966113570164 0.946686319536393
6.57075117773931 0.972864216790366
6.67181264054294 0.822963293676143
6.77290236886737 0.765176606805029
6.87397649927691 0.748296365028887
6.97509809497837 0.701071772948783
7.07619382722495 0.751326376990361
7.17725891808708 0.645240549168734
7.27835467991669 0.457497977654395
7.37944435845183 0.337103886852116
7.48051674377191 0.275804569281745
7.58161328875232 0.252112559035359
7.68269590601173 0.192348464295581
7.78380983795014 0.190168377760069
7.88489550462645 0.193825295053044
7.98598722300192 0.204640720893718
8.08702783927051 0.247889815950897
};
\addlegendentry{WCSPH}
\addplot [semithick, black]
table {%
-1.26936181461073 0.439905829814087
-1.24819158778439 0.439905829814087
-1.22702136095805 0.439905829814087
-1.20585113413171 0.439905829814087
-1.18468090730536 0.439905829814087
-1.16351068047902 0.439905829814087
-1.14234045365268 0.436113538177758
-1.12117022682634 0.428528954905102
-1.1 0.00379229163632833
-1.07882977317366 0
-1.05765954634732 0
-1.03648931952098 0
-1.01531909269464 0
-0.994148865868295 0
-0.972978639041954 0
-0.951808412215613 0
-0.930638185389271 0
-0.90946795856293 0.00379229163632833
-0.888297731736589 0.00379229163632833
-0.867127504910248 0.00379229163632833
-0.845957278083907 0
-0.824787051257566 0
-0.803616824431225 0
-0.782446597604884 0
-0.761276370778543 0
-0.740106143952202 0
-0.718935917125861 0
-0.69776569029952 0
-0.676595463473179 0
-0.655425236646837 0
-0.634255009820496 0
-0.613084782994155 0
-0.591914556167814 0
-0.570744329341473 0
-0.549574102515132 0
-0.528403875688791 0.00379229163632833
-0.50723364886245 0
-0.486063422036109 0
-0.464893195209768 0
-0.443722968383427 0
-0.422552741557086 0
-0.401382514730745 0
-0.380212287904403 0
-0.359042061078062 0
-0.337871834251721 0.00379229163632833
-0.31670160742538 0.00379229163632833
-0.295531380599039 0.00379229163632833
-0.274361153772698 0.00379229163632833
-0.253190926946357 0.00379229163632833
-0.232020700120016 0.00379229163632833
-0.210850473293675 0.00379229163632833
-0.189680246467334 0.00379229163632833
-0.168510019640993 0.00379229163632833
-0.147339792814652 0
-0.12616956598831 0
-0.104999339161969 0
-0.0838291123356284 0
-0.0626588855092873 0.00379229163632833
-0.0414886586829462 0.00379229163632833
-0.0203184318566051 0.00379229163632833
0.000851794969736002 0.00758458327265667
0.0220220217960771 0.00758458327265667
0.0431922486224182 0.011376874908985
0.0643624754487593 0.0151691665453133
0.0855327022751002 0.0151691665453133
0.106702929101441 0.011376874908985
0.127873155927782 0.00758458327265667
0.149043382754123 0.00758458327265667
0.170213609580465 0.00758458327265667
0.191383836406806 0.00758458327265667
0.212554063233147 0.00758458327265667
0.233724290059488 0.00758458327265667
0.254894516885829 0.00758458327265667
0.27606474371217 0.00379229163632833
0.297234970538511 0.00379229163632833
0.318405197364852 0.00379229163632833
0.339575424191193 0.00379229163632833
0.360745651017534 0.00379229163632833
0.381915877843875 0.00758458327265667
0.403086104670216 0.00758458327265667
0.424256331496558 0.00758458327265667
0.445426558322899 0.011376874908985
0.46659678514924 0.011376874908985
0.487767011975581 0.011376874908985
0.508937238801922 0.011376874908985
0.530107465628263 0.011376874908985
0.551277692454604 0.011376874908985
0.572447919280945 0.011376874908985
0.593618146107286 0.011376874908985
0.614788372933627 0.00379229163632833
0.635958599759968 0.00379229163632833
0.657128826586309 0.00379229163632833
0.678299053412651 0.00379229163632833
0.699469280238992 0.00379229163632833
0.720639507065333 0.00379229163632833
0.741809733891674 0.00379229163632833
0.762979960718015 0.00379229163632833
0.784150187544356 0.00379229163632833
0.805320414370697 0.00758458327265667
0.826490641197038 0.00758458327265667
0.847660868023379 0.00758458327265667
0.86883109484972 0.00758458327265667
0.890001321676061 0.00758458327265667
0.911171548502402 0.00758458327265667
0.932341775328743 0.00758458327265667
0.953512002155085 0.00758458327265667
0.974682228981425 0.011376874908985
0.995852455807767 0.011376874908985
1.01702268263411 0.0189614581816417
1.03819290946045 0.102391874180865
1.05936313628679 0.106184165817193
1.08053336311313 0.106184165817193
1.10170358993947 0.0492997912722683
1.12287381676581 0.0417152079996117
1.14404404359215 0.04550749963594
1.1652142704185 0.0530920829085967
1.18638449724484 0.02275374981797
1.20755472407118 0.0189614581816417
1.22872495089752 0.0189614581816417
1.24989517772386 0.02275374981797
1.2710654045502 0.02275374981797
1.29223563137654 0.0265460414542983
1.31340585820288 0.0303383330906267
1.33457608502922 0.0530920829085967
1.35574631185556 0.056884374544925
1.37691653868191 0.166860831998447
1.39808676550825 0.170653123634775
1.41925699233459 0.163068540362118
1.44042721916093 0.132730207271492
1.46159744598727 0.125145623998835
1.48276767281361 0.0644689578175817
1.50393789963995 0.0644689578175817
1.52510812646629 0.0644689578175817
1.54627835329263 0.0606766661812533
1.56744858011898 0.0417152079996117
1.58861880694532 0.0379229163632833
1.60978903377166 0.0379229163632833
1.630959260598 0.04550749963594
1.65212948742434 0.0492997912722683
1.67329971425068 0.04550749963594
1.69446994107702 0.0379229163632833
1.71564016790336 0.0303383330906267
1.7368103947297 0.0265460414542983
1.75798062155605 0.0189614581816417
1.77915084838239 0.0151691665453133
1.80032107520873 0.0151691665453133
1.82149130203507 0.0151691665453133
1.84266152886141 0.0151691665453133
1.86383175568775 0.011376874908985
1.88500198251409 0.0189614581816417
1.90617220934043 0.0265460414542983
1.92734243616677 0.02275374981797
1.94851266299312 0.0189614581816417
1.96968288981946 0.0151691665453133
1.9908531166458 0.0151691665453133
2.01202334347214 0.0151691665453133
2.03319357029848 0.0151691665453133
2.05436379712482 0.0151691665453133
2.07553402395116 0.0151691665453133
2.0967042507775 0.00758458327265667
2.11787447760384 0.00379229163632833
2.13904470443019 0.00379229163632833
2.16021493125653 0.00758458327265667
2.18138515808287 0.00758458327265667
2.20255538490921 0.0151691665453133
2.22372561173555 0.0189614581816417
2.24489583856189 0.0189614581816417
2.26606606538823 0.0265460414542983
2.28723629221457 0.0265460414542983
2.30840651904091 0.02275374981797
2.32957674586725 0.0189614581816417
2.3507469726936 0.0151691665453133
2.37191719951994 0.0151691665453133
2.39308742634628 0.0151691665453133
2.41425765317262 0.0189614581816417
2.43542787999896 0.0189614581816417
2.4565981068253 0.0151691665453133
2.47776833365164 0.0151691665453133
2.49893856047798 0.011376874908985
2.52010878730432 0.011376874908985
2.54127901413067 0.011376874908985
2.56244924095701 0.011376874908985
2.58361946778335 0.00758458327265667
2.60478969460969 0.00758458327265667
2.62595992143603 0.00379229163632833
2.64713014826237 0.00379229163632833
2.66830037508871 0.00758458327265667
2.68947060191505 0.011376874908985
2.71064082874139 0.011376874908985
2.73181105556773 0.011376874908985
2.75298128239408 0.0151691665453133
2.77415150922042 0.0189614581816417
2.79532173604676 0.0530920829085967
2.8164919628731 0.0834304159992233
2.83766218969944 0.121353332362507
2.85883241652578 0.166860831998447
2.88000264335212 0.280629581088297
2.90117287017846 0.310967914178923
2.9223430970048 0.401982913450803
2.94351332383115 0.420944371632445
2.96468355065749 0.466451871268385
2.98585377748383 0.492997912722683
3.00702400431017 0.515751662540653
3.02819423113651 0.538505412358623
3.04936445796285 0.576428328721907
3.07053468478919 0.606766661812533
3.09170491161553 0.629520411630503
3.11287513844187 0.63710499490316
3.13404536526822 0.648481869812145
3.15521559209456 0.648481869812145
3.1763858189209 0.644689578175817
3.19755604574724 0.640897286539488
3.21872627257358 0.63710499490316
3.23989649939992 0.63710499490316
3.26106672622626 0.63710499490316
3.2822369530526 0.63710499490316
3.30340717987894 0.602974370176205
3.32457740670528 0.59159749526722
3.34574763353163 0.59159749526722
3.36691786035797 0.59159749526722
3.38808808718431 0.59159749526722
3.40925831401065 0.59159749526722
3.43042854083699 0.59159749526722
3.45159876766333 0.572636037085578
3.47276899448967 0.572636037085578
3.49393922131601 0.576428328721907
3.51510944814235 0.576428328721907
3.5362796749687 0.553674578903937
3.55744990179504 0.54608999563128
3.57862012862138 0.542297703994952
3.59979035544772 0.538505412358623
3.62096058227406 0.527128537449638
3.6421308091004 0.52333624581331
3.66330103592674 0.519543954176982
3.68447126275308 0.515751662540653
3.70564148957942 0.515751662540653
3.72681171640577 0.519543954176982
3.74798194323211 0.519543954176982
3.76915217005845 0.519543954176982
3.79032239688479 0.52333624581331
3.81149262371113 0.538505412358623
3.83266285053747 0.542297703994952
3.85383307736381 0.54608999563128
3.87500330419015 0.54608999563128
3.89617353101649 0.553674578903937
3.91734375784283 0.557466870540265
3.93851398466918 0.519543954176982
3.95968421149552 0.519543954176982
3.98085443832186 0.519543954176982
4.0020246651482 0.52333624581331
4.02319489197454 0.538505412358623
4.04436511880088 0.542297703994952
4.06553534562722 0.538505412358623
4.08670557245356 0.534713120722295
4.1078757992799 0.549882287267608
4.12904602610625 0.553674578903937
4.15021625293259 0.553674578903937
4.17138647975893 0.557466870540265
4.19255670658527 0.56884374544925
4.21372693341161 0.580220620358235
4.23489716023795 0.584012911994563
4.25606738706429 0.561259162176593
4.27723761389063 0.557466870540265
4.29840784071697 0.557466870540265
4.31957806754332 0.542297703994952
4.34074829436966 0.538505412358623
4.361918521196 0.538505412358623
4.38308874802234 0.534713120722295
4.40425897484868 0.530920829085967
4.42542920167502 0.534713120722295
4.44659942850136 0.534713120722295
4.4677696553277 0.538505412358623
4.48893988215404 0.538505412358623
4.51011010898039 0.538505412358623
4.53128033580673 0.538505412358623
4.55245056263307 0.538505412358623
4.57362078945941 0.538505412358623
4.59479101628575 0.534713120722295
4.61596124311209 0.534713120722295
4.63713146993843 0.534713120722295
4.65830169676477 0.530920829085967
4.67947192359111 0.534713120722295
4.70064215041746 0.534713120722295
4.7218123772438 0.530920829085967
4.74298260407014 0.530920829085967
4.76415283089648 0.527128537449638
4.78532305772282 0.527128537449638
4.80649328454916 0.527128537449638
4.8276635113755 0.527128537449638
4.84883373820184 0.527128537449638
4.87000396502818 0.527128537449638
4.89117419185452 0.527128537449638
4.91234441868087 0.52333624581331
4.93351464550721 0.52333624581331
4.95468487233355 0.52333624581331
4.97585509915989 0.52333624581331
4.99702532598623 0.52333624581331
5.01819555281257 0.52333624581331
5.03936577963891 0.52333624581331
5.06053600646525 0.52333624581331
5.08170623329159 0.52333624581331
5.10287646011794 0.519543954176982
5.12404668694428 0.519543954176982
5.14521691377062 0.519543954176982
5.16638714059696 0.519543954176982
5.1875573674233 0.519543954176982
5.20872759424964 0.515751662540653
5.22989782107598 0.515751662540653
5.25106804790232 0.511959370904325
5.27223827472866 0.508167079267997
5.293408501555 0.504374787631668
5.31457872838135 0.504374787631668
5.33574895520769 0.50058249599534
5.35691918203403 0.50058249599534
5.37808940886037 0.50058249599534
5.39925963568671 0.496790204359012
5.42042986251305 0.492997912722683
5.44160008933939 0.489205621086355
5.46277031616573 0.489205621086355
5.48394054299207 0.489205621086355
5.50511076981842 0.489205621086355
5.52628099664476 0.492997912722683
5.5474512234711 0.496790204359012
5.56862145029744 0.496790204359012
5.58979167712378 0.527128537449638
5.61096190395012 0.534713120722295
5.63213213077646 0.534713120722295
5.6533023576028 0.542297703994952
5.67447258442914 0.54608999563128
5.69564281125549 0.54608999563128
5.71681303808183 0.549882287267608
5.73798326490817 0.553674578903937
5.75915349173451 0.549882287267608
5.78032371856085 0.549882287267608
5.80149394538719 0.549882287267608
5.82266417221353 0.549882287267608
5.84383439903987 0.549882287267608
5.86500462586621 0.549882287267608
5.88617485269256 0.553674578903937
5.9073450795189 0.59159749526722
5.92851530634524 0.602974370176205
5.94968553317158 0.610558953448862
5.97085575999792 0.621935828357847
5.99202598682426 0.629520411630503
6.0131962136506 0.644689578175817
6.03436644047694 0.675027911266443
6.05553666730328 0.709158535993398
6.07670689412962 0.712950827629727
6.09787712095597 0.766042910538323
6.11904734778231 0.781212077083637
6.14021757460865 0.781212077083637
6.16138780143499 0.781212077083637
6.18255802826133 0.777419785447308
6.20372825508767 0.766042910538323
6.22489848191401 0.724327702538712
6.24606870874035 0.671235619630115
6.26723893556669 0.63710499490316
6.28840916239304 0.63710499490316
6.30957938921938 0.63710499490316
6.33074961604572 0.633312703266832
6.35191984287206 0.618143536721518
6.3730900696984 0.59159749526722
6.39426029652474 0.553674578903937
6.41543052335108 0.553674578903937
6.43660075017742 0.557466870540265
6.45777097700376 0.561259162176593
6.47894120383011 0.561259162176593
6.50011143065645 0.565051453812922
6.52128165748279 0.584012911994563
6.54245188430913 0.625728119994175
6.56362211113547 0.629520411630503
6.58479233796181 0.629520411630503
6.60596256478815 0.629520411630503
6.62713279161449 0.606766661812533
6.64830301844083 0.59159749526722
6.66947324526718 0.54608999563128
6.69064347209352 0.527128537449638
6.71181369891986 0.515751662540653
6.7329839257462 0.496790204359012
6.75415415257254 0.489205621086355
6.77532437939888 0.485413329450027
6.79649460622522 0.481621037813698
6.81766483305156 0.485413329450027
6.8388350598779 0.489205621086355
6.86000528670425 0.496790204359012
6.88117551353059 0.50058249599534
6.90234574035693 0.511959370904325
6.92351596718327 0.515751662540653
6.94468619400961 0.519543954176982
6.96585642083595 0.534713120722295
6.98702664766229 0.538505412358623
7.00819687448863 0.538505412358623
7.02936710131497 0.534713120722295
7.05053732814132 0.492997912722683
7.07170755496765 0.492997912722683
7.092877781794 0.489205621086355
7.11404800862034 0.489205621086355
7.13521823544668 0.474036454541042
7.15638846227302 0.458867287995728
7.17755868909936 0.43232124654143
7.1987289159257 0.436113538177758
7.21989914275204 0.439905829814087
7.24106936957838 0.443698121450415
7.26223959640473 0.447490413086743
7.28340982323107 0.451282704723072
7.30458005005741 0.458867287995728
7.32575027688375 0.458867287995728
7.34692050371009 0.458867287995728
7.36809073053643 0.4550749963594
7.38926095736277 0.466451871268385
7.41043118418911 0.474036454541042
7.43160141101545 0.470244162904713
7.45277163784179 0.443698121450415
7.47394186466814 0.439905829814087
7.49511209149448 0.43232124654143
7.51628231832082 0.43232124654143
7.53745254514716 0.43232124654143
7.5586227719735 0.436113538177758
7.57979299879984 0.443698121450415
7.60096322562618 0.451282704723072
7.62213345245252 0.4550749963594
7.64330367927886 0.462659579632057
7.66447390610521 0.474036454541042
7.68564413293155 0.47782874617737
7.70681435975789 0.481621037813698
7.72798458658423 0.492997912722683
7.74915481341057 0.492997912722683
7.77032504023691 0.485413329450027
7.79149526706325 0.439905829814087
7.81266549388959 0.436113538177758
7.83383572071594 0.436113538177758
7.85500594754228 0.43232124654143
7.87617617436862 0.428528954905102
7.89734640119496 0.428528954905102
7.9185166280213 0.43232124654143
7.93968685484764 0.436113538177758
7.96085708167398 0.436113538177758
7.98202730850032 0.436113538177758
8.00319753532666 0.436113538177758
8.024367762153 0.439905829814087
8.04553798897935 0.447490413086743
8.06670821580569 0.447490413086743
8.08787844263203 0.443698121450415
8.10904866945837 0.436113538177758
8.13021889628471 0.436113538177758
8.15138912311105 0.43232124654143
8.17255934993739 0.43232124654143
8.19372957676373 0.428528954905102
8.21489980359008 0.420944371632445
8.23607003041642 0.417152079996117
8.25724025724276 0.413359788359788
8.2784104840691 0.413359788359788
8.29958071089544 0.436113538177758
8.32075093772178 0.443698121450415
8.34192116454812 0.443698121450415
8.36309139137446 0.43232124654143
8.3842616182008 0.428528954905102
8.40543184502714 0.424736663268773
8.42660207185349 0.420944371632445
8.44777229867983 0.420944371632445
8.46894252550617 0.420944371632445
8.49011275233251 0.417152079996117
8.51128297915885 0.413359788359788
8.53245320598519 0.413359788359788
8.55362343281153 0.413359788359788
8.57479365963787 0.413359788359788
8.59596388646422 0.40956749672346
8.61713411329056 0.401982913450803
8.6383043401169 0.401982913450803
8.65947456694324 0.401982913450803
8.68064479376958 0.401982913450803
8.70181502059592 0.401982913450803
8.72298524742226 0.401982913450803
8.7441554742486 0.401982913450803
8.76532570107494 0.401982913450803
8.78649592790128 0.405775205087132
8.80766615472763 0.40956749672346
8.82883638155397 0.40956749672346
8.85000660838031 0.40956749672346
8.87117683520665 0.40956749672346
8.89234706203299 0.40956749672346
8.91351728885933 0.398190621814475
8.93468751568567 0.394398330178147
8.95585774251201 0.390606038541818
8.97702796933836 0.38681374690549
8.99819819616469 0.38681374690549
9.01936842299104 0.38681374690549
9.04053864981738 0.371644580360177
9.06170887664372 0.367852288723848
9.08287910347006 0.36405999708752
9.1040493302964 0.360267705451192
9.12521955712274 0.356475413814863
9.14638978394908 0.356475413814863
9.16756001077542 0.348890830542207
9.18873023760177 0.34130624726955
9.2099004644281 0.337513955633222
9.23107069125445 0.329929372360565
9.25224091808079 0.322344789087908
9.27341114490713 0.314760205815252
9.29458137173347 0.307175622542595
9.31575159855981 0.299591039269938
9.33692182538615 0.29579874763361
9.35809205221249 0.292006455997282
9.37926227903883 0.292006455997282
9.40043250586518 0.292006455997282
9.42160273269151 0.280629581088297
9.44277295951786 0.276837289451968
9.4639431863442 0.27304499781564
9.48511341317054 0.269252706179312
9.50628363999688 0.269252706179312
9.52745386682322 0.269252706179312
9.54862409364956 0.269252706179312
9.5697943204759 0.269252706179312
9.59096454730224 0.265460414542983
9.61213477412859 0.265460414542983
9.63330500095493 0.257875831270327
9.65447522778127 0.254083539633998
9.67564545460761 0.25029124799767
9.69681568143395 0.246498956361342
9.71798590826029 0.242706664725013
9.73915613508663 0.235122081452357
9.76032636191297 0.235122081452357
9.78149658873931 0.235122081452357
9.80266681556565 0.231329789816028
9.823837042392 0.2275374981797
9.84500726921834 0.223745206543372
9.86617749604468 0.219952914907043
9.88734772287102 0.216160623270715
9.90851794969736 0.208576039998058
9.9296881765237 0.20478374836173
9.95085840335004 0.20478374836173
9.97202863017638 0.200991456725402
9.99319885700273 0.197199165089073
10.0143690838291 0.197199165089073
10.0355393106554 0.193406873452745
10.0567095374817 0.193406873452745
10.0778797643081 0.193406873452745
10.0990499911344 0.189614581816417
10.1202202179608 0.189614581816417
10.1413904447871 0.189614581816417
10.1625606716135 0.193406873452745
10.1837308984398 0.193406873452745
10.2049011252661 0.189614581816417
10.2260713520925 0.189614581816417
10.2472415789188 0.185822290180088
10.2684118057452 0.178237706907432
10.2895820325715 0.174445415271103
10.3107522593978 0.174445415271103
10.3319224862242 0.170653123634775
10.3530927130505 0.166860831998447
10.3742629398769 0.163068540362118
10.3954331667032 0.15927624872579
10.4166033935295 0.15927624872579
10.4377736203559 0.155483957089462
10.4589438471822 0.155483957089462
10.4801140740086 0.155483957089462
10.5012843008349 0.155483957089462
10.5224545276613 0.155483957089462
10.5436247544876 0.151691665453133
10.5647949813139 0.147899373816805
10.5859652081403 0.147899373816805
10.6071354349666 0.144107082180477
10.628305661793 0.140314790544148
10.6494758886193 0.13652249890782
10.6706461154456 0.13652249890782
10.691816342272 0.132730207271492
10.7129865690983 0.132730207271492
10.7341567959247 0.128937915635163
10.755327022751 0.125145623998835
10.7764972495773 0.125145623998835
10.7976674764037 0.121353332362507
10.81883770323 0.121353332362507
10.8400079300564 0.121353332362507
10.8611781568827 0.121353332362507
10.8823483837091 0.117561040726178
10.9035186105354 0.11376874908985
10.9246888373617 0.109976457453522
10.9458590641881 0.109976457453522
10.9670292910144 0.106184165817193
10.9881995178408 0.106184165817193
11.0093697446671 0.102391874180865
11.0305399714934 0.102391874180865
11.0517101983198 0.102391874180865
11.0728804251461 0.0985995825445367
11.0940506519725 0.0985995825445367
11.1152208787988 0.0985995825445367
11.1363911056251 0.0985995825445367
11.1575613324515 0.0985995825445367
11.1787315592778 0.0948072909082083
11.1999017861042 0.09101499927188
11.2210720129305 0.09101499927188
11.2422422397568 0.09101499927188
11.2634124665832 0.0872227076355517
11.2845826934095 0.0872227076355517
11.3057529202359 0.0872227076355517
11.3269231470622 0.0834304159992233
11.3480933738886 0.0834304159992233
11.3692636007149 0.0834304159992233
11.3904338275412 0.0834304159992233
11.4116040543676 0.0834304159992233
11.4327742811939 0.0834304159992233
11.4539445080203 0.0834304159992233
11.4751147348466 0.0834304159992233
11.4962849616729 0.0834304159992233
11.5174551884993 0.0834304159992233
11.5386254153256 0.0834304159992233
11.559795642152 0.0834304159992233
11.5809658689783 0.0834304159992233
11.6021360958046 0.0834304159992233
11.623306322631 0.0834304159992233
11.6444765494573 0.0834304159992233
11.6656467762837 0.0834304159992233
11.68681700311 0.0834304159992233
11.7079872299364 0.0834304159992233
11.7291574567627 0.0872227076355517
11.750327683589 0.0872227076355517
11.7714979104154 0.0872227076355517
11.7926681372417 0.0872227076355517
11.8138383640681 0.0872227076355517
11.8350085908944 0.09101499927188
11.8561788177207 0.09101499927188
11.8773490445471 0.0948072909082083
11.8985192713734 0.0985995825445367
11.9196894981998 0.102391874180865
11.9408597250261 0.102391874180865
11.9620299518524 0.106184165817193
11.9832001786788 0.11376874908985
12.0043704055051 0.121353332362507
12.0255406323315 0.125145623998835
12.0467108591578 0.125145623998835
12.0678810859842 0.128937915635163
12.0890513128105 0.128937915635163
12.1102215396368 0.132730207271492
12.1313917664632 0.140314790544148
12.1525619932895 0.144107082180477
12.1737322201159 0.147899373816805
12.1949024469422 0.155483957089462
12.2160726737685 0.163068540362118
12.2372429005949 0.166860831998447
12.2584131274212 0.170653123634775
12.2795833542476 0.174445415271103
12.3007535810739 0.174445415271103
12.3219238079002 0.174445415271103
12.3430940347266 0.178237706907432
12.3642642615529 0.178237706907432
12.3854344883793 0.18202999854376
12.4066047152056 0.18202999854376
12.4277749420319 0.18202999854376
12.4489451688583 0.18202999854376
12.4701153956846 0.185822290180088
12.491285622511 0.185822290180088
12.5124558493373 0.185822290180088
12.5336260761637 0.185822290180088
12.55479630299 0.185822290180088
12.5759665298163 0.185822290180088
12.5971367566427 0.189614581816417
12.618306983469 0.189614581816417
12.6394772102954 0.189614581816417
12.6606474371217 0.189614581816417
12.681817663948 0.193406873452745
12.7029878907744 0.193406873452745
12.7241581176007 0.193406873452745
12.7453283444271 0.193406873452745
12.7664985712534 0.193406873452745
12.7876687980797 0.193406873452745
12.8088390249061 0.193406873452745
12.8300092517324 0.193406873452745
12.8511794785588 0.197199165089073
12.8723497053851 0.197199165089073
12.8935199322115 0.197199165089073
12.9146901590378 0.197199165089073
12.9358603858641 0.197199165089073
12.9570306126905 0.197199165089073
12.9782008395168 0.197199165089073
12.9993710663432 0.200991456725402
13.0205412931695 0.200991456725402
13.0417115199958 0.200991456725402
13.0628817468222 0.200991456725402
13.0840519736485 0.200991456725402
13.1052222004749 0.200991456725402
13.1263924273012 0.200991456725402
13.1475626541275 0.20478374836173
13.1687328809539 0.20478374836173
13.1899031077802 0.20478374836173
13.2110733346066 0.20478374836173
13.2322435614329 0.20478374836173
13.2534137882592 0.20478374836173
13.2745840150856 0.200991456725402
13.2957542419119 0.200991456725402
13.3169244687383 0.200991456725402
13.3380946955646 0.200991456725402
13.359264922391 0.200991456725402
13.3804351492173 0.200991456725402
13.4016053760436 0.197199165089073
13.42277560287 0.197199165089073
13.4439458296963 0.193406873452745
13.4651160565227 0.193406873452745
13.486286283349 0.193406873452745
13.5074565101753 0.189614581816417
13.5286267370017 0.189614581816417
13.549796963828 0.185822290180088
13.5709671906544 0.185822290180088
13.5921374174807 0.18202999854376
13.613307644307 0.178237706907432
13.6344778711334 0.178237706907432
13.6556480979597 0.174445415271103
13.6768183247861 0.170653123634775
13.6979885516124 0.166860831998447
13.7191587784388 0.166860831998447
13.7403290052651 0.163068540362118
13.7614992320914 0.15927624872579
13.7826694589178 0.155483957089462
13.8038396857441 0.155483957089462
13.8250099125705 0.151691665453133
13.8461801393968 0.147899373816805
13.8673503662231 0.144107082180477
13.8885205930495 0.144107082180477
13.9096908198758 0.140314790544148
13.9308610467022 0.13652249890782
13.9520312735285 0.132730207271492
13.9732015003548 0.132730207271492
13.9943717271812 0.132730207271492
14.0155419540075 0.128937915635163
14.0367121808339 0.128937915635163
14.0578824076602 0.125145623998835
14.0790526344866 0.121353332362507
14.1002228613129 0.117561040726178
14.1213930881392 0.117561040726178
14.1425633149656 0.11376874908985
14.1637335417919 0.11376874908985
14.1849037686183 0.109976457453522
14.2060739954446 0.109976457453522
14.2272442222709 0.109976457453522
14.2484144490973 0.106184165817193
14.2695846759236 0.106184165817193
14.29075490275 0.102391874180865
14.3119251295763 0.102391874180865
14.3330953564026 0.0985995825445367
14.354265583229 0.0985995825445367
14.3754358100553 0.0948072909082083
14.3966060368817 0.0948072909082083
14.417776263708 0.0948072909082083
14.4389464905344 0.09101499927188
14.4601167173607 0.09101499927188
14.481286944187 0.09101499927188
14.5024571710134 0.09101499927188
14.5236273978397 0.0872227076355517
14.5447976246661 0.0872227076355517
14.5659678514924 0.0872227076355517
14.5871380783187 0.0834304159992233
14.6083083051451 0.0834304159992233
14.6294785319714 0.079638124362895
14.6506487587978 0.079638124362895
14.6718189856241 0.079638124362895
14.6929892124504 0.0758458327265667
14.7141594392768 0.0758458327265667
14.7353296661031 0.0758458327265667
14.7564998929295 0.0720535410902383
14.7776701197558 0.0720535410902383
14.7988403465821 0.06826124945391
14.8200105734085 0.0644689578175817
14.8411808002348 0.0644689578175817
14.8623510270612 0.0644689578175817
14.8835212538875 0.0644689578175817
14.9046914807139 0.0644689578175817
14.9258617075402 0.0644689578175817
14.9470319343665 0.0644689578175817
14.9682021611929 0.0606766661812533
14.9893723880192 0.0606766661812533
15.0105426148456 0.0606766661812533
15.0317128416719 0.0606766661812533
15.0528830684982 0.0606766661812533
};
\addlegendentry{Exp. Data \cite{Buchner2002}}
\end{axis}

\end{tikzpicture}

==> sections/results/falling_droplet/tikz_plots/P1_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6.25cm,
height=6.25cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.75, transform shape}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-0.014894721904215, xmax=0.315002636596849,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Pressure $p$ [Pa]},
ymin=-5, ymax=55.0,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.00500130691907567 17.9116004460502
0.010011567705972 20.7200111275484
0.0150128885650619 19.9705240950665
0.0200061018687591 20.5130269233998
0.0250038504929694 43.0817692543161
0.0300027114219987 40.3454555213822
0.0350000199512383 28.5019628363792
0.0400071448958941 19.9891464150601
0.0450013058200335 15.3892371752347
0.0500052711309716 12.9481686142803
0.055006377563618 11.9864605476382
0.0600066775285657 12.131697520912
0.0650027939834612 13.7908194289255
0.070004842184419 17.9916924980491
0.0750065547739507 20.9009951574867
0.080006546870882 20.7070487764555
0.0850030763428272 19.2899086178002
0.0900026582018142 20.5257391800557
0.0950043330738052 18.5820835683089
0.100006971118536 20.861277035232
0.105005329465969 23.0250418151452
0.110002094305075 22.0600069972184
0.115011185889413 21.4256463177458
0.120012677682081 18.8341954275836
0.125000342953679 19.0267592597555
0.130003805854794 18.4763808847777
0.135001871331348 18.4279009421651
0.1400046873274 18.4608587581446
0.145004073402984 18.6642794979786
0.15000387399518 18.8494601247181
0.155013517848305 19.0969744564739
0.160011939940416 19.3041424694504
0.165009994789123 19.4812735048841
0.170001682634074 19.6222710810579
0.175007413109685 19.6603082393576
0.180014786573849 19.6165586175269
0.185001618871682 19.5588966887289
0.190004032279123 19.5232902829562
0.195014865912494 19.4757172859391
0.200005049694421 19.4344982075732
0.205006650840583 19.4450102037138
0.210007628790606 19.433055582441
0.215009030392688 19.4524078287405
0.220014267617678 19.4841474629602
0.225006722043478 19.5168385309333
0.230001169345373 19.5483491612682
0.235012856999141 19.5701606577021
0.240010916787412 19.5804661994778
0.245010598476462 19.5795947148414
0.250011783494882 19.5753679140586
0.25501436858688 19.5703373851711
0.260002868098442 19.5639763135655
0.265007997950483 19.5490417904006
0.270014293912411 19.5285655719054
0.27500628601851 19.5097127725573
0.280014737794089 19.4958201803944
0.285008781554785 19.4726482072013
0.290003781924184 19.454431191802
0.295015120787915 19.4430576325604
0.300011926052721 19.4450842080776
};
\addlegendentry{P1 UCSPH}
\addplot [semithick, darkorange25512714]
table {%
0.00500321660553553 19.225012670157
0.0100012538755784 20.437374013092
0.0150005201195014 18.8579531861014
0.0200058207556082 20.0909413339482
0.0250036684770149 44.0701909470848
0.0300001952503032 39.2065754124409
0.0350010105483945 28.9443047153115
0.0400016093413924 20.4748301720128
0.0450011945707828 15.8845421478644
0.0500042853195055 13.529880999971
0.0550034944838409 12.6132679442795
0.0600060144717978 12.4317550336477
0.0650008700113605 13.6912035471446
0.0700046637742603 17.1467039679523
0.0750058033431135 20.3785354702734
0.0800036865008855 20.2240716904059
0.0850058462302954 20.081052529138
0.0900041246506534 20.0644599454523
0.0950053636686145 20.301804420283
0.100003462594621 21.1230534063541
0.105001095996024 22.1421495700051
0.110005958916328 22.4477324073547
0.115000987429422 21.5590124252799
0.120004998740251 19.6579543987041
0.125003951785191 19.039186572038
0.130004945611702 18.5660812496011
0.135003833707311 18.3622407525552
0.140002910380853 18.4715924682011
0.14500459109204 18.7116314623424
0.150001019431755 18.9696749492874
0.155001878009368 19.219869990399
0.160000667465374 19.4306492185323
0.165004963871839 19.5800741661265
0.170005418409832 19.7113844522336
0.175004275743213 19.7705299776926
0.180004558188784 19.7388828974471
0.185004689416183 19.6442387422293
0.190001220021152 19.5434911386861
0.19500113593041 19.449983124829
0.200002448316651 19.3932997670204
0.205003922566402 19.3722420816808
0.210000290385086 19.4007947590073
0.215000368999071 19.4591500412819
0.220003110415656 19.541401656242
0.225000318711022 19.5974739312454
0.230004721185404 19.6571935035044
0.235003495279544 19.6907059900612
0.240002992486013 19.7085804963366
0.245003174545115 19.6892325419295
0.250004006653034 19.6559155730555
0.255005457770924 19.6028264046986
0.260001084386106 19.5625285098526
0.265003637023029 19.5311548931169
0.270000299524969 19.5111014830744
0.275003846912995 19.500307791515
0.280001462716196 19.505915474142
0.285005926150125 19.5196348721455
0.290004420230218 19.5359968523207
0.295003327849627 19.5501299817654
0.300002633536194 19.5599978626953
};
\addlegendentry{P1 WCSPH}

\addplot [semithick, dashed, steelblue31119180]
table {%
0.00500130691907567 2.04970617005588
0.010011567705972 2.61397400557318
0.0150128885650619 2.45427887899973
0.0200061018687591 2.87967686508401
0.0250038504929694 38.856671800536
0.0300027114219987 17.2653853579135
0.0350000199512383 4.70318994104453
0.0400071448958941 1.01911949523562
0.0450013058200335 0
0.0500052711309716 0
0.055006377563618 0
0.0600066775285657 0
0.0650027939834612 0
0.070004842184419 4.17195700503768
0.0750065547739507 6.27695004725067
0.080006546870882 4.9260219401373
0.0850030763428272 4.30755443096844
0.0900026582018142 4.6392631184581
0.0950043330738052 4.41449940495264
0.100006971118536 5.62570313152673
0.105005329465969 6.19354318450901
0.110002094305075 5.66882030276247
0.115011185889413 5.6208796164659
0.120012677682081 1.06214815148603
0.125000342953679 0.57292955420791
0.130003805854794 0.289194571297931
0.135001871331348 1.21079827301437
0.1400046873274 2.01330261571258
0.145004073402984 2.23096050665601
0.15000387399518 2.18805746788046
0.155013517848305 2.33404789983208
0.160011939940416 2.58726082613503
0.165009994789123 2.70867007744954
0.170001682634074 2.73069238932161
0.175007413109685 2.65105982659148
0.180014786573849 2.49194805720286
0.185001618871682 2.30610658201944
0.190004032279123 2.15996450478621
0.195014865912494 2.07733649780475
0.200005049694421 2.07084323972216
0.205006650840583 2.13174734498859
0.210007628790606 2.22464399821633
0.215009030392688 2.32825557913171
0.220014267617678 2.41763077191866
0.225006722043478 2.4711157986251
0.230001169345373 2.48186285041299
0.235012856999141 2.45498337331842
0.240010916787412 2.40740918599752
0.245010598476462 2.3646023101877
0.250011783494882 2.34957485773284
0.25501436858688 2.37044484965599
0.260002868098442 2.41280458673542
0.265007997950483 2.44984096777403
0.270014293912411 2.4583924003498
0.27500628601851 2.42753327300649
0.280014737794089 2.36116610287767
0.285008781554785 2.27758086006503
0.290003781924184 2.21365499375024
0.295015120787915 2.19792867068862
0.300011926052721 2.23514243612756
};
\addlegendentry{P2 UCSPH}
\addplot [semithick, dashed, darkorange25512714]
table {%
0.00500321660553553 2.36382964951794
0.0100012538755784 2.59596841124254
0.0150005201195014 2.29553195938633
0.0200058207556082 3.56550766442529
0.0250036684770149 38.5010943129165
0.0300001952503032 17.2936871312105
0.0350010105483945 4.87043388205341
0.0400016093413924 0.925560403098567
0.0450011945707828 0
0.0500042853195055 0
0.0550034944838409 0
0.0600060144717978 0
0.0650008700113605 0
0.0700046637742603 8.22322036086224
0.0750058033431135 6.09155149728467
0.0800036865008855 4.8807590686606
0.0850058462302954 4.37558539028666
0.0900041246506534 4.46682163760926
0.0950053636686145 4.91339043577843
0.100003462594621 5.84793670754798
0.105001095996024 6.07004213919835
0.110005958916328 5.80960790382113
0.115000987429422 4.75210934695088
0.120004998740251 1.24756007795652
0.125003951785191 3.36517369309394
0.130004945611702 1.06883921559431
0.135003833707311 1.290714646772
0.140002910380853 1.78702252578547
0.14500459109204 1.95714958725495
0.150001019431755 2.17789701939904
0.155001878009368 2.43555803649065
0.160000667465374 2.6796483011234
0.165004963871839 2.83275062969987
0.170005418409832 2.85902680588822
0.175004275743213 2.75420598799374
0.180004558188784 2.56673006651217
0.185004689416183 2.35279768979641
0.190001220021152 2.16480337333448
0.19500113593041 2.03217120999066
0.200002448316651 1.97924520667789
0.205003922566402 2.01564031187333
0.210000290385086 2.13351178622294
0.215000368999071 2.29800394961668
0.220003110415656 2.47190737553911
0.225000318711022 2.60945167433177
0.230004721185404 2.68878154969639
0.235003495279544 2.69470634013415
0.240002992486013 2.63739908568966
0.245003174545115 2.53333323405923
0.250004006653034 2.41916858310607
0.255005457770924 2.32715140310137
0.260001084386106 2.28489950150901
0.265003637023029 2.29069379555478
0.270000299524969 2.32596798379322
0.275003846912995 2.36687530670873
0.280001462716196 2.39698705376667
0.285005926150125 2.40927529678837
0.290004420230218 2.407132597901
0.295003327849627 2.40108044378901
0.300002633536194 2.4021693145358
};
\addlegendentry{P2 WCSPH}

\end{axis}

\end{tikzpicture}


==> sections/results/falling_droplet/tikz_plots/P1_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=8cm,
height=7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-0.014894721904215, xmax=0.315002636596849,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Pressure $p$ [Pa]},
% ymin=-3.74468285558905, ymax=78.6383399673699,
ymin=-5, ymax=85.0,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.00500130691907567 2.05222014327292
0.0100114490112062 2.61490686383191
0.0150133478629953 2.45121782799305
0.0200008696175256 4.84296802715399
0.0250022834091328 37.5389885655622
0.0300039796972278 17.4181916440626
0.0350062647777597 4.8264560316223
0.0400075048417157 1.0677311123288
0.0450104113701594 0
0.050000966688508 0
0.0550034524114445 0
0.0600019350631282 0
0.0650024687271018 0
0.0700064434321316 1.66167955661334
0.075009238123099 6.65749741514167
0.080006939957557 4.94730087447893
0.0850058643348456 4.62365517710254
0.0900111746605225 4.98523033476092
0.0950086598444301 4.542035913867
0.10001246745657 5.63980223108098
0.105001276373273 6.22562586484143
0.110005704681698 6.22538976945788
0.115005452311575 2.93484197752125
0.120010264265358 1.62179028604183
0.125004337820595 1.68008722684795
0.130004775270481 1.02215136470667
0.135000926676929 0.872571268048743
0.140010006984441 1.84806881226385
0.145004760028884 2.38218004207186
0.150011078985028 2.54964472454704
0.155013781652274 2.72281237752513
0.160003273197769 3.10623494261006
0.16500465302037 2.68518922721362
0.170010741127732 3.20690315422961
0.175007168980206 2.82670127753071
0.180000548942151 2.96635361451942
0.185003935969367 2.03993531198019
0.190005964393545 2.56338576545684
0.195004093963753 2.33039636982383
0.200011080424535 2.25082053929248
0.205009447796568 2.24811051026555
0.21000226154477 2.26142770797278
0.215001243538775 2.32254689378912
0.220002943383977 2.42242204116173
0.225007000944188 2.53046546808383
0.230013246422627 2.60693148158037
0.23500637930981 2.61644335878727
0.240001536814414 2.55696913397338
0.245013873884783 2.43683414088131
0.250012822660596 2.29267073863019
0.255013511978347 2.18809489361454
0.260000580017101 2.18181265235107
0.265004419996223 2.27729441373032
0.27000967395639 2.42161936462083
0.27500096920281 2.54604625568096
0.280008736815345 2.6010447238285
0.285002364175338 2.57460158344994
0.290012333045151 2.47042473683465
0.295008046257644 2.31543774727213
0.300004730862047 2.16847221354917
};
\addlegendentry{P2 UCSPH}
\addplot [semithick, darkorange25512714]
table {%
0.00500321660553553 2.36649247883213
0.0100012538755784 2.59458408214628
0.0150005201195014 2.2956825363913
0.0200058201708008 3.5927407891451
0.0250036641692617 38.4833250884473
0.0300001845665444 17.2878986591701
0.0350009853503708 4.86805739541619
0.0400015759287135 0.916701928828121
0.0450011586156791 0
0.050004250341388 0
0.0550034625005291 0
0.0600059854023143 0
0.0650007730157662 0
0.0700039238980964 8.24470702318257
0.0750048484961539 6.06166101900321
0.0800026676142789 4.89493797491763
0.0850042455296883 4.38228454146419
0.0900023474855491 4.46377192707334
0.0950020220080769 4.91817848945878
0.100005512733425 5.84782604749874
0.105002996250425 6.08586702608312
0.110001739109705 5.80312329970417
0.115005983830115 4.6716607481675
0.120001881668551 1.29784803451362
0.125005392934112 3.17605295094735
0.130004561665606 0.984129723832057
0.135003832950696 1.30109706476777
0.140003508853165 1.75580885879627
0.145005316088862 1.98312524576936
0.150001684629043 2.17551794769672
0.155002125118575 2.42720621902629
0.160005363105957 2.68339447934767
0.16500101894402 2.82891476127543
0.170000171817381 2.8613092573527
0.17500079598956 2.77354625487964
0.180000694447331 2.59329795352668
0.185003195935949 2.36595153285892
0.190000445835394 2.16616811329339
0.195005123935093 2.03112679351161
0.200003930423775 1.98299402262607
0.205002046095929 2.02357163905412
0.210001123566057 2.1463131746674
0.215005061755506 2.31701841104364
0.220006207540741 2.48869257746223
0.225003146438784 2.62671957226532
0.230001122666812 2.70278890354678
0.235006275944462 2.71174676833631
0.240005760901915 2.6567576665515
0.245005930941412 2.55958826934363
0.250000355930376 2.44563863316252
0.255001794684573 2.35210343401202
0.260003806536507 2.30172775359667
0.265006348494409 2.2999391460648
0.270003000485565 2.33071917079889
0.275000138817967 2.37394600931319
0.28000414310932 2.409396808365
0.285002196652962 2.43055323482255
0.290000680325593 2.43506464451642
0.295005978624984 2.43260660991672
0.300005274794335 2.42976944577786
};
\addlegendentry{P2 WCSPH}
\end{axis}

\end{tikzpicture}


==> sections/results/falling_droplet/tikz_plots/P2_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6.25cm,
height=6.25cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.75, transform shape}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-0.014894721904215, xmax=0.315002636596849,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Pressure $p$ [Pa]},
% ymin=-0.446117185203253, ymax=46.9189607335822,
ymin=-5, ymax=55,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.00500130691907567 17.9116004460416
0.010011567705972 20.7200111275458
0.0150128885650619 19.9705240950767
0.0200061018687591 20.5129777475896
0.0250038504929694 18.3568767415045
0.0300027114219987 19.965259390518
0.0350000199512383 19.8068766646636
0.0400071448958941 19.6960260805694
0.0450013058200335 19.6429978538407
0.0500052711309716 19.654801468386
0.055006377563618 19.6094327698009
0.0600066775285657 19.6011221437127
0.0650027939834612 19.3777220968327
0.070004842184419 19.8523195668541
0.0750065547739507 19.0913603024523
0.080006546870882 20.3694417536092
0.0850030763428272 19.825942443692
0.0900026582018142 20.8478575141461
0.0950043330738052 18.7107849457841
0.100006971118536 18.8125519585932
0.105005329465969 20.3916518938245
0.110002094305075 20.6266377925204
0.115011185889413 20.4383601823549
0.120012677682081 20.5032194883291
0.125000342953679 21.3975577349059
0.130003805854794 21.9557128367254
0.135001871331348 22.6513899547352
0.1400046873274 23.2166064342144
0.145004073402984 23.6051121250346
0.15000387399518 23.6827521700689
0.155013517848305 23.5060098166566
0.160011939940416 23.1776848455752
0.165009994789123 22.6103208383413
0.170001682634074 21.949017740343
0.175007413109685 21.2796355787882
0.180014786573849 20.617538340686
0.185001618871682 19.9660452181313
0.190004032279123 19.3816793394826
0.195014865912494 18.8448819316008
0.200005049694421 18.4258314182806
0.205006650840583 18.1121842050039
0.210007628790606 17.8594366661248
0.215009030392688 17.7438277135377
0.220014267617678 17.6885542781068
0.225006722043478 17.6769589860296
0.230001169345373 17.7073625078074
0.235012856999141 17.8091143564823
0.240010916787412 18.0184309934594
0.245010598476462 18.2874874590633
0.250011783494882 18.6102330207912
0.25501436858688 18.9842045125434
0.260002868098442 19.3986180938789
0.265007997950483 19.8176374566749
0.270014293912411 20.1976302242903
0.27500628601851 20.4855389581386
0.280014737794089 20.6213252352769
0.285008781554785 20.583128662217
0.290003781924184 20.3808900218991
0.295015120787915 20.0440329922663
0.300011926052721 19.6275234366599
};
\addlegendentry{P3 UCSPH}
\addplot [semithick, darkorange25512714]
table {%
0.00500321660553553 19.2250126701218
0.0100012538755784 20.4373740132024
0.0150005201195014 18.8579531859605
0.0200058207556082 20.0750322846258
0.0250036684770149 19.4084120149696
0.0300001952503032 19.538801469145
0.0350010105483945 19.7977872674681
0.0400016093413924 19.4662340202513
0.0450011945707828 19.6716979569846
0.0500042853195055 19.5796217139924
0.0550034944838409 19.6293543016257
0.0600060144717978 19.5993782926713
0.0650008700113605 19.6086072494478
0.0700046637742603 19.6215516194557
0.0750058033431135 19.6199221900487
0.0800036865008855 19.660419295292
0.0850058462302954 19.6556304535679
0.0900041246506534 19.728620416533
0.0950053636686145 19.774014632634
0.100003462594621 19.8893374482675
0.105001095996024 20.0385606152145
0.110005958916328 20.2586373603528
0.115000987429422 20.5575693463982
0.120004998740251 20.9421233815082
0.125003951785191 21.4333061962807
0.130004945611702 21.9555665454262
0.135003833707311 22.4865199716337
0.140002910380853 22.9637736651861
0.14500459109204 23.3209440626964
0.150001019431755 23.4873082356779
0.155001878009368 23.4995232556595
0.160000667465374 23.2828900803103
0.165004963871839 22.8508386593903
0.170005418409832 22.2304427121363
0.175004275743213 21.5044943332226
0.180004558188784 20.7702013789809
0.185004689416183 20.0501258673555
0.190001220021152 19.407481773428
0.19500113593041 18.8891454648603
0.200002448316651 18.4861633865052
0.205003922566402 18.1484567598264
0.210000290385086 17.9182127527115
0.215000368999071 17.7841958199888
0.220003110415656 17.7060887571499
0.225000318711022 17.6824119691017
0.230004721185404 17.7209714175043
0.235003495279544 17.8224290845791
0.240002992486013 18.0412882433338
0.245003174545115 18.318685062268
0.250004006653034 18.6624573865887
0.255005457770924 19.0475337157289
0.260001084386106 19.4637775766043
0.265003637023029 19.8759077125934
0.270000299524969 20.2394743920103
0.275003846912995 20.5176834281383
0.280001462716196 20.6638472206733
0.285005926150125 20.6281936297784
0.290004420230218 20.4183028982543
0.295003327849627 20.0837574502038
0.300002633536194 19.6728934170521
};
\addlegendentry{P3 WCSPH}

\addplot [semithick, dashed, steelblue31119180]
table {%
0.00500130691907567 2.04970617005341
0.010011567705972 2.61397400557291
0.0150128885650619 2.45427887900046
0.0200061018687591 2.54717294167233
0.0250038504929694 2.26001968005598
0.0300027114219987 2.71117565875985
0.0350000199512383 2.59808706053961
0.0400071448958941 2.53275328820166
0.0450013058200335 2.49776776544399
0.0500052711309716 2.48758875819809
0.055006377563618 2.47365501116629
0.0600066775285657 2.47090591386479
0.0650027939834612 2.43180619153166
0.070004842184419 2.50415464603154
0.0750065547739507 2.38210732720917
0.080006546870882 2.59736123072142
0.0850030763428272 2.48978333667687
0.0900026582018142 2.66447654768434
0.0950043330738052 2.36117186474378
0.100006971118536 2.41379689503099
0.105005329465969 2.79562608699559
0.110002094305075 2.94622397298697
0.115011185889413 3.06868708622257
0.120012677682081 3.31045912014671
0.125000342953679 3.83863518928367
0.130003805854794 4.43411523260674
0.135001871331348 5.22415861484995
0.1400046873274 6.09323604792693
0.145004073402984 6.83695165661616
0.15000387399518 7.24685497336365
0.155013517848305 7.06177071864652
0.160011939940416 6.66744278569589
0.165009994789123 5.80633532567607
0.170001682634074 4.83874763259761
0.175007413109685 3.90352013348018
0.180014786573849 3.03892667248918
0.185001618871682 2.27465780904892
0.190004032279123 1.67168840809523
0.195014865912494 1.26948710795596
0.200005049694421 1.04666714582957
0.205006650840583 0.933414787212331
0.210007628790606 0.874376284747932
0.215009030392688 0.851106736345575
0.220014267617678 0.8486423159048
0.225006722043478 0.857990391900359
0.230001169345373 0.87702891242933
0.235012856999141 0.910425576664458
0.240010916787412 0.967383250523553
0.245010598476462 1.06606161958941
0.250011783494882 1.24011171186945
0.25501436858688 1.54352985181269
0.260002868098442 2.01996644747634
0.265007997950483 2.65592112432454
0.270014293912411 3.36730574679175
0.27500628601851 3.94431742061311
0.280014737794089 4.1771887855553
0.285008781554785 4.09209047223613
0.290003781924184 3.67849297364198
0.295015120787915 3.01857355306416
0.300011926052721 2.24320361160294
};
\addlegendentry{P4 UCSPH}
\addplot [semithick, dashed, darkorange25512714]
table {%
0.00500321660553553 2.36382964951062
0.0100012538755784 2.59596841126338
0.0150005201195014 2.29553195935818
0.0200058207556082 2.53062798659665
0.0250036684770149 2.40177000532738
0.0300001952503032 2.42865313041276
0.0350010105483945 2.47896322192562
0.0400016093413924 2.41624126857068
0.0450011945707828 2.45752501891385
0.0500042853195055 2.44135363204444
0.0550034944838409 2.45275511033448
0.0600060144717978 2.44901556342183
0.0650008700113605 2.4532433388224
0.0700046637742603 2.459105725614
0.0750058033431135 2.46370859680759
0.0800036865008855 2.47890295754495
0.0850058462302954 2.48981870828601
0.0900041246506534 2.52351088289322
0.0950053636686145 2.56296343946905
0.100003462594621 2.6341654321475
0.105001095996024 2.73977506284169
0.110005958916328 2.90136775682018
0.115000987429422 3.13966092387013
0.120004998740251 3.48012242746404
0.125003951785191 3.95637098908407
0.130004945611702 4.58397342354709
0.135003833707311 5.38105857783422
0.140002910380853 6.15459829273786
0.14500459109204 6.75157137617463
0.150001019431755 7.18527816316171
0.155001878009368 7.01744424500728
0.160000667465374 6.65259193531027
0.165004963871839 5.87040952796018
0.170005418409832 4.93618996509737
0.175004275743213 4.01389574769617
0.180004558188784 3.18120518714673
0.185004689416183 2.45420012014367
0.190001220021152 1.83189926974658
0.19500113593041 1.37778528484857
0.200002448316651 1.09887564136796
0.205003922566402 0.94172534429694
0.210000290385086 0.856738585007516
0.215000368999071 0.813673444856152
0.220003110415656 0.796975197351947
0.225000318711022 0.799834001705893
0.230004721185404 0.821243591006042
0.235003495279544 0.864276590914938
0.240002992486013 0.939944610520076
0.245003174545115 1.06721912223151
0.250004006653034 1.28337630321581
0.255005457770924 1.63417472160629
0.260001084386106 2.14916584662309
0.265003637023029 2.83618448558433
0.270000299524969 3.53888490693561
0.275003846912995 4.11098573632505
0.280001462716196 4.26940610250776
0.285005926150125 4.1050335547911
0.290004420230218 3.67495468807251
0.295003327849627 3.03222910682143
0.300002633536194 2.29298189769012
};
\addlegendentry{P4 WCSPH}

\end{axis}

\end{tikzpicture}


==> sections/results/falling_droplet/tikz_plots/P2_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=8cm,
height=7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-0.014894721904215, xmax=0.315002636596849,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Pressure $p$ [Pa]},
% ymin=-0.482223662745334, ymax=10.126696917652,
ymin=-5, ymax=85.0,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.00500130691907567 2.05222014327039
0.0100114490112062 2.6149068638317
0.0150133478629953 2.45121782799397
0.0200008696175256 2.53098660167693
0.0250022834091328 2.45433616108303
0.0300039796972278 2.52958024579001
0.0350062647777597 2.4342028357074
0.0400075048417157 2.47173535411592
0.0450104113701594 2.42789078205278
0.050000966688508 2.46369645960836
0.0550034524114445 2.59126018348323
0.0600019350631282 2.46918215096249
0.0650024687271018 2.66027268611034
0.0700064434321316 2.49168572863136
0.075009238123099 2.36557476320484
0.080006939957557 2.56811638689075
0.0850058643348456 2.67732454637318
0.0900111746605225 2.90938653461148
0.0950086598444301 2.5308395234621
0.10001246745657 2.54825723333017
0.105001276373273 2.49666861080308
0.110005704681698 3.27803522404432
0.115005452311575 3.44332401161695
0.120010264265358 3.51160916856176
0.125004337820595 3.8734058802276
0.130004775270481 4.44970028982072
0.135000926676929 5.84218690965587
0.140010006984441 4.59019076023034
0.145004760028884 7.99854804660993
0.150011078985028 7.6910333744701
0.155013781652274 7.49256052160342
0.160003273197769 8.41897669966777
0.16500465302037 3.79315441654099
0.170010741127732 6.14976741754828
0.175007168980206 4.21519376882444
0.180000548942151 3.80619214484832
0.185003935969367 1.859149823193
0.190005964393545 2.12948345060715
0.195004093963753 1.47700542878033
0.200011080424535 1.14867551214516
0.205009447796568 0.967446223286215
0.21000226154477 0.876038788046274
0.215001243538775 0.82223442751405
0.220002943383977 0.783130483328383
0.225007000944188 0.770830121939577
0.230013246422627 0.792910905028274
0.23500637930981 0.844499080392989
0.240001536814414 0.932778693175351
0.245013873884783 1.09766199089363
0.250012822660596 1.38373374309993
0.255013511978347 1.81686760621017
0.260000580017101 2.36048082554734
0.265004419996223 2.95129328375979
0.27000967395639 3.50383948886855
0.27500096920281 3.90409626291252
0.280008736815345 4.05459749913336
0.285002364175338 3.9085386517321
0.290012333045151 3.48490647899369
0.295008046257644 2.87472771155867
0.300004730862047 2.18121826705064
};
\addlegendentry{P4 UCSPH}
\addplot [semithick, darkorange25512714]
table {%
0.00500321660553553 2.36649247882392
0.0100012538755784 2.59458408216777
0.0150005201195014 2.29568253636315
0.0200058201708008 2.53099559338969
0.0250036641692617 2.40129508544062
0.0300001845665444 2.42901325671813
0.0350009853503708 2.47880446156634
0.0400015759287135 2.41640289965308
0.0450011586156791 2.45733952900676
0.050004250341388 2.44141619766881
0.0550034625005291 2.45274641931779
0.0600059854023143 2.44902888137589
0.0650007730157662 2.4533486775432
0.0700039238980964 2.45916031196379
0.0750048484961539 2.46344250435623
0.0800026676142789 2.47871492404411
0.0850042455296883 2.49085899947472
0.0900023474855491 2.52201784043856
0.0950020220080769 2.56374512284345
0.100005512733425 2.63346051084547
0.105002996250425 2.74063934716068
0.110001739109705 2.90114123705008
0.115005983830115 3.14002211971766
0.120001881668551 3.48128114218412
0.125005392934112 3.95572497476798
0.130004561665606 4.58477148726378
0.135003832950696 5.38124061586967
0.140003508853165 6.15598480396821
0.145005316088862 6.75353480353857
0.150001684629043 7.18708904853828
0.155002125118575 7.01860316361934
0.160005363105957 6.65390786057483
0.16500101894402 5.87018540284479
0.170000171817381 4.9351444077459
0.17500079598956 4.01129509118139
0.180000694447331 3.17714857413824
0.185003195935949 2.44873307688482
0.190000445835394 1.82556953541407
0.195005123935093 1.37293294502243
0.200003930423775 1.095641494019
0.205002046095929 0.939887558367273
0.210001123566057 0.85600372909127
0.215005061755506 0.813429809897027
0.220006207540741 0.797463231639076
0.225003146438784 0.800673554115762
0.230001122666812 0.82228256361084
0.235006275944462 0.865680077834655
0.240005760901915 0.941582195728394
0.245005930941412 1.06913192395156
0.250000355930376 1.28512109292774
0.255001794684573 1.63460347889591
0.260003806536507 2.14767534031939
0.265006348494409 2.83171183685419
0.270003000485565 3.52878185459684
0.275000138817967 4.09978835803208
0.28000414310932 4.26814738338246
0.285002196652962 4.10760618778457
0.290000680325593 3.68197952160509
0.295005978624984 3.04464026611213
0.300005274794335 2.31161833987164
};
\addlegendentry{P4 WCSPH}
\end{axis}

\end{tikzpicture}


==> sections/results/falling_droplet/tikz_plots/Time_steps_over_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=5.0cm,
height=5.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.75, transform shape}},
legend pos=south east, 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-0.0149781757135103, xmax=0.314664673722478,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\Delta t$ [$\mu$s]},
every axis y label/.style={at={(current axis.north west)}, above=0mm},
% ymin=-1.04133645631553e-07, ymax=1.61365607586371e-05,
ytick style={color=black},
% ytick={0,2e-06,4e-06,6e-06,8e-06,1e-05,1.2e-05,1.4e-05,1.6e-05,1.8e-05},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8}
]
\addplot [semithick, steelblue31119180]
table [x expr=\thisrow{X}, y expr=\thisrow{DT}*1000000]{
X DT
1.25e-05 1.25e-05
0.00125865319832919 1.24240548098986e-05
0.00249728128955635 1.23494772780839e-05
0.00372851897684012 1.22762268417155e-05
0.00495249699186104 1.22042646024815e-05
0.00616940158270982 1.21928791062258e-05
0.00745725536257747 1.28822685819838e-05
0.00874127318126772 1.27991873563121e-05
0.0100510916457123 1.31737492630576e-05
0.0113639666396959 1.30849390626685e-05
0.0126680506102398 1.29979011485387e-05
0.0140354742254843 1.40010909026296e-05
0.0154301859183593 1.38946141101602e-05
0.0168143715298509 1.37905302382904e-05
0.0181343110109972 1.28092078300721e-05
0.0193648858104692 1.20185136904842e-05
0.0200786645817944 4.28565330312366e-07
0.020175452236042 2.02601648384777e-06
0.0204824648521582 4.50708284585415e-06
0.0209224709134373 4.40110264802717e-06
0.0213640544389938 4.40764383942039e-06
0.0218055978016076 4.40153825724752e-06
0.0222461079910225 4.41912837502565e-06
0.0226880117447628 4.40936260110667e-06
0.0231296887373704 4.55943875407522e-06
0.0236150651782174 5.1866712312665e-06
0.0241647354904314 5.80465162790185e-06
0.0247658642467454 6.09995215426149e-06
0.0253762974465117 6.10773642941654e-06
0.0259874169271508 6.11426700499564e-06
0.0265991389045203 6.12009357268723e-06
0.0272306213626682 6.5950503700283e-06
0.0279075563650135 6.9709203317704e-06
0.0286193688486937 7.24329869280084e-06
0.0293500985555327 7.36536731187733e-06
0.0300923497445779 7.47557622092788e-06
0.0308452934362878 7.58268656482443e-06
0.0316090930977036 7.69179205774078e-06
0.0323834700631412 7.79472258308172e-06
0.0331679448305317 7.8935733285562e-06
0.033962068949789 7.98799463691474e-06
0.0347653984275959 8.07693891912634e-06
0.0355774619652384 8.16207513630239e-06
0.036397790498556 8.24248820388775e-06
0.0372258971928866 8.31793532508564e-06
0.038061269783845 8.38808005799276e-06
0.0389033594408174 8.45249740120478e-06
0.0397515748696349 8.5101776746283e-06
0.0406052783414007 8.5617312529215e-06
0.0414637677812765 8.60605455544411e-06
0.0423262984436089 8.64264692187528e-06
0.0431918486663804 8.66016487089709e-06
0.0440577611373525 8.65796952480257e-06
0.0449234127489041 8.65495775021811e-06
0.0457869616571593 8.61202298912459e-06
0.0466459403457492 8.56845294771531e-06
0.0474997862657525 8.52423271901611e-06
0.0483470808180565 8.44093602444609e-06
0.0491881942629733 8.35780790349798e-06
0.050021897644378 8.31322163498124e-06
0.0508479289177457 8.23061279756967e-06
0.0516659652454386 8.14865818003823e-06
0.0524755089293044 8.06642754416577e-06
0.0532763689082964 7.94858441109381e-06
0.0540680729885048 7.86768542926915e-06
0.0548509110064822 7.78808401448199e-06
0.0556246452370797 7.70853557115847e-06
0.0563886711853475 7.59474129463526e-06
0.057143731506122 7.51696070847555e-06
0.0578893295633786 7.40641801615073e-06
0.0586258605423288 7.33079499151612e-06
0.059352919925214 7.22241815053352e-06
0.0600710136038666 7.14812250432807e-06
0.0607742187851841 6.85246952623444e-06
0.0613899098892744 6.25712159891569e-06
0.0620251533621935 6.44762209873474e-06
0.0626698196656222 6.44302245426117e-06
0.0633137453839132 6.4355463045322e-06
0.0639569174927036 6.42795316192394e-06
0.0646016995854632 6.59049375019001e-06
0.0652985533018816 7.4022933722125e-06
0.0660842777085452 8.31769712954963e-06
0.0669671973762418 9.15464063201516e-06
0.0678701623773622 8.92154925182847e-06
0.0687441445240881 8.51276457925523e-06
0.0695890792435041 8.542281821582e-06
0.0701873924898651 7.61952509437333e-06
0.0709541730958714 7.68619629060708e-06
0.0717224596863836 7.67448830156933e-06
0.0724881234179539 7.63703325862899e-06
0.0732493919164982 7.58846118949226e-06
0.074041290977433 8.27441389119727e-06
0.0749469538124389 9.93171810147645e-06
0.0759798827354526 1.07362036340837e-05
0.0770761924473128 1.1661236458367e-05
0.0782663437835664 1.19461015005585e-05
0.0794648746173545 1.20209494355937e-05
0.0806697913209422 1.2052179720983e-05
0.0818995518789047 1.27143817477938e-05
0.0832099947162942 1.35056067371858e-05
0.0845873099413155 1.38476042572645e-05
0.0859746506944288 1.38777412438427e-05
0.0873795889397 1.46141215295347e-05
0.0888513079068514 1.47385290537866e-05
0.0898357974044039 1.14844067377911e-05
0.0908712161912924 1.08523917788061e-05
0.0919565194093038 1.08559835957762e-05
0.0930427964737115 1.08721274327797e-05
0.09413126218151 1.08996497495069e-05
0.0952229434108213 1.09337401531276e-05
0.0963474532874006 1.15482789660136e-05
0.0975027501017894 1.15618931794036e-05
0.0986586440067237 1.15432328885628e-05
0.0998112033484602 1.15153417173487e-05
0.100998965840321 1.22280071980839e-05
0.102218164545874 1.21568854810255e-05
0.103430311581627 1.20868416305971e-05
0.104637426174296 1.21842694152723e-05
0.105868019814884 1.2334478914127e-05
0.10709777199671 1.22615100988418e-05
0.108320292037147 1.21898172576549e-05
0.109538086055576 1.22253839625944e-05
0.110756384147352 1.21403658612401e-05
0.111982137815834 1.24114900890519e-05
0.113231249851499 1.25781941815891e-05
0.114506847412684 1.29286724014684e-05
0.115800445851122 1.29424678162683e-05
0.117095215072631 1.29527474893057e-05
0.118399173626553 1.31408347386871e-05
0.119726299600955 1.3633568897449e-05
0.121091220570115 1.3663753074994e-05
0.122458715407811 1.36836987565264e-05
0.123827938513814 1.37032679112727e-05
0.125207982996542 1.38457877406938e-05
0.126594866020128 1.38913625801828e-05
0.127985700971106 1.39241632436105e-05
0.129382414447832 1.41207305829153e-05
0.13079488642388 1.4129558109013e-05
0.132209019479188 1.41515774519729e-05
0.133624996940779 1.41668896972985e-05
0.135044590456949 1.42396794773837e-05
0.1364686230008 1.42449481031547e-05
0.137893784022569 1.42496255056436e-05
0.139318251462637 1.42432533946891e-05
0.140751514403399 1.43646577237738e-05
0.142188319064177 1.43704189849644e-05
0.143625118276475 1.43631749534736e-05
0.145061742728224 1.44221615849231e-05
0.146506893591384 1.44546141351214e-05
0.147952261861187 1.44537263439934e-05
0.149397130297038 1.44458014827564e-05
0.150843616185679 1.45222922463429e-05
0.152296251387352 1.45274825242367e-05
0.153749215748259 1.45328845378353e-05
0.15520242311397 1.45314207776987e-05
0.156664898764678 1.46860904227812e-05
0.158133242624347 1.46794070474366e-05
0.159600989242098 1.46765745083104e-05
0.16106890547072 1.47021540167858e-05
0.162545918816592 1.47691069302139e-05
0.164021744911331 1.47507891923544e-05
0.165496842509454 1.47549238146589e-05
0.166974514526872 1.4836425612631e-05
0.168458075843267 1.48374070109538e-05
0.169942311593047 1.48428677788939e-05
0.171426599851674 1.48445413844931e-05
0.172915355604935 1.49346396417777e-05
0.174409430264707 1.49469571246618e-05
0.175904750816829 1.49589892640106e-05
0.177401142809079 1.49671739889575e-05
0.178902447570747 1.5038850297944e-05
0.180405374290195 1.50204819944804e-05
0.181906645355616 1.50054751896572e-05
0.183406657608833 1.49964895478579e-05
0.184911166547381 1.50749621272888e-05
0.186419475782323 1.50931353480748e-05
0.187930149761408 1.51211269464345e-05
0.189443555454729 1.51420407425233e-05
0.190963192162255 1.52309277314323e-05
0.192486449703732 1.52340517722678e-05
0.194009814492018 1.52308235227167e-05
0.195532478156022 1.5222606965415e-05
0.197054260761411 1.52130187537465e-05
0.198575311277529 1.52092547064685e-05
0.200096321014732 1.52120335252362e-05
0.2016216146103 1.53003257629634e-05
0.203152348533905 1.53152882934843e-05
0.204684667102502 1.53306146734192e-05
0.206218283165839 1.53385096475707e-05
0.207752252880975 1.5340542534896e-05
0.209286447487598 1.5343688391345e-05
0.210820902582486 1.53450523577246e-05
0.212355087056607 1.53390403015687e-05
0.213888990766701 1.53403282773086e-05
0.215423388744535 1.53470154099912e-05
0.216958380188253 1.53536745885721e-05
0.21849388579232 1.53563855801071e-05
0.220029626047446 1.53584297674533e-05
0.221565569222986 1.53601894604989e-05
0.223101663049445 1.53619255390749e-05
0.224637976920342 1.53641526883642e-05
0.22617449008447 1.53661326742429e-05
0.227711185032198 1.53676125363281e-05
0.229248035531027 1.53695676058155e-05
0.230785088179324 1.53714003533662e-05
0.232322320331402 1.53732349480632e-05
0.233859709845763 1.53745922555223e-05
0.2353972636039 1.5376471327363e-05
0.236934990760239 1.53780903298522e-05
0.238472883859139 1.53796642217412e-05
0.240010916787412 1.53810890725883e-05
0.241549112108846 1.53827397920162e-05
0.24308745827801 1.53842400036262e-05
0.244625954849868 1.53855733928074e-05
0.246164582390331 1.53870290171773e-05
0.247703359222734 1.53884369943715e-05
0.249242274261657 1.53898595379117e-05
0.250781320980889 1.53910340351397e-05
0.252320495778758 1.53924438479921e-05
0.253859803088793 1.53937048727664e-05
0.255399239675674 1.53949834357079e-05
0.256938792361047 1.53961071082776e-05
0.258478470103612 1.53973856150063e-05
0.260018266662835 1.53985643931038e-05
0.261558182712295 1.53996770898311e-05
0.263098206468247 1.54008225646749e-05
0.264638348004596 1.54019533799234e-05
0.266178600101243 1.54030909961217e-05
0.267718960504874 1.54040848210673e-05
0.26925942569333 1.54052033527712e-05
0.270799998801121 1.54062344063182e-05
0.272340677297828 1.54072978912178e-05
0.273881454233332 1.54082542703076e-05
0.275422333749564 1.54092917202003e-05
0.276963312612189 1.54102802763867e-05
0.278504391105479 1.54112329535612e-05
0.280045562173109 1.54121950514605e-05
0.281586831357776 1.54131418721342e-05
0.28312819410899 1.54141154304692e-05
0.284669649514604 1.54149774882355e-05
0.286211194740787 1.54159143338956e-05
0.287752831601024 1.54167976645371e-05
0.289294558435313 1.54177050866928e-05
0.290836371168577 1.54185493998812e-05
0.29237827163912 1.54194301865187e-05
0.293920257993007 1.54202905509766e-05
0.295462330318735 1.5421120824262e-05
0.297004484521734 1.54219601997894e-05
0.298546723269742 1.54227830858642e-05
};
\addlegendentry{UCSPH}
\addplot [semithick, darkorange25512714]
table [x expr=\thisrow{X}, y expr=\thisrow{DT}*1000000]{
X DT
6.45497224367903e-06 6.45497224367903e-06
0.000651420095322636 6.44444409140152e-06
0.00129533499970927 6.4339672866301e-06
0.00193820479910507 6.42354141333241e-06
0.00258003456584642 6.41316606018e-06
0.00322082933137151 6.40284082048018e-06
0.00386059408668056 6.39256529210904e-06
0.00449933378278932 6.38233907744569e-06
0.00513705333117614 6.37216178330763e-06
0.00577375760422258 6.36203302088723e-06
0.00640945143564772 6.35195240568938e-06
0.00704413962093632 6.34191955747014e-06
0.0076778269177609 6.33193410017654e-06
0.00831051804639782 6.32199566188738e-06
0.00894221769013751 6.31210387475498e-06
0.00957293049568893 6.30225837494807e-06
0.0102026610735784 6.29245880259556e-06
0.0108314139985427 6.28270480173125e-06
0.011459193809917 6.27299602023958e-06
0.0120860050120171 6.2633321098022e-06
0.0127118520745164 6.25371272584552e-06
0.013336739432818 6.24413752748906e-06
0.0139606714884212 6.23460617749473e-06
0.0145836526092834 6.22511834221697e-06
0.0152056871301768 6.21567369155367e-06
0.0158267793530403 6.2062718988979e-06
0.0164469335473266 6.19691264109056e-06
0.0170661539503445 6.18759559837363e-06
0.017684444767597 6.17832045434435e-06
0.0183018101731143 6.16908689591004e-06
0.0189182543097826 6.15989461324376e-06
0.0195337690483098 6.14955575953334e-06
0.0201458455714967 6.08084510099397e-06
0.020747449219436 5.95830124463515e-06
0.021344656333247 5.95408869653335e-06
0.0219387725354058 5.89454315760018e-06
0.0225291158314613 5.93470976964115e-06
0.0231215140172972 5.88820334639939e-06
0.0237088728981055 5.87873999651795e-06
0.0243011731557886 5.93252125744857e-06
0.0248961064044178 5.97113474514647e-06
0.0254949497528373 6.00224225063604e-06
0.0260951656616533 6.00380506270503e-06
0.0266959049810945 6.010948484865e-06
0.0272973614332088 6.01816313756241e-06
0.0278995309633425 6.02508922783991e-06
0.0285023773752767 6.03175287844492e-06
0.0291058910954567 6.03847447731524e-06
0.0297100461653277 6.04374749243189e-06
0.0303145884445271 6.0471082563521e-06
0.0309194815567211 6.05076616535126e-06
0.0315247544881004 6.05469491060437e-06
0.0321304316377397 6.05883435857067e-06
0.0327365293639574 6.06308784402472e-06
0.0333430538151134 6.06735236840218e-06
0.0339500014773521 6.07154024790172e-06
0.0345573613562628 6.07559006072306e-06
0.0351651175335822 6.0794627953343e-06
0.0357732509198376 6.08313280750857e-06
0.0363817402497751 6.08655924715741e-06
0.0369905364715424 6.08931374574979e-06
0.0375996005333444 6.09191401802981e-06
0.0382089159617444 6.09433958534521e-06
0.0388184643445912 6.0965721977042e-06
0.0394282255680771 6.09859605820819e-06
0.0400381780617824 6.10039778787107e-06
0.040648299033037 6.10196626617441e-06
0.0412585646826946 6.10329242902147e-06
0.0418689504004688 6.1043690667658e-06
0.0424794309409384 6.10519064112206e-06
0.0430899805824625 6.10575312643401e-06
0.0437005732714192 6.10605387412223e-06
0.0443111827538998 6.10609149639814e-06
0.0449217826965537 6.10586576470026e-06
0.0455323467978438 6.10537751869991e-06
0.046142848890589 6.10462858248713e-06
0.0467532630363771 6.10362168536845e-06
0.0473635636122092 6.10236038544472e-06
0.0479737253895891 6.1008489947309e-06
0.048583723606167 6.09909250502059e-06
0.0491935340299855 6.09709651399649e-06
0.049803133016335 6.09486715126481e-06
0.0504124975571982 6.09241100407832e-06
0.0510216053232436 6.08973504255226e-06
0.0516304346983074 6.08684654422442e-06
0.0522389648062971 6.08375301793119e-06
0.0528471755304557 6.0804621272271e-06
0.0534550475249706 6.07698161400822e-06
0.054062562219006 6.07331922360702e-06
0.0546697018133984 6.06948263333731e-06
0.055276449270492 6.06547938713941e-06
0.055882788297874 6.06131683940555e-06
0.0564887033270818 6.05700211053382e-06
0.0570941794883898 6.05254205426362e-06
0.0576992025837931 6.04794325431878e-06
0.0583037590598958 6.04321202231723e-06
0.0589078359816334 6.03835442088877e-06
0.0595114210076681 6.0333762631499e-06
0.0601145023668821 6.02828315319134e-06
0.0607170688399131 6.02308052821462e-06
0.0613191097437428 6.01777368289203e-06
0.0619206149183873 6.0123677867064e-06
0.0625215747149392 6.00686789403549e-06
0.0631219799613148 6.00127783616426e-06
0.063721823400336 5.9956771524657e-06
0.064319565455618 5.97085724559753e-06
0.0649119757990053 5.91551012232764e-06
0.0655061098259913 5.96693927431405e-06
0.0661059068909027 6.02414808278441e-06
0.0667104600185858 6.06571940145618e-06
0.0673186933178612 6.09731208652181e-06
0.0679296963248653 6.12137000607105e-06
0.0685428655341941 6.1415528884286e-06
0.069158018050168 6.16122839397282e-06
0.0697751122243371 6.18058888641059e-06
0.070394100149303 6.19929354653299e-06
0.0710148943925733 6.21670145974059e-06
0.071637335679353 6.23208081120219e-06
0.0722597776412569 6.21628507686983e-06
0.072880960179461 6.20847118283835e-06
0.0735015583320237 6.20277604557014e-06
0.074121136100702 6.18731835135155e-06
0.0747392192724116 6.1773234815119e-06
0.0753570472354237 6.1802366817577e-06
0.0759753805442876 6.18678713394211e-06
0.0765944858518158 6.19558503266864e-06
0.0772145610216398 6.20601514914312e-06
0.0778357230963753 6.21720040497644e-06
0.0784566367972041 6.20325025269127e-06
0.0790787271838017 6.2356854424456e-06
0.0797029061113206 6.2439880104908e-06
0.0803274620397739 6.24521103752338e-06
0.080951853286903 6.24310389719938e-06
0.0815761883006208 6.24420932995123e-06
0.0822007785911398 6.24784096119962e-06
0.082825794954462 6.25251615959915e-06
0.0834512772964254 6.25702768169039e-06
0.0840771910160429 6.26115911575656e-06
0.0847034966606961 6.2648356746837e-06
0.0853301115711684 6.26719950528936e-06
0.0859569710322299 6.27016525508475e-06
0.0865840772597315 6.27108718967003e-06
0.0872111881206495 6.271192337815e-06
0.0878383253419767 6.27161961144167e-06
0.0884655166634007 6.27221633763158e-06
0.0890927677997079 6.27272314332432e-06
0.0897200605827947 6.27305456934258e-06
0.0903472887792402 6.27067934410773e-06
0.090974194779173 6.26764150085755e-06
0.0916008512535513 6.26562382460802e-06
0.0922273308199097 6.26401247483975e-06
0.0928536549317656 6.26255632942796e-06
0.0934798693693223 6.2619612612944e-06
0.0941061055005189 6.26309630789791e-06
0.0947325508366262 6.265990332985e-06
0.0953593317483697 6.26962473742778e-06
0.0959864760583257 6.27315948208514e-06
0.0966139461680896 6.27608672375921e-06
0.0972416682814754 6.27819795222363e-06
0.0978695623964808 6.27957467824224e-06
0.0984975741095643 6.28065756099339e-06
0.0991257108954997 6.28222012163779e-06
0.0997540686687783 6.28521846263488e-06
0.100382830922642 6.29034399778879e-06
0.101012203097168 6.29721531538765e-06
0.101642096694174 6.29640294294079e-06
0.102271243444185 6.28663714338936e-06
0.102899415861527 6.27691580833813e-06
0.103526618381301 6.26723871054903e-06
0.104152855415171 6.2576056091894e-06
0.104778131350144 6.2480162523953e-06
0.105402450547575 6.23847037937588e-06
0.10602581734237 6.22896772519751e-06
0.106648229723748 6.21919094098864e-06
0.107269506341664 6.20527766480345e-06
0.107889848052762 6.20924807505427e-06
0.10851120501126 6.22044805300551e-06
0.109134090472029 6.23531086859623e-06
0.10975812635481 6.24463837510015e-06
0.110383157663392 6.25706517509617e-06
0.111009760384278 6.27604016078948e-06
0.111638305100888 6.29155083757882e-06
0.11226849741067 6.31154382603113e-06
0.112900745069004 6.33351631748195e-06
0.113534659976547 6.34122011081658e-06
0.114168821234526 6.34178763539138e-06
0.114803025150417 6.34233934746397e-06
0.115437299731585 6.34320042707897e-06
0.116071677364064 6.34437758129623e-06
0.116706184364648 6.34578181056203e-06
0.117340840078324 6.3473389924352e-06
0.117975655596133 6.34897334000321e-06
0.11861064007503 6.35070075033707e-06
0.119245800218582 6.35248914621823e-06
0.11988114445799 6.35439225183967e-06
0.120516685376735 6.35642969322904e-06
0.121152434782808 6.35855780274732e-06
0.12178840060352 6.36026185320826e-06
0.122424360313662 6.35896794900348e-06
0.123060198645684 6.35784768198356e-06
0.123695938162843 6.35700372877608e-06
0.124331610683807 6.3565174392786e-06
0.124967254354622 6.35642560047999e-06
0.125602908624606 6.35671422952631e-06
0.126238609455956 6.3573392261835e-06
0.126874387744141 6.35825859925558e-06
0.127510272185053 6.35947130682196e-06
0.128146292613154 6.36098656878965e-06
0.128782481507382 6.36283931403769e-06
0.129418872961681 6.36504050128466e-06
0.130055501301125 6.36754706669795e-06
0.130692371689858 6.3694815106626e-06
0.13132938206372 6.3703302926172e-06
0.131966398258958 6.3701238799129e-06
0.132603371725073 6.36899830114492e-06
0.133240202337056 6.36773850531397e-06
0.133876943202771 6.36720103229968e-06
0.134513654579995 6.36673448203324e-06
0.135150228577147 6.36483334492585e-06
0.135786620303281 6.36314310967956e-06
0.136422860162503 6.36176164915262e-06
0.137058977358892 6.36068481550094e-06
0.137695000941128 6.35976516938043e-06
0.138330943434086 6.35921406470918e-06
0.138966859211491 6.3592372399624e-06
0.139602811449939 6.35988814058679e-06
0.140238864666577 6.36122696382569e-06
0.140875063442734 6.3621660209853e-06
0.141511251935265 6.36175007022724e-06
0.142147436882843 6.36210939668256e-06
0.142783695228053 6.3631556831496e-06
0.143420084426852 6.36465130077517e-06
0.14405663476167 6.36629435295452e-06
0.144693340989616 6.36720990167669e-06
0.145329992423834 6.36591402916627e-06
0.145966531142568 6.36495810000059e-06
0.146602996427396 6.3644164764402e-06
0.147239426534677 6.36423864924363e-06
0.147875852950677 6.36434996302947e-06
0.148512303766118 6.36471027034141e-06
0.149148802192026 6.3652876741106e-06
0.149785300127197 6.36442555698286e-06
0.150421700355745 6.36367875411182e-06
0.151058053653691 6.3634526629128e-06
0.151694408132908 6.36365717001297e-06
0.15233067318843 6.36180068100191e-06
0.152966786316969 6.36064363704007e-06
0.153602821284105 6.36016993734851e-06
0.154238841667409 6.36032393083246e-06
0.154874903746796 6.36097608638853e-06
0.15551104953244 6.36198305805486e-06
0.156147308767164 6.36322373479579e-06
0.156783702837504 6.36466967130931e-06
0.157420238187038 6.36568836858577e-06
0.15805681506032 6.36594566639156e-06
0.158693451174789 6.36687668798141e-06
0.159330210831204 6.36839009932608e-06
0.159967141105695 6.37026303266352e-06
0.160604270667232 6.37231379792588e-06
0.161241598614207 6.37386992227122e-06
0.161878960079156 6.37336366326126e-06
0.162516273082357 6.37289905959471e-06
0.163153541800429 6.37249791018788e-06
0.163790748682993 6.37134509745664e-06
0.164427798716348 6.36972884985811e-06
0.165064703844629 6.36844179713451e-06
0.165701496533632 6.36754228779088e-06
0.166338225724692 6.36714095423966e-06
0.166974940976572 6.36722172881751e-06
0.167611684521637 6.36768643648902e-06
0.168248488235441 6.36842210160315e-06
0.168885376095162 6.3693467975752e-06
0.169522362371584 6.37037895357735e-06
0.170159455460521 6.37147955918577e-06
0.170796655922343 6.37230383481932e-06
0.171433826524084 6.37116954438048e-06
0.172070900385541 6.37037395365889e-06
0.172707909175542 6.36988435025625e-06
0.173344883502864 6.36959411094385e-06
0.173981810177778 6.36897903353347e-06
0.174618686143597 6.36857079074566e-06
0.175255532933947 6.36839018686047e-06
0.175892374492933 6.36848679615045e-06
0.176529236266222 6.36880060293644e-06
0.177166144075422 6.36941440368969e-06
0.177803127823532 6.37029341967511e-06
0.178440148990213 6.36982648367296e-06
0.179077108915438 6.36946620508689e-06
0.17971405775365 6.36960022436924e-06
0.18035104292017 6.37013312318918e-06
0.180988092679843 6.37087210650287e-06
0.181625220402444 6.3716816480615e-06
0.182262430254011 6.37250695579608e-06
0.182899720831599 6.37328511583694e-06
0.183537089062366 6.37407105961133e-06
0.18417453418074 6.37461990899829e-06
0.184811972746466 6.37417432488849e-06
0.185449372340824 6.37385265402209e-06
0.186086746532638 6.37365436147485e-06
0.186724106079018 6.37355562239475e-06
0.187361462138246 6.37358839687877e-06
0.187998829481022 6.37378583750152e-06
0.188636225560596 6.37416764656404e-06
0.189273670527874 6.37476436544626e-06
0.189911186664225 6.37558359329622e-06
0.190548795906175 6.37661954041437e-06
0.19118645552221 6.37626515057266e-06
0.191824049056415 6.37563882555247e-06
0.192461587017634 6.3751425942201e-06
0.193099082052655 6.37477960448976e-06
0.193736548573859 6.37459540460195e-06
0.194374010500679 6.37469543423674e-06
0.195011499061461 6.37512636742774e-06
0.195649050541747 6.37596022960973e-06
0.196286653829553 6.37578770333498e-06
0.196924208225975 6.37531319231961e-06
0.197561724357996 6.37503786172119e-06
0.198199238394496 6.37532708975353e-06
0.198836809401045 6.37619783794223e-06
0.19947450280675 6.37776788592831e-06
0.200112386782295 6.37998198668089e-06
0.200750516031162 6.3824670849912e-06
0.201388771829947 6.3827740481598e-06
0.202027094727221 6.38376637422632e-06
0.20266548056075 6.38394460008005e-06
0.203303886399182 6.38420282182519e-06
0.203942298495794 6.38402820843587e-06
0.20458069877795 6.3840082419629e-06
0.205219106876093 6.38418096042586e-06
0.205857540794501 6.38452043458411e-06
0.20649601930916 6.3850661250935e-06
0.207134560112207 6.38576719474489e-06
0.207773119492202 6.38514417086616e-06
0.208411591041478 6.38435281574733e-06
0.209049993700232 6.38370739173087e-06
0.209688345429776 6.38332256368141e-06
0.210326662142437 6.38307238937505e-06
0.210964966069509 6.38303456350979e-06
0.211603274486228 6.38315378805332e-06
0.212241603531024 6.38345128170833e-06
0.212879911642498 6.38261298307861e-06
0.213518132128438 6.38185974856041e-06
0.214156297143004 6.38154077884367e-06
0.214794458534644 6.38180046972782e-06
0.21543267915973 6.38270365577587e-06
0.216071020010178 6.38417770611996e-06
0.216709528321656 6.3860166098266e-06
0.217348230235448 6.38800560990736e-06
0.217987117274637 6.38930100224911e-06
0.218626054877265 6.38944170712756e-06
0.21926500641181 6.38958074176008e-06
0.219903971850179 6.38971816475306e-06
0.220542950889886 6.38983543127761e-06
0.221181931237181 6.3897858136425e-06
0.22182091100695 6.38982452413858e-06
0.222459900407466 6.38992382797695e-06
0.22309889341164 6.38993761489338e-06
0.223737889860894 6.39000634739018e-06
0.224376897726761 6.39017717167851e-06
0.225015927331232 6.3904483022285e-06
0.225654993219482 6.39089456920364e-06
0.226294092649357 6.39105714657608e-06
0.226933205101968 6.39118643942525e-06
0.227572330453626 6.39131315496874e-06
0.228211468603978 6.39144162324031e-06
0.228850619450743 6.39157367214236e-06
0.229489782868929 6.39170282248636e-06
0.230128958859194 6.39182306543426e-06
0.230768147333525 6.39194423008282e-06
0.23140734818491 6.39206946493454e-06
0.232046561342144 6.39219369810574e-06
0.232685786657331 6.39231431409898e-06
0.233325024134608 6.39243398432657e-06
0.233964273670583 6.39255220271324e-06
0.234603535141722 6.39267193638435e-06
0.235242808517227 6.392791498276e-06
0.235882093669371 6.39290870888351e-06
0.236521390517102 6.39302622212964e-06
0.23716069901844 6.39314430629294e-06
0.237800019038668 6.39326299927753e-06
0.238439350528442 6.39337577572119e-06
0.239078693443505 6.39348561913747e-06
0.239718047695946 6.39359552343276e-06
0.240357413218299 6.39370650925061e-06
0.240996789879009 6.39381830239626e-06
0.241636177624326 6.39393046863607e-06
0.242275576343422 6.39404160531632e-06
0.242914985999725 6.39415005170748e-06
0.243554406501825 6.39425771995544e-06
0.244193837786427 6.39436463891489e-06
0.244833279793857 6.39447203916002e-06
0.245472732418038 6.39457982646549e-06
0.246112195627655 6.394688182813e-06
0.246751669332122 6.39479281741486e-06
0.247391153489098 6.39489506951638e-06
0.248030648061565 6.39499644932422e-06
0.248670152957504 6.3950988788094e-06
0.249309668103215 6.39520028662868e-06
0.249949193475621 6.39530235669244e-06
0.2505887289537 6.39540261818203e-06
0.251228274537012 6.39550283173957e-06
0.25186783012445 6.39560331685975e-06
0.2525073956401 6.39570254825151e-06
0.253146971019651 6.39580193542516e-06
0.253786556189435 6.39590083263935e-06
0.25442615106982 6.39599885109761e-06
0.255065755608334 6.39609654266129e-06
0.255705369567981 6.39618529669234e-06
0.256344992604674 6.39627423214766e-06
0.256984624579686 6.39636266076259e-06
0.257624265428555 6.39645100631178e-06
0.258263915122739 6.39653900693673e-06
0.258903573602106 6.39662740318348e-06
0.259543240821976 6.3967154361557e-06
0.26018291673262 6.39680371912454e-06
0.260822601284698 6.39689096121378e-06
0.261462294430945 6.39697658514317e-06
0.26210199615241 6.39706020308142e-06
0.262741706404541 6.39714384492904e-06
0.263381425122926 6.39722780730848e-06
0.264021152287204 6.39731172948873e-06
0.264660887829944 6.39739503091261e-06
0.265300631689198 6.39747830768584e-06
0.265940383862572 6.39756070430982e-06
0.266580144246751 6.39764310100699e-06
0.267219912839794 6.39772538336055e-06
0.26785968958236 6.39780749301306e-06
0.268499474407932 6.39789007611738e-06
0.269139267304341 6.39797244310119e-06
0.269779068211398 6.3980518810981e-06
0.270418877132669 6.39813059746312e-06
0.271058694000726 6.39820888420432e-06
0.271698518804586 6.39828654587548e-06
0.27233835146198 6.39836437370021e-06
0.272978191953823 6.3984420091567e-06
0.273618040230939 6.39851932471229e-06
0.274257896232953 6.39859658649835e-06
0.274897759938392 6.39867358333527e-06
0.275537631296406 6.39875028139677e-06
0.276177510252477 6.39882708151323e-06
0.27681739678988 6.39890369335107e-06
0.277457290849892 6.39898017065025e-06
0.278097192392011 6.39905536803968e-06
0.278737101401205 6.39912821074683e-06
0.279377017833158 6.3992014569378e-06
0.280016941656726 6.39927411607857e-06
0.280656872815539 6.39934665169996e-06
0.281296811298746 6.39941908857788e-06
0.281936757041042 6.39949094821469e-06
0.28257671001528 6.39956300591982e-06
0.283216670184463 6.39963497488551e-06
0.283856637491036 6.39970661073308e-06
0.284496611914513 6.39977873828839e-06
0.285136593395056 6.39985028016898e-06
0.285776581907468 6.39992182904508e-06
0.286416577428969 6.39999312445039e-06
0.287056579901446 6.4000629038602e-06
0.28769658933151 6.4001310570538e-06
0.288336605673619 6.40019866834088e-06
0.288976628889799 6.40026636194191e-06
0.289616658959937 6.40033374189676e-06
0.290256695823631 6.40040106804191e-06
0.290896739471196 6.4004683330487e-06
0.291536789847554 6.40053519652694e-06
0.292176846923768 6.40060211933269e-06
0.292816910674603 6.40066899337433e-06
0.293456981055774 6.40073555933265e-06
0.294097058047344 6.40080209408798e-06
0.294737141616841 6.40086833135704e-06
0.295377231722545 6.40093447210099e-06
0.296017328334824 6.40100037175497e-06
0.296657431412165 6.40106479072604e-06
0.297297540930409 6.40112827955801e-06
0.297937656865298 6.40119157327596e-06
0.298577779178218 6.40125482343237e-06
0.299217907856407 6.40131772865416e-06
0.299858042858221 6.40138015973709e-06
};
\addlegendentry{WCSPH}
\end{axis}

\end{tikzpicture}


==> sections/results/falling_droplet/tikz_plots/density_variation_over_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=5.0cm,
height=5.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.75, transform shape}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [s]},
xmin=-0.0149781757135103, xmax=0.314664673722478,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\delta_{\rho}$ [\%]},
every axis y label/.style={at={(current axis.north west)}, above=0mm},
ymin=-0.205874838593363, ymax=1.75,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
1.25e-05 0.0102256804245249
0.00125865319832919 0.612146364218846
0.00249728128955635 0.727867939192639
0.00372851897684012 0.150841648679001
0.00495249699186104 0.452079744718503
0.00616940158270982 0.797339598414881
0.00745725536257747 0.396496264601209
0.00874127318126772 0.405693001774399
0.0100510916457123 0.813938831144001
0.0113639666396959 0.641518446610378
0.0126680506102398 0.358080385396797
0.0140354742254843 0.752364515935655
0.0154301859183593 0.980426201378615
0.0168143715298509 0.552504123970388
0.0181343110109972 0.457083326559227
0.0193648858104692 0.702941864800399
0.0200786645817944 0.632214952335319
0.020175452236042 0.575068936430734
0.0204824648521582 0.666330735531351
0.0209224709134373 0.401795837311192
0.0213640544389938 0.214424152300263
0.0218055978016076 0.200879118525799
0.0222461079910225 0.197098777704729
0.0226880117447628 0.151852978952105
0.0231296887373704 0.272392486351047
0.0236150651782174 0.227417894102322
0.0241647354904314 0.259645810409115
0.0247658642467454 0.33789923541836
0.0253762974465117 0.364491941519307
0.0259874169271508 0.292366853376436
0.0265991389045203 0.234142230567924
0.0272306213626682 0.369712428235447
0.0279075563650135 0.442481731099065
0.0286193688486937 0.422952710956825
0.0293500985555327 0.385463717571799
0.0300923497445779 0.304284840881142
0.0308452934362878 0.371398600044581
0.0316090930977036 0.420012735191744
0.0323834700631412 0.420036239010368
0.0331679448305317 0.342501987028365
0.033962068949789 0.350775570774209
0.0347653984275959 0.409414609525904
0.0355774619652384 0.462141913004466
0.036397790498556 0.33636313459553
0.0372258971928866 0.424163138013878
0.038061269783845 0.339803833059582
0.0389033594408174 0.310242646593029
0.0397515748696349 0.285616522873533
0.0406052783414007 0.313862711138846
0.0414637677812765 0.313325881286164
0.0423262984436089 0.313012031994986
0.0431918486663804 0.308252523877006
0.0440577611373525 0.31103574687239
0.0449234127489041 0.322696623424212
0.0457869616571593 0.313771655510586
0.0466459403457492 0.308462144937938
0.0474997862657525 0.308870014525975
0.0483470808180565 0.3113473393489
0.0491881942629733 0.302112562478363
0.050021897644378 0.295755253878105
0.0508479289177457 0.306028832840188
0.0516659652454386 0.296309704254294
0.0524755089293044 0.289381662065291
0.0532763689082964 0.284268331299886
0.0540680729885048 0.281320004539021
0.0548509110064822 0.28645630719164
0.0556246452370797 0.279667995806232
0.0563886711853475 0.267941396953875
0.057143731506122 0.613667924813122
0.0578893295633786 0.291563022292918
0.0586258605423288 0.430050863754849
0.059352919925214 0.336109879649005
0.0600710136038666 0.24478921821891
0.0607742187851841 0.254750662662007
0.0613899098892744 0.267191669026934
0.0620251533621935 0.158697997858348
0.0626698196656222 0.197142896003966
0.0633137453839132 0.208450347506761
0.0639569174927036 0.164196536322514
0.0646016995854632 0.168301712243801
0.0652985533018816 0.238800264241301
0.0660842777085452 0.326477308272244
0.0669671973762418 0.399122775373617
0.0678701623773622 0.391323170413349
0.0687441445240881 0.334980506634674
0.0695890792435041 0.331710856770329
0.0701873924898651 0.293081959601138
0.0709541730958714 0.239560743838152
0.0717224596863836 0.263540696204378
0.0724881234179539 0.255622199415795
0.0732493919164982 0.261582365497315
0.074041290977433 0.274996146666306
0.0749469538124389 0.381474807206983
0.0759798827354526 0.58028002075643
0.0770761924473128 0.590926674737036
0.0782663437835664 0.551893423742111
0.0794648746173545 0.632137424634283
0.0806697913209422 0.659835967693367
0.0818995518789047 0.616455317011666
0.0832099947162942 0.721353926723411
0.0845873099413155 0.95151580255175
0.0859746506944288 0.898165138537421
0.0873795889397 0.722971031034803
0.0888513079068514 0.899238118175183
0.0898357974044039 1.03432413433064
0.0908712161912924 0.498329077412141
0.0919565194093038 0.347583665896689
0.0930427964737115 0.717513202388709
0.09413126218151 0.891647728482914
0.0952229434108213 0.42009636613336
0.0963474532874006 0.682718688370154
0.0975027501017894 0.758820962396234
0.0986586440067237 0.760044912207913
0.0998112033484602 0.576211214975042
0.100998965840321 0.675007713793963
0.102218164545874 0.873626628357771
0.103430311581627 0.786623706911205
0.104637426174296 0.657482436954271
0.105868019814884 0.672381218333751
0.10709777199671 0.971859627227012
0.108320292037147 0.717926323786267
0.109538086055576 0.666657618249111
0.110756384147352 0.671444864880155
0.111982137815834 0.930188813133781
0.113231249851499 0.680866163657279
0.114506847412684 0.658671498268837
0.115800445851122 0.757994477956481
0.117095215072631 0.885599886570443
0.118399173626553 0.659996470125801
0.119726299600955 0.630910710028587
0.121091220570115 0.894425166871304
0.122458715407811 0.934051685427972
0.123827938513814 0.6543668487349
0.125207982996542 0.706159965220499
0.126594866020128 0.931638880896091
0.127985700971106 0.875075436412542
0.129382414447832 0.689462876906788
0.13079488642388 0.740601859208523
0.132209019479188 0.986698632579719
0.133624996940779 0.804222001890254
0.135044590456949 0.733228212118076
0.1364686230008 0.828547117356759
0.137893784022569 0.975613023316324
0.139318251462637 0.728897830809694
0.140751514403399 0.718176110135382
0.142188319064177 0.921649118257695
0.143625118276475 0.932639236096278
0.145061742728224 0.722156558741771
0.146506893591384 0.735058147771173
0.147952261861187 0.977906147716379
0.149397130297038 0.863519777284627
0.150843616185679 0.716927005810586
0.152296251387352 0.833228928931984
0.153749215748259 0.976096951999517
0.15520242311397 0.797813354252486
0.156664898764678 0.730955012214851
0.158133242624347 0.916916059141526
0.159600989242098 0.95699259047779
0.16106890547072 0.759405947190861
0.162545918816592 0.777097179495767
0.164021744911331 0.966741460907983
0.165496842509454 0.916055299377239
0.166974514526872 0.764097309119172
0.168458075843267 0.843290017268639
0.169942311593047 0.987826639567047
0.171426599851674 0.865983716850227
0.172915355604935 0.787327411749783
0.174409430264707 0.899898634726015
0.175904750816829 0.982983994342468
0.177401142809079 0.822501392058927
0.178902447570747 0.784484535089636
0.180405374290195 0.953326475034788
0.181906645355616 0.959712768809551
0.183406657608833 0.791134812018557
0.184911166547381 0.829802997557882
0.186419475782323 0.993436725105412
0.187930149761408 0.923353432231044
0.189443555454729 0.780290395472072
0.190963192162255 0.888248423100135
0.192486449703732 1.00646244559321
0.194009814492018 0.883892346716175
0.195532478156022 0.794809249296202
0.197054260761411 0.933937718318334
0.198575311277529 0.984551671967671
0.200096321014732 0.842469231733634
0.2016216146103 0.831467830767108
0.203152348533905 0.979209757939015
0.204684667102502 0.96148983237252
0.206218283165839 0.820970883114835
0.207752252880975 0.874101738946398
0.209286447487598 0.990169380296324
0.210820902582486 0.91617334962617
0.212355087056607 0.819087659210371
0.213888990766701 0.913739153859483
0.215423388744535 0.980979585943742
0.216958380188253 0.875778890385326
0.21849388579232 0.837090548708463
0.220029626047446 0.944901328728931
0.221565569222986 0.954378096084096
0.223101663049445 0.849551124426817
0.224637976920342 0.86549275389789
0.22617449008447 0.958764919224886
0.227711185032198 0.9232030662365
0.229248035531027 0.840118964220782
0.230785088179324 0.895120359900736
0.232322320331402 0.959229320791422
0.233859709845763 0.892097759057764
0.2353972636039 0.8459411623428
0.236934990760239 0.922663179412386
0.238472883859139 0.944889411889882
0.240010916787412 0.866497078978368
0.241549112108846 0.865508907759427
0.24308745827801 0.938501813827441
0.244625954849868 0.921212453009557
0.246164582390331 0.855212368417391
0.247703359222734 0.888348029141484
0.249242274261657 0.941046097180021
0.250781320980889 0.897250488376278
0.252320495778758 0.856521342774319
0.253859803088793 0.909352097014682
0.255399239675674 0.932696735503691
0.256938792361047 0.876457868021641
0.258478470103612 0.868662187476188
0.260018266662835 0.923502375104301
0.261558182712295 0.91609726030677
0.263098206468247 0.865281168354137
0.264638348004596 0.885436732417255
0.266178600101243 0.927233268544758
0.267718960504874 0.897326623923056
0.26925942569333 0.864737873183241
0.270799998801121 0.901573618691098
0.272340677297828 0.921637675883979
0.273881454233332 0.881502250406618
0.275422333749564 0.872270458456237
0.276963312612189 0.912667813471391
0.278504391105479 0.909786728643414
0.280045562173109 0.871808045991762
0.281586831357776 0.884401613631414
0.28312819410899 0.916208923373096
0.284669649514604 0.895701111410729
0.286211194740787 0.869887381728773
0.287752831601024 0.896704298564255
0.289294558435313 0.912768197897762
0.290836371168577 0.882926079930546
0.29237827163912 0.875086219869869
0.293920257993007 0.905263797565037
0.295462330318735 0.903616682140362
0.297004484521734 0.875206749887059
0.298546723269742 0.883928378859999
};
\addlegendentry{UCSPH}
\addplot [semithick, darkorange25512714]
table {%
6.45497224367903e-06 0.00272681835116195
0.000651420095322636 0.164596201684009
0.00129533499970927 0.192065534870678
0.00193820479910507 0.039214408688748
0.00258003456584642 0.126516816780819
0.00322082933137151 0.208484074175441
0.00386059408668056 0.0753838411672758
0.00449933378278932 0.0911814533126831
0.00513705333117614 0.19992642329516
0.00577375760422258 0.11219723254261
0.00640945143564772 0.0720719525831415
0.00704413962093632 0.177338069889554
0.0076778269177609 0.14451930268331
0.00831051804639782 0.0714996072874285
0.00894221769013751 0.148112499697395
0.00957293049568893 0.164733262851557
0.0102026610735784 0.0854627348719328
0.0108314139985427 0.119972399223656
0.011459193809917 0.169604016232205
0.0120860050120171 0.107993891031999
0.0127118520745164 0.101030865033769
0.013336739432818 0.160643661954185
0.0139606714884212 0.131289628579667
0.0145836526092834 0.0953967256145161
0.0152056871301768 0.143002385501223
0.0158267793530403 0.147543496771974
0.0164469335473266 0.102079983308689
0.0170661539503445 0.124080758855372
0.017684444767597 0.152040107921736
0.0183018101731143 0.116521577612505
0.0189182543097826 0.111136538402246
0.0195337690483098 0.14609964123129
0.0201458455714967 0.849149384828851
0.020747449219436 0.916875698949737
0.021344656333247 0.402617168750474
0.0219387725354058 0.377517789624249
0.0225291158314613 0.33495109135897
0.0231215140172972 0.284892508174162
0.0237088728981055 0.321854761918927
0.0243011731557886 0.429462356773413
0.0248961064044178 0.314255932383234
0.0254949497528373 0.283923118403884
0.0260951656616533 0.279183103923342
0.0266959049810945 0.280107493401793
0.0272973614332088 0.256189557041386
0.0278995309633425 0.221575307450217
0.0285023773752767 0.310287111263996
0.0291058910954567 0.250231854661997
0.0297100461653277 0.25652342603486
0.0303145884445271 0.253115811296389
0.0309194815567211 0.262660911239077
0.0315247544881004 0.164557159778544
0.0321304316377397 0.276229247063342
0.0327365293639574 0.184564872622084
0.0333430538151134 0.218833493503912
0.0339500014773521 0.206662956015524
0.0345573613562628 0.206287235008729
0.0351651175335822 0.250880082911031
0.0357732509198376 0.202290059991883
0.0363817402497751 0.157126973284427
0.0369905364715424 0.195800953429037
0.0375996005333444 0.204123633722197
0.0382089159617444 0.144435511667718
0.0388184643445912 0.147766298340479
0.0394282255680771 0.148807471805679
0.0400381780617824 0.147073881135351
0.040648299033037 0.14089493987175
0.0412585646826946 0.145669819290561
0.0418689504004688 0.149425081744825
0.0424794309409384 0.140714693182242
0.0430899805824625 0.147075715983691
0.0437005732714192 0.146103811218912
0.0443111827538998 0.141913203910837
0.0449217826965537 0.144152979571199
0.0455323467978438 0.148724922721177
0.046142848890589 0.144302901016768
0.0467532630363771 0.143116528431753
0.0473635636122092 0.150857266029991
0.0479737253895891 0.150737781969856
0.048583723606167 0.147306249683754
0.0491935340299855 0.148579268983728
0.049803133016335 0.153141983051475
0.0504124975571982 0.152682942154247
0.0510216053232436 0.149646577399865
0.0516304346983074 0.152888453013289
0.0522389648062971 0.157913601074555
0.0528471755304557 0.153968396987025
0.0534550475249706 0.150829403844122
0.054062562219006 0.158474464438463
0.0546697018133984 0.163537963646676
0.055276449270492 0.160527625111495
0.055882788297874 0.161303002013713
0.0564887033270818 0.165156594647242
0.0570941794883898 0.190554382500685
0.0576992025837931 0.16651822249858
0.0583037590598958 0.169007225916795
0.0589078359816334 0.164085127872138
0.0595114210076681 0.158406090253349
0.0601145023668821 0.16341024901303
0.0607170688399131 0.163393847455717
0.0613191097437428 0.481985677909447
0.0619206149183873 0.227327058336968
0.0625215747149392 0.174959475571468
0.0631219799613148 0.165472731428373
0.063721823400336 0.239499366253337
0.064319565455618 0.265220061783888
0.0649119757990053 0.37583145183806
0.0655061098259913 0.249762668059095
0.0661059068909027 0.153499092567633
0.0667104600185858 0.158679828673591
0.0673186933178612 0.158418033439189
0.0679296963248653 0.153623155940541
0.0685428655341941 0.153225880481123
0.069158018050168 0.153314326076681
0.0697751122243371 0.157862159333866
0.070394100149303 0.148735839173586
0.0710148943925733 0.150835856218223
0.071637335679353 0.161047495853817
0.0722597776412569 0.156344356877303
0.072880960179461 0.149353458997514
0.0735015583320237 0.152433533147156
0.074121136100702 0.158911837401465
0.0747392192724116 0.152392560451342
0.0753570472354237 0.149982420964512
0.0759753805442876 0.153682788631282
0.0765944858518158 0.155558123287758
0.0772145610216398 0.159362048772049
0.0778357230963753 0.157627710398711
0.0784566367972041 0.161003990250164
0.0790787271838017 0.157606670367416
0.0797029061113206 0.152301015911527
0.0803274620397739 0.158733829190938
0.080951853286903 0.158086860294548
0.0815761883006208 0.155319153860223
0.0822007785911398 0.154228009264679
0.082825794954462 0.156065933745486
0.0834512772964254 0.156502296314875
0.0840771910160429 0.154435113135976
0.0847034966606961 0.15378664821506
0.0853301115711684 0.155958424970093
0.0859569710322299 0.156546537103686
0.0865840772597315 0.154475175852808
0.0872111881206495 0.153880658646566
0.0878383253419767 0.155811278046802
0.0884655166634007 0.156132568834266
0.0890927677997079 0.154613766668521
0.0897200605827947 0.154948370834473
0.0903472887792402 0.156374900288725
0.090974194779173 0.155481490332132
0.0916008512535513 0.154901162535026
0.0922273308199097 0.155246977830581
0.0928536549317656 0.155622818585122
0.0934798693693223 0.155533622461657
0.0941061055005189 0.155164827655252
0.0947325508366262 0.155181114019975
0.0953593317483697 0.155822196150512
0.0959864760583257 0.155978886951358
0.0966139461680896 0.155230449600641
0.0972416682814754 0.155346722902916
0.0978695623964808 0.155474542890222
0.0984975741095643 0.155030414449464
0.0991257108954997 0.155490041222683
0.0997540686687783 0.155785865140978
0.100382830922642 0.155938036430747
0.101012203097168 0.155526727613586
0.101642096694174 0.154921049770884
0.102271243444185 0.155503462609285
0.102899415861527 0.155453480631551
0.103526618381301 0.155016382683026
0.104152855415171 0.155671517887979
0.104778131350144 0.154790533945071
0.105402450547575 0.155715678979673
0.10602581734237 0.154853988320425
0.106648229723748 0.155234620478795
0.107269506341664 0.155342457173258
0.107889848052762 0.155636009017046
0.10851120501126 0.155383429967659
0.109134090472029 0.155628450556944
0.10975812635481 0.155180608615479
0.110383157663392 0.155048926002732
0.111009760384278 0.15540616899441
0.111638305100888 0.155518182042114
0.11226849741067 0.155019864791073
0.112900745069004 0.155047704454669
0.113534659976547 0.155328628321039
0.114168821234526 0.1554911220772
0.114803025150417 0.154718377316754
0.115437299731585 0.155160391282005
0.116071677364064 0.154343602257345
0.116706184364648 0.155575749821901
0.117340840078324 0.154584740366226
0.117975655596133 0.15496864049902
0.11861064007503 0.154490904055482
0.119245800218582 0.154097379890206
0.11988114445799 0.15486562847129
0.120516685376735 0.154637691903092
0.121152434782808 0.154241769973162
0.12178840060352 0.154185925631545
0.122424360313662 0.15399087497181
0.123060198645684 0.154175320267336
0.123695938162843 0.154387120222621
0.124331610683807 0.154254504471041
0.124967254354622 0.154400198256033
0.125602908624606 0.153805547672659
0.126238609455956 0.153877508542233
0.126874387744141 0.15382041265346
0.127510272185053 0.154075090215389
0.128146292613154 0.153942319103639
0.128782481507382 0.153969176385638
0.129418872961681 0.154294075288131
0.130055501301125 0.154129421835614
0.130692371689858 0.153545880339823
0.13132938206372 0.15344232595218
0.131966398258958 0.153684413235533
0.132603371725073 0.153567435170276
0.133240202337056 0.153783293449994
0.133876943202771 0.15365323170502
0.134513654579995 0.153898299905531
0.135150228577147 0.153889626358428
0.135786620303281 0.153809421698403
0.136422860162503 0.15386752431632
0.137058977358892 0.153439783601761
0.137695000941128 0.153240861527615
0.138330943434086 0.153228411997985
0.138966859211491 0.15338144331869
0.139602811449939 0.153338239489753
0.140238864666577 0.153230377964819
0.140875063442734 0.153443401798903
0.141511251935265 0.153643746496734
0.142147436882843 0.153768385704756
0.142783695228053 0.153626782938354
0.143420084426852 0.153574486581576
0.14405663476167 0.153344082025253
0.144693340989616 0.153482022609963
0.145329992423834 0.153397649446463
0.145966531142568 0.153308053374412
0.146602996427396 0.153155204104172
0.147239426534677 0.152997195152071
0.147875852950677 0.153146062527254
0.148512303766118 0.153314676657446
0.149148802192026 0.153423204086001
0.149785300127197 0.153483796833442
0.150421700355745 0.153469767070069
0.151058053653691 0.153559665021219
0.151694408132908 0.152951859742645
0.15233067318843 0.153009297719375
0.152966786316969 0.153068371854181
0.153602821284105 0.152949628753452
0.154238841667409 0.152815725249944
0.154874903746796 0.152775023077689
0.15551104953244 0.152996476055001
0.156147308767164 0.153056454894163
0.156783702837504 0.153209461656645
0.157420238187038 0.153070155782897
0.15805681506032 0.153153399890571
0.158693451174789 0.152920046823568
0.159330210831204 0.15288696031166
0.159967141105695 0.152834878472885
0.160604270667232 0.152697365410548
0.161241598614207 0.152680757987822
0.161878960079156 0.152750337479612
0.162516273082357 0.15304007212138
0.163153541800429 0.152892732548793
0.163790748682993 0.152762183609001
0.164427798716348 0.152954332962185
0.165064703844629 0.152723542680722
0.165701496533632 0.152657604122552
0.166338225724692 0.152608434123547
0.166974940976572 0.152560842918925
0.167611684521637 0.152498493203801
0.168248488235441 0.152427253365395
0.168885376095162 0.15251341648217
0.169522362371584 0.152809463999648
0.170159455460521 0.152688450466698
0.170796655922343 0.152662231902267
0.171433826524084 0.152695619292409
0.172070900385541 0.152383336898021
0.172707909175542 0.152435399025119
0.173344883502864 0.152338266975116
0.173981810177778 0.152318733218304
0.174618686143597 0.15247990031404
0.175255532933947 0.152442821272847
0.175892374492933 0.152462314060564
0.176529236266222 0.152666331483742
0.177166144075422 0.152445243790456
0.177803127823532 0.152309079899582
0.178440148990213 0.152485698626714
0.179077108915438 0.152160671786139
0.17971405775365 0.152377069220977
0.18035104292017 0.152288293321545
0.180988092679843 0.152469490627438
0.181625220402444 0.152667759204861
0.182262430254011 0.152663101298289
0.182899720831599 0.152605059260424
0.183537089062366 0.152617698035873
0.18417453418074 0.152431493869343
0.184811972746466 0.152321337175021
0.185449372340824 0.152219784181251
0.186086746532638 0.152207906450874
0.186724106079018 0.15210294661403
0.187361462138246 0.152237061099258
0.187998829481022 0.152251429384997
0.188636225560596 0.152176832099493
0.189273670527874 0.152119854917832
0.189911186664225 0.15207073162864
0.190548795906175 0.152116471113017
0.19118645552221 0.152004710826747
0.191824049056415 0.152006958387929
0.192461587017634 0.151895221210041
0.193099082052655 0.151950773421516
0.193736548573859 0.15211386214784
0.194374010500679 0.152119285634389
0.195011499061461 0.152078215990881
0.195649050541747 0.151931405692829
0.196286653829553 0.151936525931351
0.196924208225975 0.15187758111479
0.197561724357996 0.151850096102102
0.198199238394496 0.151844957290814
0.198836809401045 0.151754747466426
0.19947450280675 0.151936496347127
0.200112386782295 0.151989219813009
0.200750516031162 0.151989601821279
0.201388771829947 0.1519137187592
0.202027094727221 0.151959653145162
0.20266548056075 0.151877205589668
0.203303886399182 0.151896935536899
0.203942298495794 0.151903263813669
0.20458069877795 0.15175397820737
0.205219106876093 0.151822235570354
0.205857540794501 0.151718101306941
0.20649601930916 0.151808250071794
0.207134560112207 0.151945204294623
0.207773119492202 0.151849903780432
0.208411591041478 0.151736463884444
0.209049993700232 0.151700103917585
0.209688345429776 0.151536667131658
0.210326662142437 0.151521448451408
0.210964966069509 0.151559539448787
0.211603274486228 0.151413066046246
0.212241603531024 0.151525454717927
0.212879911642498 0.151578323109991
0.213518132128438 0.151553558829365
0.214156297143004 0.15163685872206
0.214794458534644 0.151551874520384
0.21543267915973 0.151424734679573
0.216071020010178 0.151454584035049
0.216709528321656 0.151467754905865
0.217348230235448 0.151564441763763
0.217987117274637 0.151531252476067
0.218626054877265 0.151544208718657
0.21926500641181 0.151603626477126
0.219903971850179 0.151561109361809
0.220542950889886 0.151598931752916
0.221181931237181 0.151415304328406
0.22182091100695 0.151303053767382
0.222459900407466 0.151233936042483
0.22309889341164 0.151167313694933
0.223737889860894 0.151267247745546
0.224376897726761 0.151271841609124
0.225015927331232 0.151286926797867
0.225654993219482 0.151287357627994
0.226294092649357 0.15117371992841
0.226933205101968 0.151132026396028
0.227572330453626 0.151162020288353
0.228211468603978 0.15119903691494
0.228850619450743 0.151224072851797
0.229489782868929 0.15122073437881
0.230128958859194 0.151165341213777
0.230768147333525 0.151204088131318
0.23140734818491 0.151184334105059
0.232046561342144 0.15124279430101
0.232685786657331 0.151218691519373
0.233325024134608 0.151117085303643
0.233964273670583 0.151177927770174
0.234603535141722 0.151119200374517
0.235242808517227 0.151009053348394
0.235882093669371 0.151047664009218
0.236521390517102 0.151040945269965
0.23716069901844 0.151106568331105
0.237800019038668 0.151072276840902
0.238439350528442 0.151034189002841
0.239078693443505 0.151020731019313
0.239718047695946 0.150935966598076
0.240357413218299 0.150920749231442
0.240996789879009 0.150840968870614
0.241636177624326 0.150906803726558
0.242275576343422 0.150905940036328
0.242914985999725 0.150913144430787
0.243554406501825 0.15085500706713
0.244193837786427 0.150834138483535
0.244833279793857 0.150850611847986
0.245472732418038 0.150875044832621
0.246112195627655 0.150863111867983
0.246751669332122 0.150905806195789
0.247391153489098 0.150861018264781
0.248030648061565 0.150875288641283
0.248670152957504 0.150780135856432
0.249309668103215 0.150746768539012
0.249949193475621 0.150670387492413
0.2505887289537 0.150681303537747
0.251228274537012 0.150652719457112
0.25186783012445 0.150629969676608
0.2525073956401 0.150648350126148
0.253146971019651 0.150675913545673
0.253786556189435 0.150617576902445
0.25442615106982 0.150632785888805
0.255065755608334 0.150571474627381
0.255705369567981 0.150619015922659
0.256344992604674 0.150565464260621
0.256984624579686 0.150574889034671
0.257624265428555 0.150525860007811
0.258263915122739 0.150563741000109
0.258903573602106 0.150596675959092
0.259543240821976 0.150629320187767
0.26018291673262 0.150556130156509
0.260822601284698 0.150496951233992
0.261462294430945 0.150452901817721
0.26210199615241 0.150432216201413
0.262741706404541 0.150452709021076
0.263381425122926 0.150391733949506
0.264021152287204 0.150396589866686
0.264660887829944 0.150396276037434
0.265300631689198 0.150278683567562
0.265940383862572 0.150351769920642
0.266580144246751 0.150293370141519
0.267219912839794 0.15029837325069
0.26785968958236 0.15035395862697
0.268499474407932 0.150311898880195
0.269139267304341 0.150359446103754
0.269779068211398 0.150312804954877
0.270418877132669 0.150342619077803
0.271058694000726 0.150292276934505
0.271698518804586 0.15030289978768
0.27233835146198 0.150153941222375
0.272978191953823 0.150096520791587
0.273618040230939 0.150101959744564
0.274257896232953 0.150070179571693
0.274897759938392 0.150141920374502
0.275537631296406 0.150201279094708
0.276177510252477 0.150141922899039
0.27681739678988 0.150151779643659
0.277457290849892 0.150112362568233
0.278097192392011 0.150079022718796
0.278737101401205 0.150079028080818
0.279377017833158 0.150044041838759
0.280016941656726 0.150089573632806
0.280656872815539 0.150066492718648
0.281296811298746 0.150139796140847
0.281936757041042 0.150118271897015
0.28257671001528 0.150088373707868
0.283216670184463 0.150059693115678
0.283856637491036 0.149952895053551
0.284496611914513 0.149926621821361
0.285136593395056 0.149860610164865
0.285776581907468 0.149817282400244
0.286416577428969 0.149840808248292
0.287056579901446 0.149806746539194
0.28769658933151 0.14982036289708
0.288336605673619 0.149837662500052
0.288976628889799 0.149777951480901
0.289616658959937 0.149816198823349
0.290256695823631 0.149802194521054
0.290896739471196 0.149857349852556
0.291536789847554 0.14988577236803
0.292176846923768 0.149903687565378
0.292816910674603 0.14991555633066
0.293456981055774 0.149876333482646
0.294097058047344 0.149795625069848
0.294737141616841 0.149751831190814
0.295377231722545 0.149662128808026
0.296017328334824 0.149645346115035
0.296657431412165 0.149638401577845
0.297297540930409 0.149615456979024
0.297937656865298 0.149632633245544
0.298577779178218 0.149571812779081
0.299217907856407 0.149548157969992
0.299858042858221 0.149568762764019
};
\addlegendentry{WCSPH}
\end{axis}

\end{tikzpicture}


==> sections/results/falling_droplet/tikz_plots/falling_droplet_initial_condition.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[scale=1.5]
        % First rectangle
        \draw[fill=gray] (-3, -0.1) rectangle (3, 0.0);
        % Second rectangle
        \draw[fill=cyan!50!white, opacity=0.5] (-3, 0.0) rectangle (3, 0.4);
        % Circle
        \draw[fill=cyan!50!white, opacity=0.5] (0.0, 1) circle [radius=0.2];
        
        % Arrows and measurements
        \draw[<->] (-3, -0.3) -- node[below] {40 mm} (-1, -0.3);
        \draw[<->] (-3, -0.7) -- node[below] {60 mm} (0.0,-0.7);
        \draw[<->] (-3, -1.1) -- node[below] {$L$ = 120 mm} (3, -1.1);
        \draw[<->] (2.9, 0) -- node[left] {$H_w$ = 2 mm} (2.9, 0.4);
        \draw (0.0, 1) -- (0.51, 1);
        \draw[<->] (0.5, 0.4) -- node[right] {$H_d$ = 3 mm} (0.5, 1);
        \draw[->] (0.0, 1) -- (0.14, 1.14);
        \node at (0.4, 1.4) {$R$ = 1 mm};
        
        \node[draw, circle, fill=black, inner sep=1pt] at (0, 0) {};
        \node at (-0.2, 0.15) {P1};
        \node[draw, circle, fill=black, inner sep=1pt] at (0, 0.35) {};
        \node at (-0.2, 0.55) {P2};
        \node[draw, circle, fill=black, inner sep=1pt] at (-1, 0) {};
        \node at (-0.8, 0.15) {P3};
        \node[draw, circle, fill=black, inner sep=1pt] at (-1, 0.35) {};
        \node at (-0.8, 0.55) {P4};
       
        % Gravity 
        \draw[->] (-2, 1) -- (-2, 0.8);
        \node at (-1.8, 0.9) {g};
        
        % coordinate system
        \draw[->] (-3, 0.0) -- (-3, 1.0);
        \node at (-3, 1.2) {y};
        \draw[->] (-3, 0.0) -- (-2, 0.0);
        \node at (-2, 0.2) {x};
        
        \end{tikzpicture}
    \caption{The initial condition for the falling droplet case.}
  \label{fig:falling_drople_initial_condirion}
\end{figure}


==> sections/results/falling_droplet/tikz_plots/p0_over_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=5.0cm,
height=5.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.75, transform shape}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$ [s]},
xmin=-0.0149781757135103, xmax=0.314664673722478,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$c_s$ [m/s]},
every axis y label/.style={at={(current axis.north west)}, above=0mm},
% ymin=42.9049218897148, ymax=54804.5808648478,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
% table {%
table [x expr=\thisrow{X}, y expr=sqrt(\thisrow{P0}/1000)]{
X P0
1.25e-05 4000
0.00125865319832919 4000
0.00249728128955635 4000
0.00372851897684012 4000
0.00495249699186104 4000
0.00616940158270982 3960
0.00745725536257747 3488.0144658068
0.00874127318126772 3488.0144658068
0.0100510916457123 3237.26956913059
0.0113639666396959 3237.26956913059
0.0126680506102398 3237.26956913059
0.0140354742254843 2715.98475049764
0.0154301859183593 2715.98475049764
0.0168143715298509 2715.98475049764
0.0181343110109972 3146.89531686904
0.0193648858104692 3573.11163950104
0.0200786645817944 6507.67609830565
0.020175452236042 17058.1870042827
0.0204824648521582 27270.7304093563
0.0209224709134373 28331.2036291408
0.0213640544389938 28331.2036291408
0.0218055978016076 28331.2036291408
0.0222461079910225 28331.2036291408
0.0226880117447628 28331.2036291408
0.0231296887373704 26084.7401813181
0.0236150651782174 19900.4048168298
0.0241647354904314 15802.804113186
0.0247658642467454 14301.7069160636
0.0253762974465117 14301.7069160636
0.0259874169271508 14301.7069160636
0.0265991389045203 14301.7069160636
0.0272306213626682 12190.4275869178
0.0279075563650135 10830.8943499227
0.0286193688486937 9985.67330506364
0.0293500985555327 9649.91248105862
0.0300923497445779 9362.16074660273
0.0308452934362878 9094.23926421532
0.0316090930977036 8831.71578254288
0.0323834700631412 8594.34254175879
0.0331679448305317 8374.93312955842
0.033962068949789 8172.75082602691
0.0347653984275959 7988.62084681452
0.0355774619652384 7817.53704055941
0.036397790498556 7660.34275795395
0.0372258971928866 7516.44436392915
0.038061269783845 7385.49881156358
0.0389033594408174 7267.38350209579
0.0397515748696349 7163.10085044795
0.0406052783414007 7070.69029923209
0.0414637677812765 6991.45233920759
0.0423262984436089 6925.622267965
0.0431918486663804 6892.46460201629
0.0440577611373525 6892.46460201629
0.0449234127489041 6892.46460201629
0.0457869616571593 6961.57576015612
0.0466459403457492 7031.58580144862
0.0474997862657525 7102.63312757887
0.0483470808180565 7246.93453069146
0.0491881942629733 7394.28841744452
0.050021897644378 7468.48195781234
0.0508479289177457 7619.84219017373
0.0516659652454386 7773.74747926888
0.0524755089293044 7932.3409744173
0.0532763689082964 8175.3479397846
0.0540680729885048 8342.4103053478
0.0548509110064822 8511.20310293139
0.0556246452370797 8684.81424190464
0.0563886711853475 8951.87423137482
0.057143731506122 9134.3377859508
0.0578893295633786 9413.47251874855
0.0586258605423288 9604.26630138185
0.059352919925214 9899.19594571144
0.0600710136038666 10101.3804239184
0.0607742187851841 10990.7175569473
0.0613899098892744 13419.8254089649
0.0620251533621935 13419.8254089649
0.0626698196656222 13419.8254089649
0.0633137453839132 13419.8254089649
0.0639569174927036 13419.8254089649
0.0646016995854632 12692.8799240382
0.0652985533018816 9869.37282668638
0.0660842777085452 7639.5172826126
0.0669671973762418 6162.50258239343
0.0678701623773622 6485.99653572444
0.0687441445240881 7124.78277022217
0.0695890792435041 7291.82321063206
0.0701873924898651 9683.8888176026
0.0709541730958714 9683.8888176026
0.0717224596863836 9683.8888176026
0.0724881234179539 9683.8888176026
0.0732493919164982 9683.8888176026
0.074041290977433 7987.95231217344
0.0749469538124389 5441.13217391791
0.0759798827354526 4644.90956968848
0.0770761924473128 3946.46734579058
0.0782663437835664 3805.05521883846
0.0794648746173545 3805.05521883846
0.0806697913209422 3805.05521883846
0.0818995518789047 3392.12192392472
0.0832099947162942 2990.92470810925
0.0845873099413155 2861.2680936584
0.0859746506944288 2861.2680936584
0.0873795889397 2556.03020753152
0.0888513079068514 2517.08340683141
0.0898357974044039 4276.91413210008
0.0908712161912924 4808.48790269174
0.0919565194093038 4808.48790269174
0.0930427964737115 4808.48790269174
0.09413126218151 4808.48790269174
0.0952229434108213 4808.48790269174
0.0963474532874006 4299.60889517815
0.0975027501017894 4299.60889517815
0.0986586440067237 4299.60889517815
0.0998112033484602 4299.60889517815
0.100998965840321 3782.54793521176
0.102218164545874 3782.54793521176
0.103430311581627 3782.54793521176
0.104637426174296 3660.44413851852
0.105868019814884 3585.66872952125
0.10709777199671 3585.66872952125
0.108320292037147 3585.66872952125
0.109538086055576 3518.15257635882
0.110756384147352 3518.15257635882
0.111982137815834 3518.15257635882
0.113231249851499 3518.15257635882
0.114506847412684 3370.61300671392
0.115800445851122 3370.61300671392
0.117095215072631 3370.61300671392
0.118399173626553 3277.86258266039
0.119726299600955 3046.87006228974
0.121091220570115 3046.87006228974
0.122458715407811 3046.87006228974
0.123827938513814 3046.87006228974
0.125207982996542 2999.46416159605
0.126594866020128 2999.46416159605
0.127985700971106 2999.46416159605
0.129382414447832 2922.35395224911
0.13079488642388 2922.35395224911
0.132209019479188 2922.35395224911
0.133624996940779 2922.35395224911
0.135044590456949 2893.03936254333
0.1364686230008 2893.03936254333
0.137893784022569 2893.03936254333
0.139318251462637 2893.03936254333
0.140751514403399 2846.90149121856
0.142188319064177 2846.90149121856
0.143625118276475 2846.90149121856
0.145061742728224 2823.16862740837
0.146506893591384 2813.2273888806
0.147952261861187 2813.2273888806
0.149397130297038 2813.2273888806
0.150843616185679 2784.71266923036
0.152296251387352 2784.71266923036
0.153749215748259 2784.71266923036
0.15520242311397 2784.71266923036
0.156664898764678 2727.52244050052
0.158133242624347 2727.52244050052
0.159600989242098 2727.52244050052
0.16106890547072 2718.96593916433
0.162545918816592 2691.6537532295
0.164021744911331 2691.6537532295
0.165496842509454 2691.6537532295
0.166974514526872 2658.8556970629
0.168458075843267 2658.8556970629
0.169942311593047 2658.8556970629
0.171426599851674 2658.8556970629
0.172915355604935 2629.32487968575
0.174409430264707 2629.32487968575
0.175904750816829 2629.32487968575
0.177401142809079 2629.32487968575
0.178902447570747 2602.94556602081
0.180405374290195 2602.94556602081
0.181906645355616 2602.94556602081
0.183406657608833 2602.94556602081
0.184911166547381 2576.3757107256
0.186419475782323 2576.3757107256
0.187930149761408 2576.3757107256
0.189443555454729 2576.3757107256
0.190963192162255 2550.51603327581
0.192486449703732 2550.51603327581
0.194009814492018 2550.51603327581
0.195532478156022 2550.51603327581
0.197054260761411 2550.51603327581
0.198575311277529 2550.51603327581
0.200096321014732 2550.51603327581
0.2016216146103 2523.39001165481
0.203152348533905 2523.39001165481
0.204684667102502 2523.39001165481
0.206218283165839 2523.39001165481
0.207752252880975 2523.39001165481
0.209286447487598 2523.39001165481
0.210820902582486 2523.39001165481
0.212355087056607 2523.39001165481
0.213888990766701 2523.39001165481
0.215423388744535 2523.39001165481
0.216958380188253 2523.39001165481
0.21849388579232 2523.39001165481
0.220029626047446 2523.39001165481
0.221565569222986 2523.39001165481
0.223101663049445 2523.39001165481
0.224637976920342 2523.39001165481
0.22617449008447 2523.39001165481
0.227711185032198 2523.39001165481
0.229248035531027 2523.39001165481
0.230785088179324 2523.39001165481
0.232322320331402 2523.39001165481
0.233859709845763 2523.39001165481
0.2353972636039 2523.39001165481
0.236934990760239 2523.39001165481
0.238472883859139 2523.39001165481
0.240010916787412 2523.39001165481
0.241549112108846 2523.39001165481
0.24308745827801 2523.39001165481
0.244625954849868 2523.39001165481
0.246164582390331 2523.39001165481
0.247703359222734 2523.39001165481
0.249242274261657 2523.39001165481
0.250781320980889 2523.39001165481
0.252320495778758 2523.39001165481
0.253859803088793 2523.39001165481
0.255399239675674 2523.39001165481
0.256938792361047 2523.39001165481
0.258478470103612 2523.39001165481
0.260018266662835 2523.39001165481
0.261558182712295 2523.39001165481
0.263098206468247 2523.39001165481
0.264638348004596 2523.39001165481
0.266178600101243 2523.39001165481
0.267718960504874 2523.39001165481
0.26925942569333 2523.39001165481
0.270799998801121 2523.39001165481
0.272340677297828 2523.39001165481
0.273881454233332 2523.39001165481
0.275422333749564 2523.39001165481
0.276963312612189 2523.39001165481
0.278504391105479 2523.39001165481
0.280045562173109 2523.39001165481
0.281586831357776 2523.39001165481
0.28312819410899 2523.39001165481
0.284669649514604 2523.39001165481
0.286211194740787 2523.39001165481
0.287752831601024 2523.39001165481
0.289294558435313 2523.39001165481
0.290836371168577 2523.39001165481
0.29237827163912 2523.39001165481
0.293920257993007 2523.39001165481
0.295462330318735 2523.39001165481
0.297004484521734 2523.39001165481
0.298546723269742 2523.39001165481
};
\addlegendentry{UCSPH}
\addplot [semithick, darkorange25512714]
table [x expr=\thisrow{X}, y expr=sqrt(\thisrow{P0}/1000)]{
X P0
6.45497224367903e-06 15000
0.000651420095322636 15000
0.00129533499970927 15000
0.00193820479910507 15000
0.00258003456584642 15000
0.00322082933137151 15000
0.00386059408668056 15000
0.00449933378278932 15000
0.00513705333117614 15000
0.00577375760422258 15000
0.00640945143564772 15000
0.00704413962093632 15000
0.0076778269177609 15000
0.00831051804639782 15000
0.00894221769013751 15000
0.00957293049568893 15000
0.0102026610735784 15000
0.0108314139985427 15000
0.011459193809917 15000
0.0120860050120171 15000
0.0127118520745164 15000
0.013336739432818 15000
0.0139606714884212 15000
0.0145836526092834 15000
0.0152056871301768 15000
0.0158267793530403 15000
0.0164469335473266 15000
0.0170661539503445 15000
0.017684444767597 15000
0.0183018101731143 15000
0.0189182543097826 15000
0.0195337690483098 15000
0.0201458455714967 15000
0.020747449219436 15000
0.021344656333247 15000
0.0219387725354058 15000
0.0225291158314613 15000
0.0231215140172972 15000
0.0237088728981055 15000
0.0243011731557886 15000
0.0248961064044178 15000
0.0254949497528373 15000
0.0260951656616533 15000
0.0266959049810945 15000
0.0272973614332088 15000
0.0278995309633425 15000
0.0285023773752767 15000
0.0291058910954567 15000
0.0297100461653277 15000
0.0303145884445271 15000
0.0309194815567211 15000
0.0315247544881004 15000
0.0321304316377397 15000
0.0327365293639574 15000
0.0333430538151134 15000
0.0339500014773521 15000
0.0345573613562628 15000
0.0351651175335822 15000
0.0357732509198376 15000
0.0363817402497751 15000
0.0369905364715424 15000
0.0375996005333444 15000
0.0382089159617444 15000
0.0388184643445912 15000
0.0394282255680771 15000
0.0400381780617824 15000
0.040648299033037 15000
0.0412585646826946 15000
0.0418689504004688 15000
0.0424794309409384 15000
0.0430899805824625 15000
0.0437005732714192 15000
0.0443111827538998 15000
0.0449217826965537 15000
0.0455323467978438 15000
0.046142848890589 15000
0.0467532630363771 15000
0.0473635636122092 15000
0.0479737253895891 15000
0.048583723606167 15000
0.0491935340299855 15000
0.049803133016335 15000
0.0504124975571982 15000
0.0510216053232436 15000
0.0516304346983074 15000
0.0522389648062971 15000
0.0528471755304557 15000
0.0534550475249706 15000
0.054062562219006 15000
0.0546697018133984 15000
0.055276449270492 15000
0.055882788297874 15000
0.0564887033270818 15000
0.0570941794883898 15000
0.0576992025837931 15000
0.0583037590598958 15000
0.0589078359816334 15000
0.0595114210076681 15000
0.0601145023668821 15000
0.0607170688399131 15000
0.0613191097437428 15000
0.0619206149183873 15000
0.0625215747149392 15000
0.0631219799613148 15000
0.063721823400336 15000
0.064319565455618 15000
0.0649119757990053 15000
0.0655061098259913 15000
0.0661059068909027 15000
0.0667104600185858 15000
0.0673186933178612 15000
0.0679296963248653 15000
0.0685428655341941 15000
0.069158018050168 15000
0.0697751122243371 15000
0.070394100149303 15000
0.0710148943925733 15000
0.071637335679353 15000
0.0722597776412569 15000
0.072880960179461 15000
0.0735015583320237 15000
0.074121136100702 15000
0.0747392192724116 15000
0.0753570472354237 15000
0.0759753805442876 15000
0.0765944858518158 15000
0.0772145610216398 15000
0.0778357230963753 15000
0.0784566367972041 15000
0.0790787271838017 15000
0.0797029061113206 15000
0.0803274620397739 15000
0.080951853286903 15000
0.0815761883006208 15000
0.0822007785911398 15000
0.082825794954462 15000
0.0834512772964254 15000
0.0840771910160429 15000
0.0847034966606961 15000
0.0853301115711684 15000
0.0859569710322299 15000
0.0865840772597315 15000
0.0872111881206495 15000
0.0878383253419767 15000
0.0884655166634007 15000
0.0890927677997079 15000
0.0897200605827947 15000
0.0903472887792402 15000
0.090974194779173 15000
0.0916008512535513 15000
0.0922273308199097 15000
0.0928536549317656 15000
0.0934798693693223 15000
0.0941061055005189 15000
0.0947325508366262 15000
0.0953593317483697 15000
0.0959864760583257 15000
0.0966139461680896 15000
0.0972416682814754 15000
0.0978695623964808 15000
0.0984975741095643 15000
0.0991257108954997 15000
0.0997540686687783 15000
0.100382830922642 15000
0.101012203097168 15000
0.101642096694174 15000
0.102271243444185 15000
0.102899415861527 15000
0.103526618381301 15000
0.104152855415171 15000
0.104778131350144 15000
0.105402450547575 15000
0.10602581734237 15000
0.106648229723748 15000
0.107269506341664 15000
0.107889848052762 15000
0.10851120501126 15000
0.109134090472029 15000
0.10975812635481 15000
0.110383157663392 15000
0.111009760384278 15000
0.111638305100888 15000
0.11226849741067 15000
0.112900745069004 15000
0.113534659976547 15000
0.114168821234526 15000
0.114803025150417 15000
0.115437299731585 15000
0.116071677364064 15000
0.116706184364648 15000
0.117340840078324 15000
0.117975655596133 15000
0.11861064007503 15000
0.119245800218582 15000
0.11988114445799 15000
0.120516685376735 15000
0.121152434782808 15000
0.12178840060352 15000
0.122424360313662 15000
0.123060198645684 15000
0.123695938162843 15000
0.124331610683807 15000
0.124967254354622 15000
0.125602908624606 15000
0.126238609455956 15000
0.126874387744141 15000
0.127510272185053 15000
0.128146292613154 15000
0.128782481507382 15000
0.129418872961681 15000
0.130055501301125 15000
0.130692371689858 15000
0.13132938206372 15000
0.131966398258958 15000
0.132603371725073 15000
0.133240202337056 15000
0.133876943202771 15000
0.134513654579995 15000
0.135150228577147 15000
0.135786620303281 15000
0.136422860162503 15000
0.137058977358892 15000
0.137695000941128 15000
0.138330943434086 15000
0.138966859211491 15000
0.139602811449939 15000
0.140238864666577 15000
0.140875063442734 15000
0.141511251935265 15000
0.142147436882843 15000
0.142783695228053 15000
0.143420084426852 15000
0.14405663476167 15000
0.144693340989616 15000
0.145329992423834 15000
0.145966531142568 15000
0.146602996427396 15000
0.147239426534677 15000
0.147875852950677 15000
0.148512303766118 15000
0.149148802192026 15000
0.149785300127197 15000
0.150421700355745 15000
0.151058053653691 15000
0.151694408132908 15000
0.15233067318843 15000
0.152966786316969 15000
0.153602821284105 15000
0.154238841667409 15000
0.154874903746796 15000
0.15551104953244 15000
0.156147308767164 15000
0.156783702837504 15000
0.157420238187038 15000
0.15805681506032 15000
0.158693451174789 15000
0.159330210831204 15000
0.159967141105695 15000
0.160604270667232 15000
0.161241598614207 15000
0.161878960079156 15000
0.162516273082357 15000
0.163153541800429 15000
0.163790748682993 15000
0.164427798716348 15000
0.165064703844629 15000
0.165701496533632 15000
0.166338225724692 15000
0.166974940976572 15000
0.167611684521637 15000
0.168248488235441 15000
0.168885376095162 15000
0.169522362371584 15000
0.170159455460521 15000
0.170796655922343 15000
0.171433826524084 15000
0.172070900385541 15000
0.172707909175542 15000
0.173344883502864 15000
0.173981810177778 15000
0.174618686143597 15000
0.175255532933947 15000
0.175892374492933 15000
0.176529236266222 15000
0.177166144075422 15000
0.177803127823532 15000
0.178440148990213 15000
0.179077108915438 15000
0.17971405775365 15000
0.18035104292017 15000
0.180988092679843 15000
0.181625220402444 15000
0.182262430254011 15000
0.182899720831599 15000
0.183537089062366 15000
0.18417453418074 15000
0.184811972746466 15000
0.185449372340824 15000
0.186086746532638 15000
0.186724106079018 15000
0.187361462138246 15000
0.187998829481022 15000
0.188636225560596 15000
0.189273670527874 15000
0.189911186664225 15000
0.190548795906175 15000
0.19118645552221 15000
0.191824049056415 15000
0.192461587017634 15000
0.193099082052655 15000
0.193736548573859 15000
0.194374010500679 15000
0.195011499061461 15000
0.195649050541747 15000
0.196286653829553 15000
0.196924208225975 15000
0.197561724357996 15000
0.198199238394496 15000
0.198836809401045 15000
0.19947450280675 15000
0.200112386782295 15000
0.200750516031162 15000
0.201388771829947 15000
0.202027094727221 15000
0.20266548056075 15000
0.203303886399182 15000
0.203942298495794 15000
0.20458069877795 15000
0.205219106876093 15000
0.205857540794501 15000
0.20649601930916 15000
0.207134560112207 15000
0.207773119492202 15000
0.208411591041478 15000
0.209049993700232 15000
0.209688345429776 15000
0.210326662142437 15000
0.210964966069509 15000
0.211603274486228 15000
0.212241603531024 15000
0.212879911642498 15000
0.213518132128438 15000
0.214156297143004 15000
0.214794458534644 15000
0.21543267915973 15000
0.216071020010178 15000
0.216709528321656 15000
0.217348230235448 15000
0.217987117274637 15000
0.218626054877265 15000
0.21926500641181 15000
0.219903971850179 15000
0.220542950889886 15000
0.221181931237181 15000
0.22182091100695 15000
0.222459900407466 15000
0.22309889341164 15000
0.223737889860894 15000
0.224376897726761 15000
0.225015927331232 15000
0.225654993219482 15000
0.226294092649357 15000
0.226933205101968 15000
0.227572330453626 15000
0.228211468603978 15000
0.228850619450743 15000
0.229489782868929 15000
0.230128958859194 15000
0.230768147333525 15000
0.23140734818491 15000
0.232046561342144 15000
0.232685786657331 15000
0.233325024134608 15000
0.233964273670583 15000
0.234603535141722 15000
0.235242808517227 15000
0.235882093669371 15000
0.236521390517102 15000
0.23716069901844 15000
0.237800019038668 15000
0.238439350528442 15000
0.239078693443505 15000
0.239718047695946 15000
0.240357413218299 15000
0.240996789879009 15000
0.241636177624326 15000
0.242275576343422 15000
0.242914985999725 15000
0.243554406501825 15000
0.244193837786427 15000
0.244833279793857 15000
0.245472732418038 15000
0.246112195627655 15000
0.246751669332122 15000
0.247391153489098 15000
0.248030648061565 15000
0.248670152957504 15000
0.249309668103215 15000
0.249949193475621 15000
0.2505887289537 15000
0.251228274537012 15000
0.25186783012445 15000
0.2525073956401 15000
0.253146971019651 15000
0.253786556189435 15000
0.25442615106982 15000
0.255065755608334 15000
0.255705369567981 15000
0.256344992604674 15000
0.256984624579686 15000
0.257624265428555 15000
0.258263915122739 15000
0.258903573602106 15000
0.259543240821976 15000
0.26018291673262 15000
0.260822601284698 15000
0.261462294430945 15000
0.26210199615241 15000
0.262741706404541 15000
0.263381425122926 15000
0.264021152287204 15000
0.264660887829944 15000
0.265300631689198 15000
0.265940383862572 15000
0.266580144246751 15000
0.267219912839794 15000
0.26785968958236 15000
0.268499474407932 15000
0.269139267304341 15000
0.269779068211398 15000
0.270418877132669 15000
0.271058694000726 15000
0.271698518804586 15000
0.27233835146198 15000
0.272978191953823 15000
0.273618040230939 15000
0.274257896232953 15000
0.274897759938392 15000
0.275537631296406 15000
0.276177510252477 15000
0.27681739678988 15000
0.277457290849892 15000
0.278097192392011 15000
0.278737101401205 15000
0.279377017833158 15000
0.280016941656726 15000
0.280656872815539 15000
0.281296811298746 15000
0.281936757041042 15000
0.28257671001528 15000
0.283216670184463 15000
0.283856637491036 15000
0.284496611914513 15000
0.285136593395056 15000
0.285776581907468 15000
0.286416577428969 15000
0.287056579901446 15000
0.28769658933151 15000
0.288336605673619 15000
0.288976628889799 15000
0.289616658959937 15000
0.290256695823631 15000
0.290896739471196 15000
0.291536789847554 15000
0.292176846923768 15000
0.292816910674603 15000
0.293456981055774 15000
0.294097058047344 15000
0.294737141616841 15000
0.295377231722545 15000
0.296017328334824 15000
0.296657431412165 15000
0.297297540930409 15000
0.297937656865298 15000
0.298577779178218 15000
0.299217907856407 15000
0.299858042858221 15000
};
\addlegendentry{WCSPH}
\end{axis}

\end{tikzpicture}


==> sections/results/taylor_green-vortex/tikz_plots/kinetic_energy_decay_TGV.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6.25cm,
height=6.25cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, nodes={scale=0.75, transform shape}},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$},
xmin=-0.987747864288385, xmax=20.9828435018612,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Kinetic energy $e_{kin}$},
ymin=5.68157968651217e-15, ymax=1.09593992508113,
ymode=log,
ytick style={color=black},
ytick={1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0.0109150082222417 0.245553546515206
0.0216202800826179 0.24156244313378
0.0323282957342772 0.237433990907849
0.0430398597164565 0.233502553152115
0.0537577847279935 0.229568336630476
0.0644792452850821 0.225739966427224
0.0752039117041071 0.221962078160616
0.0859331553284531 0.218243950233007
0.0973153239254792 0.214365655391942
0.111627345100456 0.209474097156856
0.117603472238591 0.207485423108554
0.13185395238105 0.202971936772754
0.14611335086505 0.198420113282965
0.160382481615074 0.194045045560092
0.174657988178375 0.189742511033464
0.188941615468915 0.185525912541155
0.203230038053316 0.181407617250411
0.217521664459725 0.177335489373839
0.231817704028595 0.173386365718963
0.246874549917016 0.16925950108547
0.263279867934062 0.164849341980605
0.27969623548198 0.160663218038986
0.296125451072359 0.156517113279718
0.313228442523866 0.152321262604544
0.331154746994876 0.147994863603006
0.349135353536879 0.143851854250312
0.367124145743489 0.139785950830672
0.385127713684946 0.135854594048178
0.403184214927294 0.132054968234903
0.421909875762648 0.128185090293889
0.440984609745217 0.12437545063161
0.460718385703543 0.120550990713264
0.480512175794614 0.116827782391001
0.500503188003596 0.113171114854512
0.520830030160388 0.109568542436847
0.541172845814994 0.106089642890887
0.561609756031991 0.102680876602058
0.582746498794976 0.0992743145043294
0.60447070530315 0.0958958886160166
0.626399971127784 0.0926285584715888
0.649056330012757 0.0893521237511823
0.671996999587449 0.0861649684650145
0.695240317150749 0.0830450970869465
0.718859373235153 0.0800017056809592
0.742618380552554 0.0770551093079509
0.766402081403645 0.0742082835382395
0.790463963376809 0.0714412852489816
0.814693106151823 0.0687511948471154
0.839418227827122 0.0661270859898709
0.864799048131108 0.0635254113864884
0.891136416054846 0.0609181385817853
0.91812190966796 0.0583936460281435
0.945765341257624 0.0558931627989608
0.973835420398786 0.0534728883055927
1.00209183274906 0.0511510340964787
1.03064398633259 0.0488896083583735
1.05928028571001 0.0467360867426018
1.08814086545817 0.0446540763590937
1.11746045961318 0.0426317372177705
1.14698653114867 0.0406832125090171
1.17734360322772 0.0387810473136297
1.2087914883807 0.0369057320402723
1.24046447820896 0.035106971593657
1.27263416840776 0.0333692117579702
1.30599042725099 0.0316595794558581
1.33943812722628 0.0300365865696833
1.37325669779771 0.028482342617502
1.40885465497413 0.0269273835518364
1.44465402265917 0.0254524063042078
1.48085109677484 0.0240412387609568
1.51850091902661 0.0226583498098722
1.55663446467283 0.0213387049058398
1.59524563980528 0.0200866898719731
1.63560294992 0.0188524417621516
1.67635910197737 0.0176859544759909
1.71715781601111 0.016586921845464
1.75854473938282 0.0155407454340345
1.80199607993812 0.0145134265251357
1.84634193390049 0.0135376758219376
1.89191982721482 0.0126031286880716
1.93795201761013 0.0117239238133398
1.98526500374449 0.0108843420989609
2.03295517992212 0.0101010716413523
2.08133164660162 0.00936253820401246
2.13188303016236 0.00864881387187964
2.18281151398493 0.00798661857114758
2.23575995882031 0.00734896641994974
2.28965019635234 0.00675404021772697
2.34627653872354 0.00617919435196015
2.40424096101406 0.00564311648921082
2.46271812515175 0.00514883042570137
2.52146094765041 0.00469652084928366
2.58240104642705 0.00426902824671535
2.64584431781392 0.00386526779338115
2.71030153914475 0.00349394421115023
2.77824056402926 0.00314080585908528
2.84941274183422 0.00280968433011925
2.92183861548008 0.00250833245860989
2.99682462739961 0.00223013119021081
3.07415378383199 0.00197554537839556
3.15335001970349 0.00174498710025845
3.23311498172091 0.00154005830024684
3.31625939185738 0.00135205751713888
3.40314032002746 0.00118001004018907
3.49429164538032 0.00102303838430501
3.58719376192902 0.000884500264137058
3.68401214704146 0.000760011217750749
3.786730710488 0.00064707292501749
3.89271383977978 0.000548060614127569
4.0027472892987 0.00046120536362818
4.11777836762036 0.00038508268040387
4.23608155171277 0.000319894601653338
4.35921854721562 0.000263710251850912
4.48937253041389 0.000215018399548924
4.62632699244531 0.000173470713759639
4.76836178273446 0.00013883204201898
4.91478767676009 0.000110341743907548
5.06749262294305 8.68246163597745e-05
5.22874366628416 6.7412217500356e-05
5.3964101527434 5.1811128357971e-05
5.5712453681364 3.9372886280175e-05
5.75544021115596 2.94809936039978e-05
5.95112860275469 2.16792281083163e-05
6.15362353160111 1.57717641666847e-05
6.36387497926474 1.13353900871154e-05
6.58229376898605 8.04242996497331e-06
6.80819096153822 5.63939509578151e-06
7.04489035259447 3.88789243341882e-06
7.2938299334082 2.62965095197685e-06
7.55576931784171 1.74289175099089e-06
7.83360160432257 1.12693874782223e-06
8.13006477746556 7.07969627407593e-07
8.44748762786236 4.30670608129167e-07
8.78567337829839 2.53841098009714e-07
9.14108610165025 1.45941541188195e-07
9.51596834388936 8.17091143720234e-08
9.91290412874777 4.4472366209753e-08
10.3305403793134 2.37053990765146e-08
10.7716447621828 1.24391812607149e-08
11.2373512501394 6.54296473267136e-09
11.7310664921991 3.53201317463949e-09
12.2563967748058 2.03855049101389e-09
12.814132931271 1.30843551537253e-09
13.4074283824356 9.56692595245481e-10
14.0387511585133 7.843551244722e-10
14.7037786906336 6.92443306836791e-10
15.405404439654 6.3322690411054e-10
16.14852505169 5.91266445492264e-10
16.9326809494265 5.6010199542876e-10
17.7612542767437 5.34182502190233e-10
18.6370675272392 5.11860779188167e-10
};
\addlegendentry{UCSPH}
\addplot [semithick, darkorange25512714]
table {%
0.0109150082222417 0.245553546515206
0.0216202800826179 0.24156244313378
0.0323282957342772 0.237433990907849
0.0430398597164565 0.233502553152115
0.0537577847279935 0.229568336630476
0.0644792452850821 0.225739966427225
0.0752039117041071 0.221962078160616
0.0859331553284531 0.218243950233007
0.0966651595091114 0.214601789174377
0.107400229734577 0.211010021573121
0.118140090439182 0.207477517470075
0.128882580428022 0.203985210418539
0.139627888045959 0.200558493396058
0.150376916124209 0.197203889353735
0.161128961474554 0.193904765069542
0.171885403409791 0.190648328911156
0.18264577102439 0.187455253946272
0.193408021312674 0.184296436813611
0.204170462869076 0.181176204495886
0.214935558063782 0.17810806365193
0.225703833510929 0.175104533019833
0.236476959497456 0.172124343441428
0.247255366900358 0.169166547094464
0.25803828201057 0.166262943192666
0.268822470135399 0.163428114705445
0.279610068111958 0.160622650976298
0.290402558782451 0.157881365476994
0.301197606336436 0.15518207758487
0.31199497206452 0.152496631606898
0.322795509830218 0.149869268616869
0.333599750796684 0.147275064265115
0.344406693217762 0.144748253141634
0.355217122945813 0.142265066313332
0.36603135192325 0.139812448021926
0.376849068976038 0.137427119341231
0.387668081544319 0.135094990323895
0.398491441000575 0.132758437546757
0.409316754015627 0.130463007288961
0.420144688219228 0.128215520275732
0.430976813367758 0.126016777508573
0.44181212090527 0.123867689227421
0.452648418643455 0.121766753783892
0.463487116898727 0.119683344854648
0.474330180685785 0.117634816421387
0.48517598796969 0.115623523049366
0.496024374502996 0.113636803531132
0.506876284208287 0.111675200868805
0.517730526082145 0.109746514452823
0.528587070169148 0.107853667724906
0.539446491093431 0.10598828134602
0.550307644146909 0.104147956928572
0.561171312368388 0.102329716329392
0.572038338910742 0.100543101798755
0.582907178762484 0.0987910443956273
0.593779768323238 0.0970797077667612
0.604654436503849 0.0954003330555902
0.615531739963153 0.0937312498331684
0.626411725609215 0.0921056975576132
0.637294262702938 0.0905033551231195
0.648178444301681 0.0889252964072539
0.659064206603804 0.0873729743625509
0.669951805979757 0.0858544454690721
0.68084191751551 0.0843616205531075
0.691736064088416 0.0829065168919997
0.702633011242177 0.0814738216668805
0.713531720255413 0.0800628169755667
0.724431877443476 0.078671219571759
0.735335000860228 0.0772987287227066
0.746241622177441 0.0759528875083449
0.757151075071535 0.0746311658295804
0.768062628512938 0.0733324918782072
0.778976934541798 0.0720598191653272
0.789893540322411 0.0708093200344557
0.800812971601615 0.0695781586381579
0.811734076563478 0.0683710499948835
0.822656767287677 0.0671828576454894
0.83358228773479 0.0660144410061288
0.844510233649329 0.0648669685346055
0.855440254771132 0.0637383308403745
0.866372543548806 0.0626270385481192
0.877306673696338 0.0615302663722136
0.888243126093159 0.0604508897050467
0.899181715397046 0.0593921568861395
0.9101221428368 0.058350629013274
0.92106459439207 0.057318488640421
0.932009286797966 0.0562996582798597
0.9429559191916 0.0553078065218715
0.953904642846861 0.0543407883694901
0.964855324059259 0.0533901570749794
0.975808231445432 0.0524541930063692
0.98676312441431 0.0515373239997871
0.997720469844945 0.0506391440743432
1.00867944582509 0.0497581329014606
1.0196397433649 0.0488869446637276
1.03060169374439 0.0480294409415765
1.04156494022207 0.0471908029193884
1.0525302128023 0.0463685777687569
1.06349755689552 0.0455602988058108
1.07446730419264 0.0447654226699155
1.08543893437453 0.0439861701986165
1.09641192283524 0.0432202783427773
1.1073860660322 0.0424644126078297
1.11836033317692 0.0417197725898047
1.12933575966091 0.0409883819721623
1.14031236300679 0.0402699910324163
1.15129044806241 0.0395651699338859
1.16227041633064 0.0388728414568325
1.17325191536968 0.0381914599440872
1.18423468282481 0.0375238718683194
1.19521947117233 0.0368677963232365
1.20620616706027 0.0362227645299521
1.21719504407195 0.0355886778743721
1.22818683563076 0.0349641791279367
1.23918107344648 0.0343480671494494
1.25017721882759 0.0337444493290485
1.26117572160662 0.0331516594505102
1.27217628760345 0.032569129970678
1.28317780964597 0.031995419007657
1.2941800815486 0.0314333276362714
1.30518380135901 0.0308817930243959
1.31618875327324 0.0303411931210368
1.3271944916754 0.0298120329462864
1.33820152861266 0.0292912641870123
1.34921118786909 0.0287792787869445
1.36022338148217 0.0282762433622699
1.37123715384824 0.0277812319328001
1.38225216906806 0.0272953757575125
1.39326845561958 0.0268193321986164
1.40428581627282 0.0263523468978865
1.41530487055176 0.0258938119121309
1.42632564518665 0.0254419730198302
1.437347796078 0.0249965544257253
1.44837099235573 0.0245580448433716
1.45939534979241 0.0241266303290171
1.47042128956448 0.023702800561761
1.48144877488716 0.0232854838901862
1.49247755712855 0.0228755578734417
1.50350787383903 0.0224722338834646
1.51453945923957 0.0220759062399273
1.52557204765148 0.0216860971744625
1.53660536841573 0.021303207379611
1.54763962331111 0.0209272148651937
1.55867526254736 0.0205576728619612
1.56971234289812 0.0201940535830176
1.58075061308174 0.0198364437213968
1.59179055753595 0.0194848798824027
1.60283235285022 0.019139028478559
1.61387512815764 0.0187991447156964
1.62491942401205 0.018465246474283
1.63596521472201 0.0181377998887205
1.64701228599417 0.0178167775603564
1.6580604361488 0.0175015437033854
1.66910956257272 0.0171917428482373
1.68015994518665 0.0168870861289918
1.69121127839086 0.0165879581749503
1.70226365397567 0.0162934542971158
1.71331725273589 0.016003978959517
1.72437214462037 0.0157196444416779
1.7354282484052 0.0154406275313907
1.74648538423885 0.0151665128106058
1.7575435302335 0.0148973280997819
1.76860253129807 0.0146327066923067
1.7796625138791 0.0143730568353865
1.79072322110278 0.0141180475143197
1.80178437162095 0.0138674542404293
1.81284576116047 0.0136214015516002
1.8239077378046 0.0133796502117124
1.83497043314259 0.0131420228044122
1.84603396948345 0.0129085320539143
1.8570983516933 0.0126791201176876
1.86816349668284 0.0124538735180878
1.87922952354417 0.0122326737796901
1.89029650809256 0.0120155419755055
1.90136453914453 0.0118022725766142
1.9124336624009 0.011592848971055
1.92350381362962 0.0113870682223995
1.9345751917267 0.0111849308623991
1.94564754540155 0.0109864079617028
1.95672097025286 0.0107914647050814
1.96779558698878 0.0106000001664894
1.97887130352395 0.0104118364395622
1.98994803454715 0.0102270439327591
2.00102595403825 0.0100455701529343
2.01210510757042 0.00986747375988426
2.0231853126021 0.00969245663850805
2.03426655695186 0.00952055389901564
2.04534877644781 0.00935171833447974
2.05643166214254 0.00918549271903175
2.06751523272408 0.0090218172295657
2.07859962582205 0.00886091981841601
2.08968486259854 0.00870283765346917
2.10077084687758 0.00854758677848973
2.1118577648116 0.00839521116354398
2.1229456378716 0.00824554331868514
2.13403447919846 0.00809845106796379
2.14512439864444 0.00795402472897257
2.15621538254035 0.00781208634008282
2.16730742680535 0.00767274872282645
2.17840025889794 0.00753594009127452
2.18949369187679 0.00740157960381182
2.20058790627358 0.00726974839932187
2.21168295720951 0.00714051040392986
2.22277883719354 0.0070134799742442
2.23387557048863 0.00688870061220829
2.24497304448866 0.00676601985288303
2.25607119175583 0.00664544161984302
2.26716992058328 0.00652698620541347
2.2782692220216 0.00641069944789321
2.28936914924728 0.00629646253952264
2.30046979621225 0.00618434132263702
2.31157098386417 0.00607443716118056
2.32267269280228 0.00596651675395652
2.33377495786415 0.00586057423143438
2.34487766298481 0.00575649535823734
2.3559809594019 0.00565424313798153
2.36708480961924 0.00555383983576675
2.37818913707936 0.00545528040109218
2.38929387938561 0.00535848383181812
2.40039902436627 0.00526336013232357
2.4115046913976 0.00516984579420184
2.42261083536291 0.00507796889876485
2.43371741204765 0.00498774557732394
2.44482447455892 0.00489904241257267
2.45593208560854 0.00481189847849747
2.46704023389793 0.00472625783628954
2.47814890107037 0.00464209999392345
2.48925804067356 0.00455939559208401
2.50036776258233 0.00447804213454657
2.51147810794512 0.00439812652521245
2.52258898560808 0.00431963734912822
2.53370034719871 0.00424243579761806
2.54481226126924 0.00416653878990895
2.55592474530038 0.00409191538462887
2.56703782739158 0.00401854184188654
2.57815152122367 0.00394642914866347
2.58926585796065 0.00387553519631986
2.60038093566883 0.0038058421723327
2.61149674748868 0.00373733157806147
2.62261325282903 0.00367001568593638
2.6337304492063 0.00360382622859152
2.6448483653573 0.00353884788426032
2.65596698696458 0.00347501122286641
2.66708624541967 0.00341229638901521
2.67820612448314 0.00335063523704326
2.68932662123375 0.00329005585727618
2.70044777796733 0.0032305587266815
2.71156955117164 0.00317216993960224
2.72269188401182 0.00311485240531133
2.73381478969946 0.00305865765168608
2.74493830625988 0.0030034974083974
2.7560623225273 0.00294934129924882
2.76718680931608 0.00289610316370804
2.77831190680715 0.00284383092907265
2.78943765237891 0.00279253621234599
2.80056393011278 0.00274215740218069
2.81169070070095 0.00269264604199879
2.82281797632587 0.00264399814377589
2.83394580074112 0.00259619692834309
2.84507419540285 0.00254923442692593
2.85620312152276 0.00250311031019192
2.8673325312815 0.00245782801661456
2.87846244038851 0.00241332886457902
2.88959291129951 0.00236961927891755
2.9007238734317 0.00232668067694685
2.91185521926098 0.00228449847856457
2.92298687911064 0.00224305554310283
2.93411889955936 0.00220235002517987
2.9452512546361 0.00216236300064406
2.95638388818576 0.00212310175046483
2.96751683715874 0.00208452461539152
2.97864991415655 0.00204662652463994
2.98978316952944 0.00200942644729987
3.00091667634646 0.00197289088815896
3.01205042358196 0.00193700596673794
3.02318447713673 0.00190176962634847
3.0343189380122 0.00186715700948209
3.04545384493041 0.0018331729742765
3.05658920916321 0.0017998203045332
3.06772503807387 0.00176705945933663
3.0788613507864 0.00173488717014918
3.08999804755054 0.00170330014634926
3.10113502840593 0.00167229091939256
3.11227231282248 0.00164183445292064
3.12340991878029 0.00161192499601452
3.13454784914935 0.00158255881806541
3.14568614352553 0.00155372487040525
3.15682481998284 0.00152542300117012
3.1679638694386 0.00149762152403916
3.17910329177315 0.00147031372744909
3.19024312774334 0.00144350850127208
3.20138338818066 0.00141720098219046
3.21252408090772 0.00139134876711553
3.22366509247212 0.00136596331880824
3.23480639187614 0.00134105503740523
3.24594797474403 0.00131662306685023
3.25708981421643 0.00129261971464198
3.26823193041467 0.00126905817490885
3.27937433817857 0.00124590811333522
3.2905170042656 0.0012231826151001
3.30165994635561 0.00120085533394252
3.31280315732176 0.00117892493298473
3.32394665104555 0.00115739750650742
3.33509042551522 0.00113626698728132
3.34623450259711 0.00111550633487416
3.35737886677254 0.00109512140821229
3.36852352459215 0.00107510046071716
3.37966848470829 0.00105544552536576
3.39081374664087 0.00103614572281702
3.40195930511012 0.00101718403138013
3.41310516555626 0.000998546624172319
3.42425134233723 0.000980235633722727
3.43539784547297 0.000962249026787689
3.44654466878801 0.000944572513421247
3.4576918201272 0.000927209214734173
3.46883931397837 0.000910149144928274
3.47998716176172 0.000893390671108957
3.49113538662903 0.000876916445685611
3.50228399514822 0.000860742548453124
3.51343303906339 0.000844847309943563
3.52458256305107 0.000829243900503738
3.53573261098159 0.000813915048024973
3.54688319665844 0.000798861762523546
3.55803429400404 0.000784090255100973
3.56918588453199 0.000769587873061618
3.58033791249933 0.000755338709875463
3.59149017057032 0.000741344560967484
3.60264265319477 0.000727605981056092
3.61379536901617 0.000714107450527882
3.62494831138561 0.000700845300521413
3.63610146704837 0.000687818556046795
3.64725484435635 0.000675029307006577
3.65840846748576 0.000662463971957186
3.66956232767978 0.000650134941342694
3.68071642864308 0.000638035322841776
3.6918707972799 0.000626167667453861
3.70302542943511 0.000614521373222175
3.71418032926188 0.000603096209770302
3.72533540400959 0.000591882899237978
3.73649059235961 0.000580874555842926
3.74764587132757 0.00057006891587307
3.75880122315676 0.000559463664462961
3.76995664998714 0.000549064652236007
3.78111215688992 0.000538856086035734
3.79226777304336 0.00052883669523922
3.8034235068297 0.000519013916180057
3.81457934772793 0.000509382153352005
3.82573528880986 0.000499937293118047
3.83689135034019 0.000490669683725646
3.84804755852822 0.000481579052066482
3.85920392264891 0.000472664947790781
3.87036043265823 0.000463917403476927
3.88151709681186 0.000455318748186699
3.89267394981414 0.000446868585763772
3.90383103857814 0.000438572370080827
3.91498833518748 0.000430433108072088
3.92614583520204 0.000422437087866477
3.93730357304512 0.000414576769107663
3.94846154991407 0.000406858730170762
3.95961974845249 0.000399286824619359
3.97077813502765 0.000391849826058557
3.98193671261081 0.000384542861433568
3.99309550099734 0.000377370657579597
4.00425449761382 0.000370331009519475
4.01541369324623 0.000363420167608504
4.02657310448056 0.000356636313825723
4.03773273983986 0.000349976771121568
4.04889258860725 0.000343443542580424
4.06005261032995 0.000337032370257053
4.07121274673715 0.000330738780556548
4.08237299313693 0.000324558147376973
4.09353335748148 0.000318495608173492
4.10469384587498 0.000312540204656588
4.11585446044004 0.000306696210974313
4.12701520300049 0.000300959037029736
4.13817608393237 0.00029532916093158
4.14933711241995 0.000289804819549414
4.1604982983622 0.000284383219784174
4.17165962955282 0.000279062789150155
4.18282110713191 0.000273844533675176
4.19398274224733 0.000268722557467598
4.20514452915777 0.000263697626017958
4.21630646203674 0.00025876491106092
4.22746854787305 0.000253923238952954
4.23863080351136 0.00024916617876374
4.24979323338346 0.000244497754930788
4.26095584475545 0.000239915762148891
4.27211864799924 0.000235416926176453
4.28328165575565 0.000231001207051299
4.29444486061687 0.00022666723242337
4.30560825821954 0.000222413415406218
4.31677185093279 0.00021823845120327
4.3279356425222 0.000214140631512418
4.33909963157411 0.000210119425605139
4.35026380805388 0.000206174128092608
4.36142814060335 0.000202301276325449
4.3725926106106 0.000198502104533029
4.38375718005651 0.000194773812546678
4.39492184947158 0.000191111849314671
4.40608661735488 0.000187518279264779
4.41725147657367 0.000183992015105801
4.42841643062833 0.000180530323891507
4.4395814879122 0.000177132705495264
4.45074664335293 0.0001737990820687
4.46191189238031 0.000170528319337887
4.47307723240179 0.000167319569333981
4.48424266381787 0.000164170509118452
4.49540818626067 0.000161081735291406
4.50657379541713 0.000158052783691716
4.51773949009751 0.000155079342407459
4.52890526905427 0.00015216357912179
4.54007112780519 0.000149304886310632
4.55123706688138 0.000146498735180675
4.56240308977716 0.000143745233380912
4.5735691932546 0.000141045585270585
4.58473537365709 0.000138397459327579
4.59590162700204 0.000135799493050433
4.60706795160738 0.000133252519362081
4.61823434415549 0.000130754125052217
4.62940080679105 0.000128303986832904
4.64056733728744 0.000125901596421503
4.65173393132133 0.000123545028505325
4.66290058697737 0.000121233158600988
4.67406730585973 0.000118965141624484
4.68523408192398 0.000116741535517024
4.69640091196247 0.000114560503075725
4.70756780236287 0.000112420240883837
4.7187347574743 0.000110322382386122
4.72990177235889 0.000108263072314646
4.74106884779629 0.000106243829987979
4.75223598224404 0.000104264689861975
4.76340317808684 0.000102322841097457
4.77457043046229 0.000100418378303487
4.78573773682354 9.85498127210295e-05
4.79690510200549 9.67157632212659e-05
4.80807252510118 9.49167072630589e-05
4.81924000137314 9.31503824445221e-05
4.83040752894806 9.14169739007981e-05
4.84157511005257 8.97160115750333e-05
4.85274274577933 8.80459470433781e-05
4.86391043127219 8.64057448351438e-05
4.87507816204528 8.47960357344721e-05
4.886245938435 8.32162196051136e-05
4.89741376333417 8.1663586862167e-05
4.90858163371083 8.01376701576022e-05
4.919749547717 7.86408927045363e-05
4.93091750242865 7.7170842971476e-05
4.94208550007564 7.57264235494091e-05
4.95325353789974 7.43077902024296e-05
4.9644216117752 7.29151291797042e-05
4.97558972421004 7.15468413747166e-05
4.98675787543535 7.02043663671383e-05
4.9979260617117 6.88855859369391e-05
5.00909428196895 6.75906539724903e-05
5.02026253612445 6.6319745668703e-05
5.03143082367476 6.50717240931268e-05
5.04259914483335 6.38460403364789e-05
5.05376749696071 6.26423156449031e-05
5.06493588370502 6.14604241079467e-05
5.07610430548217 6.03006252598208e-05
5.0872727582492 5.91618328128827e-05
5.09844124090538 5.80432982418503e-05
5.10960975546652 5.69456840294244e-05
5.12077830194382 5.58682219403528e-05
5.13194687868636 5.4810046413994e-05
5.14311548364986 5.37710098845327e-05
5.15428411892267 5.27511861765033e-05
5.16545278568678 5.1749939491435e-05
5.17662148218965 5.07666349235264e-05
5.1877902072484 4.98011891061558e-05
5.19895896085011 4.88534403751236e-05
5.21012774307484 4.79228713753191e-05
5.22129655375063 4.7009309809619e-05
5.23246539108747 4.61123785370496e-05
5.24363425487111 4.52319763003865e-05
5.25480314670073 4.43675630894224e-05
5.26597206666488 4.35190683953368e-05
5.27714101257371 4.26845912267165e-05
5.28830998352121 4.18657302549415e-05
5.29947898097795 4.10621823388208e-05
5.31064800711175 4.02729688522468e-05
5.32181706098735 3.94974355934055e-05
5.33298614156719 3.87362286250585e-05
5.3441552501581 3.79893023195636e-05
5.35532438678086 3.72561599427552e-05
5.36649354981165 3.65359877254103e-05
5.37766273899395 3.58285231800584e-05
5.38883195488169 3.51340639859546e-05
5.4000011961525 3.44524519494103e-05
5.41117046178738 3.37829103482773e-05
5.42233975288241 3.31261151330703e-05
5.43350907099733 3.2481619390585e-05
5.44467841697792 3.18492700537221e-05
5.45584778941828 3.12280810491717e-05
5.46701718815631 3.06185370536128e-05
5.47818661624499 3.00208218776693e-05
5.48935607339488 2.9434510336641e-05
5.50052555823705 2.88586437706264e-05
5.51169507064078 2.82940600003418e-05
5.52286461309138 2.77410697830639e-05
5.5340341872106 2.71989637834179e-05
5.54520379090126 2.66675827407821e-05
5.55637342328029 2.61465533055503e-05
5.56754308643468 2.56358649569801e-05
5.57871278118984 2.51349451894312e-05
5.58988250529656 2.46437203039475e-05
5.60105225698679 2.4161912734525e-05
5.61222203972564 2.36895759132056e-05
5.62339185368839 2.32268397273471e-05
5.63456169739014 2.27734247310892e-05
5.6457315706719 2.2328366137965e-05
5.65690147326264 2.18917310721028e-05
5.66807140651687 2.14636900009953e-05
5.67924137188942 2.10438728297735e-05
5.69041136940903 2.06319632949935e-05
5.70158139723492 2.02283985668632e-05
5.71275145708734 1.98330471539946e-05
5.7239215509132 1.94454134478112e-05
5.73509167757079 1.9065490971597e-05
5.74626183693203 1.86931534428414e-05
5.75743203052362 1.83282099687429e-05
5.76860225896345 1.79706298226507e-05
5.77977252286924 1.76203515048775e-05
5.79094282307472 1.7276938852916e-05
5.80211315994187 1.69396551661809e-05
5.81328353526366 1.66091430645178e-05
5.82445394995793 1.6285132489114e-05
5.83562440283889 1.59678207306674e-05
5.84679489588414 1.56571361910671e-05
5.8579654296622 1.53524674604922e-05
5.86913600406994 1.50537697188289e-05
5.88030661772498 1.47612457327178e-05
5.89147727195573 1.44740559430314e-05
5.9026479683313 1.41919648296297e-05
5.91381870741701 1.39154651562036e-05
5.92498948809962 1.36443551136777e-05
5.9361603114784 1.33787447029774e-05
5.94733117845473 1.31179169481066e-05
5.95850208917519 1.2862171855084e-05
5.96967304290438 1.26117781658437e-05
5.98084404052033 1.2366022168382e-05
5.99201508365242 1.21249931569853e-05
6.00318617504618 1.18887725138178e-05
6.01435731487169 1.16573561071378e-05
6.02552850330164 1.14303848218186e-05
6.03669974420946 1.12076853561659e-05
6.04787105937426 1.09892091383424e-05
6.0590424517959 1.07752734483267e-05
6.07021392067297 1.05652730797209e-05
6.08138546860979 1.03591066726545e-05
6.09255709533865 1.01572327484319e-05
6.10372880085716 9.95919723360414e-06
6.11490058622228 9.76516748000132e-06
6.12607245174445 9.57485524809239e-06
6.13724439676729 9.38831878838609e-06
6.14841642083133 9.20513299051249e-06
6.15958852465114 9.02540278324304e-06
6.17076071057651 8.84909579628041e-06
6.18193297965689 8.67643663622087e-06
6.19310533119767 8.50731382452428e-06
6.20427776558277 8.3411868690875e-06
6.2154502838966 8.17818099824007e-06
6.22662288604484 8.01851384041775e-06
6.23779557087419 7.86160950744855e-06
6.2489683408721 7.70753309282108e-06
6.26014119609019 7.55651838557807e-06
6.27131413555105 7.40835471430955e-06
6.28248715896237 7.26325342960046e-06
6.29366026660549 7.12096122665375e-06
6.30483345899682 6.98118845479041e-06
6.31600673575429 6.84455857758472e-06
6.32718009540419 6.7104730319799e-06
6.33835353743838 6.57853274095498e-06
6.34952706262546 6.44929058627364e-06
6.36070067060611 6.32278711860657e-06
6.371874359859 6.19847007005707e-06
6.38304807584812 6.07614207388894e-06
6.39422179068658 5.95609817769283e-06
6.40539550643529 5.83858114768527e-06
6.41656922682482 5.72364988231521e-06
6.42774295375576 5.610952047601e-06
6.43891668811406 5.50027556707206e-06
6.45009043267429 5.39198421179293e-06
6.46126419032674 5.28615341517957e-06
6.4724379632893 5.18236059935156e-06
6.4836117535535 5.08063396758131e-06
6.49478556282026 4.98099083290363e-06
6.50595939387239 4.88320897783914e-06
6.51713324784649 4.78694117824029e-06
6.52830712754036 4.69291781536669e-06
6.53948103616268 4.60117867540706e-06
6.55065497637193 4.51140046117166e-06
6.56182895020101 4.42288155891533e-06
6.5730029593938 4.33627068631562e-06
6.58417700628458 4.25209272014128e-06
6.5953510928485 4.16983150510012e-06
6.60652522048407 4.08883362431148e-06
6.61769939070111 4.00973958727103e-06
6.62887360517303 3.93304943415995e-06
6.64004786547736 3.85808993917223e-06
6.65122217284501 3.78451113775365e-06
6.66239652894903 3.71233447128104e-06
6.67357093467042 3.64194274746574e-06
6.68474539113691 3.57268405696101e-06
6.69591990054354 3.50467861523792e-06
6.707094463002 3.43874124563009e-06
6.7182690786437 3.37411234135918e-06
6.72944375214819 3.31072517296507e-06
6.74061848386654 3.24900917351111e-06
6.75179327348091 3.18868329273037e-06
6.76296812199577 3.12939614364018e-06
6.77414303019763 3.0712767246802e-06
6.78531799784043 3.0146140036827e-06
6.79649302359232 2.95948785519304e-06
6.80766809958777 2.90523393906604e-06
6.81884317374913 2.85194732355286e-06
6.83001823638115 2.79950345916132e-06
6.84119328891867 2.74823317423208e-06
6.85236833088193 2.6983683796201e-06
6.86354336077693 2.6495067388864e-06
6.87471837976211 2.60114383882225e-06
6.88589338878249 2.55406964943407e-06
6.89706838728151 2.50835104824343e-06
6.9082433759445 2.46364668466263e-06
6.91941835440061 2.41924136397617e-06
6.93059332327717 2.37554630968249e-06
6.94176828428314 2.33310608684946e-06
6.95294323752759 2.29127457244105e-06
6.96411818200809 2.25035741321279e-06
6.97529311878547 2.20999446739504e-06
6.98646804749782 2.1706075090221e-06
6.99764296840536 2.13236694340268e-06
7.00881788180513 2.09447187457899e-06
7.01999278774136 2.05720124829632e-06
7.03116768701081 2.02089630857505e-06
7.04234257984576 1.98533327571391e-06
7.05351746498485 1.95031564546546e-06
7.06469234240949 1.91600925863996e-06
7.07586721365942 1.88244318720021e-06
7.08704207840309 1.84946498252678e-06
7.09821693623025 1.8175428961181e-06
7.10939178618372 1.78628973722681e-06
7.12056662910056 1.75551712264927e-06
7.13174146586016 1.72532551045864e-06
7.14291629664056 1.69605726811037e-06
7.15409112003874 1.66759270128193e-06
7.16526593590581 1.63948579736771e-06
7.17644074484486 1.61197318082548e-06
7.1876155475555 1.58545609418839e-06
7.19879034284233 1.55970224064258e-06
7.20996513030441 1.53452028400192e-06
7.22113991109325 1.50990940663501e-06
7.23231468505522 1.48551215127165e-06
7.24348945203346 1.46177125393421e-06
7.25466421134051 1.43899663695874e-06
7.26583896334213 1.41649474974038e-06
7.27701370794079 1.39453364194273e-06
7.28818844501883 1.37335430565256e-06
7.29936317445184 1.35265276533529e-06
7.31053789620893 1.33241880452604e-06
7.32171261009408 1.31264589390215e-06
7.33288731630564 1.29339985589441e-06
7.34406201453601 1.27467356826865e-06
7.35523670495846 1.25630045456101e-06
7.36641138805776 1.2380651756521e-06
7.37758606367312 1.22042389985602e-06
7.38876073098709 1.20310571953218e-06
7.39993539090213 1.18599636792087e-06
7.4111100436346 1.16944389260431e-06
7.42228468927655 1.15303276071902e-06
7.43345932847159 1.13673797419887e-06
7.44463396107191 1.12100925120267e-06
7.4558085867305 1.10566809933684e-06
7.46698320583369 1.09077645661758e-06
7.4781578185411 1.07601956310724e-06
7.48933242519669 1.06148030748608e-06
7.5005070257148 1.0474502989328e-06
7.51168161957266 1.03375044021015e-06
7.5228562077673 1.02019357868589e-06
7.53403079082998 1.00696469999133e-06
7.54520536769423 9.94302860858895e-07
7.55637993829278 9.81931178907371e-07
7.56755450469227 9.69902375358017e-07
7.57872906991983 9.58011096249072e-07
7.58990363462714 9.46453238080585e-07
7.60107819868773 9.35052744918653e-07
7.61225276265764 9.23627549247398e-07
7.62342732761328 9.12393054512008e-07
7.63460189306886 9.01584207003326e-07
7.645776458954 8.90896762750475e-07
7.65695102579283 8.80220744159078e-07
7.66812559358337 8.70037857262597e-07
7.67930016216973 8.60152902580873e-07
7.69047473173483 8.50391191577469e-07
7.7016493022211 8.40575635859192e-07
7.71282387548817 8.30936221084146e-07
7.72399845142338 8.2167989431994e-07
7.7351730289666 8.12544014040612e-07
7.74634760852871 8.0341677979341e-07
7.75752219094663 7.94722193399974e-07
7.76869677602183 7.86248664734981e-07
7.77987136342646 7.78003803898414e-07
7.79104595289095 7.69873309016302e-07
7.80222054563297 7.61893702685429e-07
7.81339514238541 7.54171834645929e-07
7.82456974269751 7.46675173041434e-07
7.83574434626897 7.39277467986787e-07
7.84691895361504 7.32153595056538e-07
7.85809356478973 7.2525546528813e-07
7.86926817965807 7.18477082366683e-07
7.88044279805069 7.11885888222005e-07
7.89161742000475 7.05460887448781e-07
7.90279204576444 6.9918194769558e-07
7.91396667521535 6.93085855647314e-07
7.92514130816906 6.87128524755492e-07
7.93631594471807 6.8128982297348e-07
7.94749058496048 6.75515175173261e-07
7.95866522878816 6.6993076386785e-07
7.96983987617045 6.64506356776709e-07
7.98101452716129 6.59189450437268e-07
7.99218918178636 6.54000947611581e-07
8.00336383998432 6.4891888835315e-07
8.01453850143867 6.43916866450056e-07
8.02571316604682 6.39081689922803e-07
8.03688783448624 6.34205746969076e-07
8.04806250672275 6.29435556315091e-07
8.05923718271677 6.24901455847031e-07
8.07041186243316 6.20482286057591e-07
8.08158654591417 6.1607536024248e-07
8.09276123334841 6.11833069033952e-07
8.10393592467123 6.07759519123677e-07
8.11511061966112 6.03803296719532e-07
8.12628531845852 5.99922863525543e-07
8.13746002117495 5.9615064694359e-07
8.14863472766645 5.92534999160639e-07
8.15980943786882 5.89047764101295e-07
8.17098415182585 5.85610041391168e-07
8.18215886956885 5.8221426674442e-07
8.19333359093284 5.78980544133852e-07
8.20450831589787 5.75857850042981e-07
8.21568304461134 5.72796910654188e-07
8.22685777707127 5.69763556939563e-07
8.2380325132259 5.66756423334652e-07
8.24920725311725 5.63965428424178e-07
8.26038199661013 5.6124766469873e-07
8.27155674389442 5.58585910890466e-07
8.28273149480265 5.56001614234363e-07
8.2939062493855 5.53445206818341e-07
8.30508100773433 5.50977366283682e-07
8.31625576995966 5.48600734829284e-07
8.32743053581588 5.46219127586562e-07
8.33860530527955 5.43945445909429e-07
8.34978007835685 5.41789783863329e-07
8.36095485519075 5.39689810357632e-07
8.37212963509001 5.37647865505817e-07
8.38330441848183 5.35609513228333e-07
8.39447920580019 5.33475819976341e-07
8.40565399696358 5.31439860403284e-07
8.41682879165762 5.29438583086605e-07
8.42800358989268 5.27488053308783e-07
8.43917839220299 5.25518917332634e-07
8.45035319857093 5.23661707488764e-07
8.46152800861578 5.21831128985764e-07
8.47270282233651 5.20099181162978e-07
8.48387763997734 5.18399679315437e-07
8.49505246164073 5.16774588438179e-07
8.50622728714801 5.1524758554576e-07
8.51740211635766 5.13784823631586e-07
8.52857694950519 5.12336756747481e-07
8.53975178700786 5.11005600811278e-07
8.55092663008325 5.09834474547475e-07
8.56210147928706 5.08529421476794e-07
8.57327633506835 5.07237149558924e-07
8.58445119752364 5.06066568629423e-07
8.5956260666964 5.04933806907247e-07
8.60680094260385 5.03925332109629e-07
8.61797582538673 5.02921718994485e-07
8.62915071527447 5.01949436514301e-07
8.6403256122198 5.0110950772617e-07
8.65150051602088 5.00357553868681e-07
8.66267542673662 4.99587006838057e-07
8.67385034422901 4.9880205170871e-07
8.68502526869007 4.97925124544571e-07
8.69620020035781 4.97225532982646e-07
8.70737513921839 4.96416039830447e-07
8.71855008572697 4.9551504022146e-07
8.72972503984095 4.94855047326814e-07
8.74090000128161 4.94307167948713e-07
8.75207497042151 4.93638184030368e-07
8.76324994735156 4.93041150505286e-07
8.77442493201951 4.92588835635412e-07
8.78559992443619 4.92178307143481e-07
8.79677492447033 4.91856581006165e-07
8.80794993217971 4.91477263934822e-07
8.81912494801554 4.91058097213724e-07
8.83029997209642 4.90763239514653e-07
8.84147500427678 4.90535121574821e-07
8.85265004437525 4.90277984984172e-07
8.86382509260268 4.90097404720381e-07
8.87500014915151 4.90018962562929e-07
8.88617521398713 4.90026881364805e-07
8.89735028847073 4.9014143502878e-07
8.9085253744971 4.90191169809456e-07
8.91970047277705 4.90254785579741e-07
8.93087558351353 4.90405737400062e-07
8.94205070671654 4.90614448226029e-07
8.95322584255135 4.90875555558275e-07
8.96440099117941 4.91250580438385e-07
8.97557615197048 4.91636728688339e-07
8.98675132520659 4.91792111871501e-07
8.99792651159899 4.91894058711609e-07
9.00910171177998 4.91939205237852e-07
9.02027692563084 4.92028110096689e-07
9.03145215310877 4.92247464497177e-07
9.04262739421876 4.92175184565184e-07
9.05380264922011 4.91928963822744e-07
9.06497791779695 4.91765174977138e-07
9.07615320051702 4.91479361717883e-07
9.08732849765737 4.91225005278338e-07
9.09850380923692 4.90775978632617e-07
9.10967913485555 4.90235395842347e-07
9.12085447428355 4.8983985123405e-07
9.13202982855622 4.89500161345671e-07
9.14320519810098 4.89106543419423e-07
9.15438058208576 4.88606093812506e-07
9.16555598051417 4.88023160580356e-07
9.17673139399551 4.87462245048192e-07
9.18790682211896 4.86925460641533e-07
9.19908226485143 4.86242156174113e-07
9.21025772290399 4.8558758264089e-07
9.22143319650158 4.85006265008236e-07
9.23260868566493 4.84397958247628e-07
9.24378419046386 4.83711129610031e-07
9.25495971097913 4.83073200364495e-07
9.26613524735513 4.82488307714331e-07
9.27731079952535 4.81930346546717e-07
9.28848636741547 4.81312181531759e-07
9.29966195102972 4.80721121430284e-07
9.31083755037171 4.80206696973433e-07
9.32201316537595 4.7968890565885e-07
9.33318879591147 4.79023672287787e-07
9.34436444155892 4.78415322325802e-07
9.35554010284431 4.77864875270591e-07
9.3667157801354 4.77357239051e-07
9.37789147331061 4.76811104596785e-07
9.38906718223966 4.76273888719342e-07
9.40024290690032 4.75800750677301e-07
9.41141864742609 4.75379425905951e-07
9.42259440384224 4.74941194417713e-07
9.43377017584729 4.74508306501683e-07
9.44494596337556 4.74127247577718e-07
9.45612176650156 4.73806777088794e-07
9.46729758514684 4.73428229384067e-07
9.47847341917045 4.7299880837606e-07
9.48964926848273 4.72643579662184e-07
9.50082513310799 4.72363381561115e-07
9.51200101296639 4.72051044130212e-07
9.52317690793162 4.7172580104729e-07
9.53435281791132 4.71461190811869e-07
9.54552874287529 4.71225393558919e-07
9.55670468270825 4.7097615969225e-07
9.56788063726166 4.70603599334391e-07
9.57905660652859 4.70266961103745e-07
9.59023259033728 4.70053792767582e-07
9.60140858868181 4.69862818504179e-07
9.61258460155371 4.69628235695397e-07
9.62376062866588 4.69405938294935e-07
9.63493667004419 4.69258437818279e-07
9.64611272568574 4.69166155706068e-07
9.65728879541232 4.68995898418529e-07
9.6684648791619 4.68802302152701e-07
9.6796409768371 4.68728753028804e-07
9.69081708835077 4.68690493799246e-07
9.70199321367155 4.68631307624682e-07
9.71316935262056 4.68564770577384e-07
9.72434550520179 4.68555258658428e-07
9.73552167071339 4.68610149937425e-07
9.7466978354682 4.68665292314118e-07
9.7578739941565 4.68711482046114e-07
9.76905014701647 4.68802073353951e-07
9.78022629407061 4.68949371649052e-07
9.79140243561959 4.69053213193813e-07
9.80257857210195 4.69154115523531e-07
9.81375470374397 4.69328962068754e-07
9.82493083058809 4.69565418645274e-07
9.83610695277101 4.69800419358615e-07
9.84728307061094 4.70049445462828e-07
9.85845918433094 4.70364471971451e-07
9.86963529396054 4.70743301686004e-07
9.88081139962377 4.7114342059434e-07
9.89198750159139 4.71563824064078e-07
9.9031636000462 4.72046450966589e-07
9.91433969533806 4.72601214777685e-07
9.92551578847501 4.73182256353024e-07
9.93669187965614 4.73583612909344e-07
9.94786796954949 4.73911422440281e-07
9.95904405807131 4.7439681493381e-07
9.97022014483543 4.74973474664029e-07
9.98139623012872 4.75451085737123e-07
9.99257231446165 4.75867689147685e-07
10.003748397907 4.76406429057163e-07
10.0149244803315 4.76997744122754e-07
10.026100561992 4.7727050705794e-07
10.0372766441574 4.77408562288163e-07
10.048452726426 4.77780585160667e-07
10.0596288079942 4.78312451766646e-07
10.0708048891893 4.78614483291615e-07
10.0819809708888 4.78793446521911e-07
10.0931570533448 4.79158654307203e-07
10.104333136746 4.79592543693401e-07
10.115509221478 4.79750488288006e-07
10.1266853081923 4.79797803537932e-07
10.1378613971963 4.79968703271929e-07
10.1490374879395 4.80182990885488e-07
10.1602135805562 4.80345823995098e-07
10.1713896756814 4.80407742915183e-07
10.1825657732433 4.80524293549609e-07
10.1937418729513 4.80758019836754e-07
10.2049179749251 4.80928407776537e-07
10.2160940794399 4.81019924575659e-07
10.2272701865683 4.81183136213483e-07
10.2384462961292 4.8140651292646e-07
10.2496224080806 4.81596163143907e-07
10.2607985226928 4.81748180297949e-07
10.2719746400363 4.81925079162872e-07
10.2831507599235 4.82142983942253e-07
10.2943268822862 4.8235633204065e-07
10.3055030073425 4.82503842955804e-07
10.3166791352046 4.82648669489681e-07
10.3278552658062 4.82846722420406e-07
10.3390313990822 4.8304769615459e-07
10.3502075351471 4.83208176738653e-07
10.3613836741041 4.83371638085536e-07
10.3725598158968 4.83557571749374e-07
10.3837359604667 4.83751424920279e-07
10.3949121078988 4.83924083091063e-07
10.4060882582326 4.84087315081486e-07
10.4172644114267 4.84266740149097e-07
10.4284405674453 4.84419682639932e-07
10.43961672636 4.84416976018489e-07
10.4507928884023 4.84486603304318e-07
10.4619690533919 4.84633008024156e-07
10.4731452210006 4.84758347947277e-07
10.4843213915107 4.84822811296322e-07
10.4954975651296 4.84895384544515e-07
10.5066737415725 4.85026725437088e-07
10.5178499207669 4.85168144101881e-07
10.5290261028736 4.85228106635091e-07
10.5402022879403 4.85293547624217e-07
10.5513784759171 4.85425440494258e-07
10.5625546666682 4.85551527668193e-07
10.5737308602491 4.8564172706165e-07
10.5849070567892 4.85741843818585e-07
10.5960832562008 4.8578677019366e-07
10.6072594585877 4.85833093702973e-07
10.6184356639239 4.85908652384639e-07
10.6296118720571 4.86017900590768e-07
10.640788082961 4.86098012484404e-07
10.6519642968342 4.86144916636594e-07
10.6631405136852 4.86212507439918e-07
10.6743167333051 4.86330606250368e-07
10.6854929556996 4.86434809181491e-07
10.6966691809603 4.86510636511434e-07
10.7078454091138 4.86614245390634e-07
10.7190216400572 4.86752110202014e-07
10.7301978737237 4.86884417290505e-07
10.7413741101865 4.87004901803723e-07
10.7525503494806 4.87141233448439e-07
10.763726591501 4.87304244224331e-07
10.7749028362007 4.87471805259217e-07
10.7860790836278 4.87629541440554e-07
10.7972553337879 4.87799220324695e-07
10.8084315866171 4.87992352271487e-07
10.8196078420709 4.88189979673583e-07
10.8307841001642 4.88383197627009e-07
10.8419603609078 4.88586574975107e-07
10.8531366242518 4.88807123865598e-07
10.8643128901497 4.89034527584138e-07
10.8754891586099 4.89261118183048e-07
10.886665429634 4.89494517016907e-07
10.8978417031805 4.89745872950035e-07
10.9090179792347 4.90000948259716e-07
10.9201942578326 4.90229223426698e-07
10.9313705389437 4.90467100489839e-07
10.9425468225417 4.90716126382289e-07
10.9537231086051 4.90969155952925e-07
10.9648993971372 4.91223154048853e-07
10.9760756881559 4.91482021093928e-07
10.9872519816066 4.91750743737601e-07
10.9984282774525 4.92032118826715e-07
11.009604575712 4.92313295988098e-07
11.0207808763696 4.9259849101616e-07
11.0319571793829 4.92897244971669e-07
11.0431334847295 4.93201211469302e-07
11.0543097924004 4.93447669444898e-07
11.0654861023855 4.93672516958197e-07
11.0766624147222 4.93969211187532e-07
11.0878387293014 4.9423702502123e-07
11.0990150460177 4.94510283914928e-07
11.1101913650481 4.94783836884934e-07
11.121367686311 4.95056368900319e-07
11.1325440097112 4.95362145648681e-07
11.1437203353422 4.95619632625498e-07
11.1548966635409 4.9577432884434e-07
11.1660729943602 4.95954317827846e-07
11.1772493275408 4.96215573345763e-07
11.1884256630736 4.96438803892893e-07
11.199602001105 4.96612515818238e-07
11.210778341754 4.9681059578539e-07
11.2219546848579 4.97052857707005e-07
11.2331310302795 4.97294807649394e-07
11.2443073781408 4.97508297576185e-07
11.2554837283873 4.97674072499205e-07
11.2666600810009 4.97841556176394e-07
11.2778364360425 4.98017865810981e-07
11.2890127934208 4.98181708269848e-07
11.3001891531249 4.98348384632342e-07
11.3113655152272 4.98493991085757e-07
11.3225418796632 4.98640862510269e-07
11.3337182464238 4.98787837561116e-07
11.3448946154984 4.98939900044239e-07
11.3560709868403 4.99085708233657e-07
11.3672473604634 4.99242377183452e-07
11.3784237363647 4.99404569759843e-07
11.3896001144823 4.99570748512968e-07
11.4007764948234 4.99741975540936e-07
11.4119528773443 4.99913589396832e-07
11.4231292619568 5.00104266234969e-07
11.4343056487695 5.00279956424671e-07
11.4454820378614 5.00390239603734e-07
11.4566584294403 5.00427351743599e-07
11.4678348237364 5.00509276575053e-07
11.4790112205663 5.00615212314404e-07
11.4901876197948 5.00704150843504e-07
11.5013640216555 5.00748111607493e-07
11.512540426154 5.00805908126743e-07
11.5237168330937 5.00907760748042e-07
11.534893242476 5.00994914547472e-07
11.5460696543375 5.01047189809142e-07
11.5572460687225 5.01112065782695e-07
11.5684224855653 5.01204644035614e-07
11.5795989047891 5.01298874124122e-07
11.5907753264314 5.0137445126395e-07
11.6019517505383 5.01454121134805e-07
11.6131281770331 5.01559608849764e-07
11.6243046058643 5.01671016885268e-07
11.6354810370596 5.01771008013138e-07
11.6466574706296 5.0187264534603e-07
11.6578339065513 5.01990194643207e-07
11.6690103447656 5.02112827056207e-07
11.6801867852689 5.02229880037852e-07
11.6913632280822 5.02350196840974e-07
11.7025396731883 5.02480542520302e-07
11.7137161206285 5.02577569096998e-07
11.724892570335 5.02634236987822e-07
11.7360690222569 5.02710534084241e-07
11.7472454765597 5.02746966179916e-07
11.7584219332468 5.02753795004938e-07
11.7695983923591 5.02803229712458e-07
11.7807748539012 5.02839409129856e-07
11.7919513178422 5.02853088645306e-07
11.8031277842293 5.02886610956669e-07
11.8143042530701 5.0292557534895e-07
11.8254807242954 5.02965390872017e-07
11.8366571979158 5.03010920112902e-07
11.847833673946 5.030529946072e-07
11.8590101523534 5.03108718671809e-07
11.8701866331201 5.03176378712457e-07
11.8813631162325 5.0323768052495e-07
11.8925396016813 5.03305454809964e-07
11.9037160894629 5.03387890806181e-07
11.9148925795493 5.03473616842569e-07
11.9260690719205 5.03562658723054e-07
11.9372455665789 5.03658635894919e-07
11.9484220635091 5.0376270838091e-07
11.959598562688 5.03875553648521e-07
11.9707750641046 5.03992345942717e-07
11.9819515677492 5.04113870528823e-07
11.9931280736093 5.04245981190328e-07
12.0043045816693 5.0438571156023e-07
12.0154810919128 5.0452955615128e-07
12.0266576043308 5.04680626775466e-07
12.0378341189131 5.0484050056624e-07
12.0490106356424 5.05007828370695e-07
12.0601871545053 5.05181461130387e-07
12.0713636754922 5.05361028437705e-07
12.0825401985906 5.05547393662727e-07
12.0937167237838 5.05742206499655e-07
12.1048932510628 5.05939270542278e-07
12.1160697804141 5.06156684911472e-07
12.1272463117406 5.0636982816224e-07
12.1384228450003 5.06533726248115e-07
12.1495993803708 5.06690388216133e-07
12.1607759178301 5.06849190191539e-07
12.1719524572096 5.07026111500996e-07
12.183128998561 5.07193532416078e-07
12.1943055419664 5.07344047187521e-07
12.2054820873679 5.0751625576748e-07
12.2166586347182 5.07707965741364e-07
12.2278351840078 5.07889153718214e-07
12.2390117352729 5.0807217951237e-07
12.2501882885226 5.08272277261742e-07
12.2613648436869 5.08485024119795e-07
12.2725414007474 5.08701929099511e-07
12.2837179597514 5.08920031644734e-07
12.2948945206827 5.09150464744761e-07
12.3060710834918 5.09397701075013e-07
12.3172476481725 5.09649103938837e-07
12.3284242147379 5.09903238563232e-07
12.3396007831818 5.10171040940811e-07
12.3507773534732 5.10452084051629e-07
12.3619539255912 5.10720748132059e-07
12.3731304995789 5.1099229877802e-07
12.3843070755248 5.11237024789376e-07
12.3954836532407 5.11399617297527e-07
12.4066602328373 5.11516636344738e-07
12.4178368144147 5.11679715057469e-07
12.4290133978363 5.11854021673036e-07
12.4401899830409 5.11975514018269e-07
12.4513665701793 5.120761428232e-07
12.4625431592013 5.12210263068056e-07
12.473719750041 5.12362508681408e-07
12.4848963427136 5.12487511278687e-07
12.4960729372459 5.12602077514227e-07
12.5072495336389 5.12741051983126e-07
12.5184261318543 5.12899905244017e-07
12.5296027318577 5.13045301629728e-07
12.5407793336844 5.13183038232997e-07
12.5519559373398 5.1334141204255e-07
12.5631325427708 5.13517418005276e-07
12.5743091499656 5.13687120999918e-07
12.5854857589423 5.13849676200609e-07
12.596662369671 5.14017667227121e-07
12.6078389820571 5.14203542106051e-07
12.6190155961704 5.14377526859876e-07
12.6301922120318 5.14537748757916e-07
12.6413688296289 5.14720621913842e-07
12.6525454489349 5.1491673964322e-07
12.6637220699268 5.1510502067903e-07
12.6748986926389 5.1529470049122e-07
12.6860753170726 5.15498993658846e-07
12.6972519431704 5.15714605968082e-07
12.7084285709282 5.15933088478886e-07
12.7196052003695 5.16152017589418e-07
12.7307818314734 5.16382849438337e-07
12.7419584642119 5.16627685385222e-07
12.7531350985746 5.16875474189139e-07
12.7643117345634 5.17128354386556e-07
12.7754883722168 5.17403489538756e-07
12.7866650118286 5.17629672466868e-07
12.7978416533688 5.17832070234253e-07
12.8090182967566 5.18037228994552e-07
12.8201949409878 5.18240137793693e-07
12.8313715828944 5.18434595945624e-07
12.8425482223441 5.18633853949506e-07
12.8537248593096 5.18834372895738e-07
12.8649014937816 5.19034961921189e-07
12.8760781258997 5.19240593945265e-07
12.8872547557562 5.19447484469231e-07
12.8984313833399 5.19656509880792e-07
12.90960800865 5.19871377898395e-07
12.92078463179 5.20088659903441e-07
12.9319612528455 5.20308658712601e-07
12.943137871822 5.20533344390907e-07
12.9543144887306 5.20761487177372e-07
12.965491103652 5.20993656268998e-07
12.9766677166648 5.21229887600193e-07
12.98784432779 5.2146935399717e-07
12.9990209370458 5.21713287544292e-07
13.0101975445001 5.21949404758737e-07
13.0213741502867 5.22149163214581e-07
13.032550754536 5.22340556248061e-07
13.0437273574997 5.22445840156482e-07
13.0549039588203 5.22514960670853e-07
13.0660805584095 5.22631670048163e-07
13.0772571568808 5.22752618093246e-07
13.0884337542232 5.22842042351506e-07
13.099610350069 5.22892691814769e-07
13.1107869444801 5.22984349422851e-07
13.121963537869 5.230828536281e-07
13.1331401302715 5.23148672072536e-07
13.1443167215853 5.232340997681e-07
13.1554933118797 5.23309394753748e-07
13.1666699014355 5.23366203057303e-07
13.1778464903194 5.23395073572704e-07
13.1890230782982 5.23418209053907e-07
13.2001996655361 5.2345963132946e-07
13.2113762523203 5.23513983926462e-07
13.2225528386672 5.23548344260038e-07
13.2337294244551 5.23578015502263e-07
13.2449060097942 5.23634277267601e-07
13.2560825948577 5.23699063642153e-07
13.2672591797042 5.2375177307123e-07
13.2784357642648 5.23805778157979e-07
13.2896123485859 5.23876742131076e-07
13.3007889328297 5.23957383129427e-07
13.3119655170558 5.24033202738908e-07
13.3231421012185 5.24107330672612e-07
13.3343186853671 5.241952303787e-07
13.3454952696273 5.24293169865001e-07
13.3566718540566 5.24387211345455e-07
13.3678484386466 5.24480691903172e-07
13.3790250234351 5.24584658367465e-07
13.3902016085221 5.24696345819845e-07
13.4013781939734 5.24806609507633e-07
13.4125547797945 5.24916208249974e-07
13.4237313660209 5.25032852394334e-07
13.4349079527393 5.25156187877524e-07
13.4460845400112 5.25278781127246e-07
13.4572611278559 5.2540026378054e-07
13.4684377163103 5.25526664843038e-07
13.4796143054466 5.25657915298914e-07
13.4907908953249 5.25788535745376e-07
13.5019674859739 5.25917809444567e-07
13.5131440774298 5.26049773133687e-07
13.5243206697562 5.26180270906986e-07
13.5354972630986 5.26313863192175e-07
13.5466738577563 5.26389750239994e-07
13.5578504535734 5.2635189634675e-07
13.5690270503645 5.26234620401667e-07
13.5802036483966 5.26282565063455e-07
13.5913802480425 5.26308546075103e-07
13.6025568491597 5.26245319878154e-07
13.6137334515825 5.26184050829559e-07
13.6249100555147 5.26211853408714e-07
13.6360866611781 5.26248915677435e-07
13.6472632685483 5.26245942228397e-07
13.6584398775078 5.26227340213724e-07
13.6696164881491 5.26268858831138e-07
13.6807931006737 5.26227778668799e-07
13.6919697148668 5.26092512683352e-07
13.7031463307821 5.26009268073681e-07
13.714322948607 5.2597020544716e-07
13.7254995684938 5.25920264403101e-07
13.7366761903692 5.25811930860979e-07
13.7478528141968 5.25660079037299e-07
13.7590294401842 5.25505544214401e-07
13.7702060686916 5.25343322657208e-07
13.7813826994159 5.25204026038582e-07
13.7925593321671 5.25065822871507e-07
13.8037359672781 5.24916577681e-07
13.8149126049916 5.24775330821538e-07
13.8260892450873 5.24655546584399e-07
13.8372658875014 5.24545209548853e-07
13.8484425324374 5.2443522812999e-07
13.8596191800498 5.24339302665455e-07
13.8707958302826 5.24242292777222e-07
13.8819724831023 5.24155049189361e-07
13.8931491386098 5.2408213897483e-07
13.90432579695 5.24028137823389e-07
13.9155024580887 5.23983255236249e-07
13.9266791219665 5.23947135011528e-07
13.9378557887068 5.23922775987312e-07
13.9490324584086 5.23918901843433e-07
13.9602091310419 5.23925835704446e-07
13.9713858065973 5.23940128353631e-07
13.9825624851462 5.23969764220242e-07
13.9937391667642 5.24016620923022e-07
14.0049158514627 5.24074443024099e-07
14.0160925392272 5.24142534680095e-07
14.0272692301121 5.24224203760755e-07
14.0384459241942 5.24321508378316e-07
14.0496226214858 5.24431367843554e-07
14.0607993219877 5.24551040268194e-07
14.0719760257512 5.24683720806605e-07
14.0831527328367 5.24829540204218e-07
14.0943294432615 5.24987966277279e-07
14.1055061570452 5.25148885370075e-07
14.1166828742412 5.25303550026469e-07
14.1278595948441 5.25457072353832e-07
14.139036318849 5.2557881887094e-07
14.1502130464596 5.25694886605279e-07
14.161389777678 5.25829826058423e-07
14.172566512433 5.2597952969163e-07
14.1837432509914 5.26080289325712e-07
14.1949199935471 5.26124524418515e-07
14.2060967400379 5.26034203357117e-07
14.2172734904468 5.25906208860827e-07
14.2284502449975 5.258730374493e-07
14.2396270038765 5.25812007848463e-07
14.2508037671117 5.25658300476088e-07
14.2619805346534 5.25494768200032e-07
14.2731573066112 5.25377093977127e-07
14.2843340831699 5.2525540038536e-07
14.295510864348 5.25096950363111e-07
14.3066876501162 5.24925400435537e-07
14.3178644405748 5.24784302588905e-07
14.3290412358658 5.24656732088683e-07
14.340218036029 5.24499533333385e-07
14.3513948410706 5.24332243470365e-07
14.3625716510678 5.24192830856482e-07
14.3737484661457 5.2406120985929e-07
14.3849252863673 5.23912752209537e-07
14.3961021117512 5.23760620368969e-07
14.4072789423728 5.23624629941259e-07
14.4184557783478 5.23499065927033e-07
14.4296326197451 5.23365817084873e-07
14.4408094666034 5.23228177762281e-07
14.4519863189981 5.23097114521909e-07
14.4631631770262 5.22980736247984e-07
14.4743400407424 5.22854212546456e-07
14.4855169101795 5.22715369790047e-07
14.4966937854754 5.22575998797223e-07
14.5078706667235 5.22450468616486e-07
14.5190475539974 5.22320948988551e-07
14.5302244473698 5.22188057831251e-07
14.5414013469271 5.22063407085872e-07
14.5525782527717 5.21944715061392e-07
14.5637551649911 5.2181532540725e-07
14.5749320835965 5.21673077445024e-07
14.5861090086776 5.21541106871829e-07
14.5972859400114 5.21412945603094e-07
14.6084628679214 5.21286901160362e-07
14.619639788191 5.21157261807515e-07
14.6308167008331 5.21033865773464e-07
14.6419936058231 5.20922503674328e-07
14.6531705031304 5.20813579530402e-07
14.6643473927574 5.20703951694762e-07
14.6755242746901 5.20603283414172e-07
14.6867011488981 5.20511767172629e-07
14.6978780153705 5.20424147367309e-07
14.7090548740892 5.20339844273871e-07
14.7202317250367 5.20261893277869e-07
14.7314085681957 5.20192515602342e-07
14.7425854035413 5.20129022037007e-07
14.7537622310557 5.2006849101334e-07
14.7649390507251 5.2001424046021e-07
14.7761158625242 5.19968273175065e-07
14.7872926664307 5.19927531586716e-07
14.798469462427 5.19890870989469e-07
14.8096462504924 5.19860268666934e-07
14.8208230306044 5.19836563503245e-07
14.8319998027403 5.19818545932804e-07
14.8431765668779 5.19804988722142e-07
14.8543533229969 5.19796761969628e-07
14.865530071074 5.19795104588394e-07
14.876706811084 5.19798763858974e-07
14.8878835430047 5.1980556893053e-07
14.8990602668137 5.19816400448083e-07
14.9102369824727 5.19827564720177e-07
14.9214136899726 5.19841850670306e-07
14.9325903892933 5.19860655283861e-07
14.9437670803928 5.19885321491085e-07
14.9549437632494 5.19913273827135e-07
14.9661204378473 5.19944738207257e-07
14.9772971041552 5.19980932081338e-07
14.9884737621448 5.20016027856222e-07
14.999650411776 5.20022081467026e-07
15.0108270529834 5.20021947471064e-07
15.0220036858501 5.20024112376852e-07
15.0331803103205 5.20019238161223e-07
15.0443569263229 5.20036427862371e-07
15.0555335339138 5.20047494840542e-07
15.0667101330494 5.20038256726301e-07
15.0778867236911 5.20055126745476e-07
15.0890633058259 5.20083454154577e-07
15.1002398794174 5.20098083178463e-07
15.1114164444443 5.20118771066632e-07
15.1225930008903 5.20150485205945e-07
15.1337695486962 5.2018779090048e-07
15.1449460878403 5.20229385509936e-07
15.156122618307 5.20268935753152e-07
15.1672991400493 5.2031624058631e-07
15.1784756530295 5.20376176120929e-07
15.1896521572206 5.20435467318295e-07
15.2008286525873 5.20495073292414e-07
15.2120051390965 5.20562751895797e-07
15.2231816167114 5.20607928110653e-07
15.2343580854818 5.20641608128619e-07
15.2455345453229 5.20682233742701e-07
15.2567109961453 5.20708142992032e-07
15.2678874379573 5.20738162761151e-07
15.2790638707211 5.20776933692851e-07
15.2902402944195 5.20809006775168e-07
15.3014167090008 5.20846952520631e-07
15.3125931144051 5.20893465863177e-07
15.3237695106316 5.2093928876017e-07
15.3349458976542 5.20991696458985e-07
15.3461222753968 5.21050189876441e-07
15.357298643826 5.21111323647081e-07
15.3684750029196 5.21180083533196e-07
15.3796513526339 5.21253830340498e-07
15.3908276929182 5.21331187496075e-07
15.4020040237254 5.21416220000866e-07
15.4131803450205 5.21506648888891e-07
15.4243566567691 5.21601403441058e-07
15.4355329589158 5.21703060010769e-07
15.4467092514104 5.2181040254192e-07
15.4578855342195 5.2192314460042e-07
15.4690618073001 5.2204225977156e-07
15.4802380705997 5.22166960724548e-07
15.4914143240707 5.2229770980588e-07
15.502590567671 5.22434929730103e-07
15.5137668013576 5.22577747755402e-07
15.5249430250802 5.22726739361477e-07
15.5361192387878 5.2288233754847e-07
15.5472954424369 5.23043921282332e-07
15.5584716359828 5.23211726881465e-07
15.5696478193742 5.23386062931963e-07
15.5808239925607 5.23566764867324e-07
15.5920001554963 5.23753959493727e-07
15.6031763081338 5.23947637289786e-07
15.6143524504229 5.24147821984237e-07
15.6255285823124 5.24354775068093e-07
15.6367047037541 5.24568396325068e-07
15.6478808147001 5.24788614149374e-07
15.6590569151012 5.25012209474982e-07
15.6702330054406 5.2522302744329e-07
15.6814090862752 5.25372671597278e-07
15.6925851577077 5.25502569908493e-07
15.7037612197858 5.25702812043599e-07
15.7149372726357 5.25860187507767e-07
15.7261133163603 5.2596174810306e-07
15.7372893510184 5.26094459498469e-07
15.7484653764981 5.26241086854137e-07
15.7596413927377 5.26356719708304e-07
15.7708173998941 5.26473423827803e-07
15.7819933979974 5.26589224374553e-07
15.7931693869058 5.26721521712236e-07
15.8043453665801 5.2685749517901e-07
15.8155213370825 5.26974341894455e-07
15.8266972984128 5.27098962445307e-07
15.8378732504777 5.27245372885723e-07
15.8490491932085 5.27385689914731e-07
15.8602251266286 5.27519148122978e-07
15.8714010507429 5.27662016714598e-07
15.8825769654641 5.27814213129252e-07
15.8937528707262 5.27969471750356e-07
15.9049287665371 5.28121559487097e-07
15.9161046528845 5.28276178472151e-07
15.9272805296997 5.28442486807009e-07
15.9384563969234 5.2861234321111e-07
15.949632254542 5.28778577919181e-07
15.9608081025399 5.28949612120201e-07
15.9719839408601 5.29129212408733e-07
15.9831597694436 5.29311862584333e-07
15.9943355882681 5.29477713460309e-07
16.0055113972891 5.29647234006187e-07
16.016687196467 5.29814208011653e-07
16.0278629857742 5.29962565319736e-07
16.0390387651792 5.30135509017371e-07
16.0502145346199 5.30312846721078e-07
16.0613902940736 5.30478978255634e-07
16.0725660435076 5.30651274066021e-07
16.0837417828787 5.30833091681427e-07
16.0949175121436 5.31017291375218e-07
16.1060932312641 5.3120431533267e-07
16.1172689402054 5.31398164647341e-07
16.128444638921 5.31590496390006e-07
16.1396203272782 5.31767951517013e-07
16.150796005334 5.31922250438797e-07
16.1619716731188 5.32099878880536e-07
16.1731473304363 5.32286047583523e-07
16.1843229772675 5.32437622638349e-07
16.195498613683 5.32561423289791e-07
16.2066742396257 5.32707565278808e-07
16.2178498550043 5.32871122141886e-07
16.22902545977 5.33024414120152e-07
16.2402010539739 5.33101141245685e-07
16.2513766378397 5.33171786090865e-07
16.2625522112137 5.33277125953211e-07
16.2737277739884 5.33415369768334e-07
16.2849033263054 5.3350715276145e-07
16.2960788681613 5.33583046829235e-07
16.3072543995391 5.33687667704454e-07
16.3184299203797 5.337897699036e-07
16.329605430614 5.33905987807815e-07
16.3407809301131 5.33962355534711e-07
16.3519564189932 5.33976863407609e-07
16.3631318973487 5.34030985512473e-07
16.3743073649737 5.34099593978181e-07
16.3854828217315 5.34156238459867e-07
16.3966582677835 5.34193870302124e-07
16.4078337031211 5.34251946547547e-07
16.4190091275944 5.34335208426828e-07
16.4301845411445 5.34414399211723e-07
16.4413599438007 5.34477337368903e-07
16.4525353355813 5.34557755805631e-07
16.463710716401 5.34655179979338e-07
16.4748860861924 5.34745737785359e-07
16.4860614449779 5.34828186731833e-07
16.497236793036 5.349069980817e-07
16.5084121315878 5.34963053594843e-07
16.5195874607555 5.34941837408286e-07
16.5307627807149 5.3499281921787e-07
16.5419380914916 5.35065082040233e-07
16.5531133931921 5.35047931740617e-07
16.5642886857804 5.35054413296731e-07
16.5754639692789 5.35119090263644e-07
16.5866392435585 5.35158259641747e-07
16.5978145085978 5.35191195188973e-07
16.6089897644386 5.35230179591851e-07
16.6201650109781 5.35284633610807e-07
16.6313402481268 5.35363595977975e-07
16.6425154758764 5.35425691912528e-07
16.6536906941955 5.3548032945394e-07
16.6648659030226 5.35569955131738e-07
16.6760411022924 5.35667405342039e-07
16.6872162919536 5.3575146139957e-07
16.6983914719934 5.35844057408631e-07
16.709566642366 5.35951879600516e-07
16.7207418029949 5.36061932244235e-07
16.7319169538422 5.36167453499573e-07
16.7430920948506 5.36266799478558e-07
16.7542672260064 5.36360432238926e-07
16.7654423473104 5.36466648028173e-07
16.7766174586732 5.36579433056455e-07
16.7877925600452 5.36688495420497e-07
16.798967651447 5.36800306022634e-07
16.8101427328431 5.36922548025197e-07
16.8213178041735 5.37050010044154e-07
16.832492865415 5.371794043976e-07
16.8436679165534 5.37311410520753e-07
16.8548429575729 5.37450439579258e-07
16.8660179884371 5.37596949910283e-07
16.8771930091101 5.37745612285604e-07
16.8883680195887 5.37895024984433e-07
16.8995430198648 5.38084367071402e-07
16.9107180098445 5.38251854056261e-07
16.9218929892943 5.38339293107732e-07
16.9330679585969 5.3841918416187e-07
16.9442429177815 5.38533188836801e-07
16.9554178665104 5.3866533845479e-07
16.9665928048003 5.38791580733854e-07
16.9777677329274 5.38885456722105e-07
16.9889426507894 5.39007726695447e-07
17.000117558288 5.39178656595559e-07
17.0112924554 5.39326775358457e-07
17.0224673421362 5.39427778404321e-07
17.0336422185969 5.39524492963082e-07
17.0448170848225 5.39644203048204e-07
17.0559919406556 5.39764256619853e-07
17.067166786145 5.39877974489581e-07
17.0783416214372 5.39982377223413e-07
17.0895164464801 5.40105460271819e-07
17.1006912612243 5.40244235569556e-07
17.1118660657228 5.40371702560611e-07
17.1230408600353 5.40496464443712e-07
17.1342156441845 5.40639600732501e-07
17.145390418146 5.40791401133275e-07
17.1565651819316 5.40939579119097e-07
17.1677399356266 5.4108896893509e-07
17.17891467926 5.41248323901795e-07
17.1900894128111 5.41418291146272e-07
17.2012641363185 5.41588732817119e-07
17.2124388498499 5.4175836658998e-07
17.2236135534379 5.41937805944309e-07
17.2347882470964 5.42126930200623e-07
17.2459629308592 5.42316814379907e-07
17.2571376047883 5.42508464079548e-07
17.2683122689348 5.42707980422062e-07
17.2794869233212 5.42906359613113e-07
17.2906615679871 5.43096933014477e-07
17.3018362030057 5.43271383907586e-07
17.3130108284273 5.43419029811886e-07
17.3241854442522 5.43608792659764e-07
17.3353600505715 5.43756437886419e-07
17.3465346474706 5.4389410640903e-07
17.3577092349739 5.44071319001153e-07
17.3688838131313 5.44229659045541e-07
17.3800583820263 5.44377535233076e-07
17.3912329417348 5.44544294683848e-07
17.4024074923123 5.44708430291353e-07
17.4135820338098 5.44876692131959e-07
17.4247565663007 5.45050277709022e-07
17.4359310898714 5.45217218888472e-07
17.4471056045804 5.45396500976047e-07
17.4582801104833 5.45583493052556e-07
17.4694546076596 5.45763460562063e-07
17.4806290961906 5.45949255350547e-07
17.4918035761435 5.46143997138818e-07
17.5029780475837 5.46339151478574e-07
17.5141525105878 5.46537233932264e-07
17.52532696524 5.4673824153651e-07
17.5365014116148 5.46943127123898e-07
17.5476758497811 5.47153936124419e-07
17.5588502798188 5.474103597545e-07
17.5700247018077 5.47686820049437e-07
17.5811991155243 5.47820737687557e-07
17.5923735211433 5.4784336265283e-07
17.6035479193639 5.47947244060736e-07
17.6147223097724 5.48079344497209e-07
17.6258966921349 5.48234630472127e-07
17.637071066949 5.48317534021853e-07
17.6482454344184 5.48397553081486e-07
17.6594197944665 5.4856340847186e-07
17.670594147105 5.48746992793611e-07
17.6817684924878 5.48871567426179e-07
17.6929428308529 5.4902186193774e-07
17.7041171622616 5.49230957343765e-07
17.7152914866012 5.49449100119802e-07
17.7264658040444 5.49652949347427e-07
17.737640114829 5.49856618130799e-07
17.748814418947 5.50136494605864e-07
17.7599887162639 5.50394134855091e-07
17.7711630069209 5.50574404560311e-07
17.7823372913061 5.50775087899155e-07
17.7935115694142 5.5100982875366e-07
17.8046858410772 5.51270632891406e-07
17.8158601064922 5.51508463376244e-07
17.8270343659321 5.51731420836736e-07
17.8382086193985 5.52002436237273e-07
17.8493828668467 5.52305466239698e-07
17.86055710839 5.52580202600326e-07
17.871731344233 5.52857636904736e-07
17.8829055744515 5.53172489930815e-07
17.8940797990046 5.53504898593342e-07
17.9052540179799 5.53831801862773e-07
17.9164282315666 5.5415917573197e-07
17.9276024398309 5.54509597428245e-07
17.938776642767 5.54883630047109e-07
17.949950840459 5.55255106375407e-07
17.9611250330489 5.5562559498293e-07
17.9722992206163 5.56018499572285e-07
17.9834734031818 5.56429534118451e-07
17.9946475808099 5.56841328630608e-07
18.0058217536245 5.57256673066649e-07
18.0169959217084 5.57687789530454e-07
18.0281700850906 5.58120328555439e-07
18.0393442438284 5.58504242868936e-07
18.0505183979751 5.58918745980899e-07
18.0616925476544 5.5932073657009e-07
18.0728666929563 5.59697641509164e-07
18.0840408339074 5.60114435840312e-07
18.0952149705496 5.6052071360261e-07
18.1063891030043 5.60908699861145e-07
18.1175632313518 5.61322399878481e-07
18.1287373556221 5.61735434891139e-07
18.1399114758729 5.62143596832709e-07
18.1510855921909 5.62562697697031e-07
18.1622597046541 5.62978316122323e-07
18.1734338133051 5.63399519512629e-07
18.184607918189 5.63829185502077e-07
18.1957820193829 5.64252305346235e-07
18.2069561169598 5.64679133554696e-07
18.2181302109612 5.65114585901533e-07
18.2293043014329 5.65547118434339e-07
18.2404783884419 5.65980354173308e-07
18.2516524720523 5.66417156778716e-07
18.2628265523092 5.66854335911786e-07
18.274000629256 5.67293409765092e-07
18.2851747029505 5.67732268981719e-07
18.2963487734522 5.68170097210354e-07
18.3075228408053 5.6861043890365e-07
18.3186969050509 5.69050679987092e-07
18.3298709662413 5.69488584637109e-07
18.3410450244296 5.69926739971238e-07
18.3522190796588 5.70364788755915e-07
18.3633931319683 5.70801214642947e-07
18.3745671814046 5.71236100824836e-07
18.3857412280157 5.71669177805296e-07
18.3969152718427 5.72100752325283e-07
18.4080893129226 5.72530580087411e-07
18.4192633512973 5.72957377223878e-07
18.4304373870104 5.73381454051721e-07
18.4416114200999 5.73803286935889e-07
18.452785450601 5.74221915332853e-07
18.4639594785512 5.74636878037398e-07
18.4751335039898 5.75048355487599e-07
18.4863075269522 5.75456190149456e-07
18.4974815474711 5.75860052725031e-07
18.5086555655804 5.76259506191209e-07
18.5198295813154 5.76652526887e-07
18.5310035947013 5.7700972321695e-07
18.54217760562 5.7737287773549e-07
18.5533516141529 5.77722098676966e-07
18.5645256204761 5.78045688428831e-07
18.5756996246351 5.78364799603595e-07
18.5868736265918 5.78685418893381e-07
18.598047626371 5.78983381825921e-07
18.6092216240791 5.79273368608992e-07
18.6203956197873 5.79559402335943e-07
18.6315696134459 5.79833716504846e-07
18.6427436050616 5.80101037994126e-07
18.6539175947311 5.80356951803713e-07
18.6650915824937 5.80602072748043e-07
18.6762655683245 5.80842755622068e-07
18.687439552236 5.81072577266226e-07
18.6986135342871 5.81289101594605e-07
18.7097875145184 5.81498551695074e-07
18.7209614929232 5.81698918739106e-07
18.7321354695033 5.81887796912365e-07
18.7433094443074 5.82066308212826e-07
18.7544834173727 5.82234085728951e-07
18.7656573886956 5.82392049439534e-07
18.7768313582827 5.82539821852193e-07
18.7880053261709 5.82675315365414e-07
18.79917929239 5.82799938735038e-07
18.8103532569447 5.82914691685092e-07
18.8215272198417 5.83017858794151e-07
18.832701181108 5.83109289972081e-07
18.8438751407712 5.83189734037872e-07
18.8550490988385 5.83259132360607e-07
18.8662230553164 5.83317361347323e-07
18.8773970102274 5.83362758507861e-07
18.8885709635932 5.83154646616786e-07
18.8997449151283 5.83011526916767e-07
18.9109188649 5.83048555646795e-07
18.9220928133056 5.82826203023675e-07
18.9332667604107 5.82708549892944e-07
18.94444070581 5.82539898251986e-07
18.9556146494842 5.82254595263936e-07
18.9667885917618 5.82054326630016e-07
18.9779625328655 5.81788799672357e-07
18.9891364725771 5.81503524355033e-07
19.0003104106909 5.81272392992273e-07
19.0114843475355 5.8097078813577e-07
19.0226582832887 5.80671326065141e-07
19.0338322177405 5.80422598745537e-07
19.0450061507955 5.80133953787594e-07
19.0561800826355 5.79838376672522e-07
19.0673540133544 5.79564752966956e-07
19.0785279428386 5.79264777788012e-07
19.0897018710374 5.78947459351492e-07
19.1008757980914 5.7863302195681e-07
19.112049724113 5.7831429990399e-07
19.1232236489984 5.78013749010809e-07
19.1343975726802 5.77708731975205e-07
19.1455714952708 5.77388548251034e-07
19.1567454168352 5.77131746031583e-07
19.1679193373016 5.76852338509977e-07
19.1790932565077 5.76490868140968e-07
19.1902671745557 5.76051384009063e-07
19.2014410917376 5.75618061691069e-07
19.2126150077348 5.751953761147e-07
19.2237889224021 5.74753187429871e-07
19.2349628360049 5.7426267286647e-07
19.2461367486544 5.73767434104988e-07
19.2573106602173 5.73310039643913e-07
19.268484570638 5.728421245779e-07
19.279658479985 5.72339949342868e-07
19.2908323883877 5.71848033687908e-07
19.3020062957946 5.71365250412148e-07
19.3131802020821 5.70777229563704e-07
19.324354107408 5.70039176346474e-07
19.3355280114372 5.6939902897417e-07
19.3467019143123 5.68604860827645e-07
19.357875816428 5.67791111888507e-07
19.3690497173245 5.67085948094107e-07
19.3802236159929 5.66077469505314e-07
19.3913975138831 5.65092158065259e-07
19.4025714114552 5.64172593992754e-07
19.4137453076674 5.63160326481592e-07
19.4249192018983 5.6225563500353e-07
19.4360930951526 5.61263509834674e-07
19.4472669878322 5.60269225929158e-07
19.4584408796175 5.59405856326533e-07
19.4696147701431 5.58544272406932e-07
19.4807886597602 5.57631390933335e-07
19.4919625489286 5.5682044312259e-07
19.5031364374432 5.56056898972351e-07
19.5143103248342 5.55313379001084e-07
19.5254842114006 5.5460868627529e-07
19.5366580974849 5.53929737740414e-07
19.5478319828638 5.5331531912946e-07
19.5590058672659 5.52682090652949e-07
19.5701797503994 5.52100810663299e-07
19.5813536327123 5.51536096423534e-07
19.5925275145177 5.51009114184309e-07
19.6037013955622 5.50527908955434e-07
19.614875275723 5.50109482289014e-07
19.6260491551872 5.496945188811e-07
19.6372230340726 5.49231775695641e-07
19.6483969118774 5.48836125207484e-07
19.6595707887244 5.48385200066526e-07
19.6707446653448 5.48016864960097e-07
19.6819185412481 5.47710178259747e-07
19.6930924160881 5.47456420406622e-07
19.7042662903154 5.47231239594454e-07
19.7154401640356 5.47067395038861e-07
19.726614037066 5.46957514009319e-07
19.7377879093338 5.46844474963516e-07
19.748961780727 5.46781387799955e-07
19.7601356514421 5.467098651059e-07
19.7713095218881 5.46713469222578e-07
19.7824833914791 5.46800996902772e-07
19.7936572601468 5.46905044759606e-07
19.8048311282909 5.47039876479305e-07
19.8160049958319 5.47246562726767e-07
19.8271788626138 5.47520670907223e-07
19.8383527287101 5.47845433350164e-07
19.8495265941491 5.4820810305786e-07
19.8607004590144 5.48628339992325e-07
19.8718743232456 5.491273564901e-07
19.8830481867206 5.49675489462145e-07
19.8942220495565 5.50261318313902e-07
19.9053959118169 5.50908465992649e-07
19.9165697733748 5.51610603576278e-07
19.9277436342053 5.52401254161575e-07
19.9389174941229 5.53059964353924e-07
19.9500913527816 5.53550866222124e-07
19.9612652111162 5.54061180839486e-07
19.9724390688806 5.54583288854897e-07
19.9836129253802 5.5513635923095e-07
};
\addlegendentry{WCSPH}
\addplot [semithick, black, dashed]
table {%
0.0109153796275054 0.245727707118034
0.0216211827701717 0.241608371222998
0.0323307074780041 0.237556695055997
0.0430443101138746 0.233571459771791
0.0537612485581922 0.229651870789331
0.0644825910163274 0.225796486555071
0.07520754737147 0.222004559372874
0.0859362830840877 0.218275009457197
0.0973189277916103 0.214386621381245
0.111400890731373 0.209671848516209
0.126182158180869 0.204834439462729
0.140972429477094 0.200105790699379
0.155999988372887 0.195413066984019
0.171091960262078 0.190810983643544
0.186192113008495 0.186314874892966
0.201300983738141 0.181922204129281
0.216418474667872 0.177630679585437
0.231544438530991 0.173438071024792
0.247689953053943 0.169071993582176
0.264837998406432 0.164555107469251
0.281997002490114 0.160156121803957
0.299172141092173 0.155870761036544
0.316358080098778 0.151697478093668
0.333559080898729 0.147632419182204
0.350768704898751 0.143674335775795
0.36817482475266 0.13977899086101
0.38614647051434 0.135867867788367
0.404393945742412 0.132008669068935
0.423061535627419 0.12817402602224
0.442397655338167 0.12431945993741
0.462097213396255 0.120511628131498
0.48211416408613 0.116761891499954
0.502146984688936 0.113125993403563
0.522194032662713 0.109600852655132
0.542287843099496 0.106177718581654
0.563024298341462 0.102757164969585
0.58420501997727 0.0993770625573565
0.605467526580929 0.0960957339731753
0.627333139808528 0.0928342951238124
0.649483042670211 0.089643295003771
0.67166586235714 0.0865574799786184
0.693873810290109 0.0835745724031205
0.716121683478798 0.0806893731190311
0.738838845011774 0.0778460671916419
0.761668564446307 0.0750896048187052
0.785175996304182 0.0723532724488922
0.808833928609522 0.0697000875325895
0.832522393794536 0.0671409572367329
0.856262581898588 0.0646705064273616
0.880375581820006 0.0622542946391015
0.904915589491229 0.0598879607826587
0.929963410656732 0.0575653925042299
0.95612574150382 0.0552355995970457
0.982518596029584 0.052980808295229
1.00930005588715 0.0507868851078717
1.03618803220809 0.0486756236533115
1.06368029367097 0.0466076329355948
1.09127874446714 0.0446200182488943
1.11935572078402 0.0426848994207038
1.14911271965766 0.0407255168250801
1.17929480343533 0.0388300025228601
1.20953035481948 0.0370195865854749
1.24053257201492 0.0352508767281568
1.27170937482394 0.0335574188465043
1.30344218684052 0.0319172788169855
1.3364019498154 0.0302985406315044
1.36968355343341 0.0287472855039449
1.40370727327932 0.0272435076326654
1.43870294859453 0.0257787957881716
1.47420934238027 0.0243731675268666
1.51007381960162 0.0230311563534477
1.54613765607916 0.0217561874044003
1.58331191111014 0.0205157926939425
1.62126294811323 0.0193224008638479
1.66031282983852 0.0181668769443555
1.70001207717269 0.0170629500517943
1.7397724500603 0.0160245574317326
1.78028342289518 0.0150315303899819
1.82223326514482 0.0140680389781625
1.86490800168122 0.0131512425216587
1.90939591509671 0.0122590414896714
1.95436968293715 0.0114186047186439
1.99941758197107 0.0106345403497926
2.04504390641572 0.00989527156743667
2.09325207575612 0.00916993074547192
2.14207520549999 0.00848951045891405
2.19129889181333 0.00785460833021129
2.2428419868881 0.00724061983066944
2.29564564672733 0.00666135300176219
2.35159523868915 0.00609805923943452
2.40910108379977 0.00556869631823803
2.46687741405364 0.00508311492877716
2.52536786626557 0.00463464603709302
2.58643372446988 0.00420859343381157
2.64800887233642 0.00381863456337187
2.71190476430048 0.00345213391640986
2.77848908883084 0.00310758785380613
2.84846371995309 0.00278249305212816
2.91981235900006 0.00248600760561785
2.99153887601486 0.00221978884563762
3.06429333853898 0.00197886378615626
3.13866466405657 0.00175958915080297
3.21711260217064 0.00155457209284692
3.29656592516925 0.00137126362355969
3.3783931955442 0.00120504416972674
3.46356971151307 0.00105338718112534
3.55166435327118 0.000916583028035319
3.64174831759772 0.000795044240203558
3.73262037142684 0.000688763778656256
3.82625355979181 0.000594094715942374
3.92535283754832 0.000508033532489252
4.03090172576331 0.000430037034091003
4.14153646421769 0.00036110325938946
4.25372764707896 0.000302475033379174
4.37120103267103 0.000251260991286148
4.49381060260118 0.000207032323380012
4.62320091447354 0.000168772211032895
4.75551630820246 0.000136948623872144
4.88947517259273 0.00011083764663236
5.02915999493642 8.88975921899231e-05
5.1763418531281 7.04613817555049e-05
5.32949982563727 5.53240330023025e-05
5.48347703872925 4.33825088720485e-05
5.64418080328403 3.3659089058954e-05
5.81220377662493 2.58149009403907e-05
5.98816952016793 1.955200652529e-05
6.17266272055676 1.4610463240218e-05
6.36312720700298 1.08153721671098e-05
6.5623236212839 7.89642481365164e-06
6.77423861813647 5.65063174459348e-06
6.99955331123851 3.95889382943248e-06
7.23810976412792 2.71624768271138e-06
7.48723124251358 1.83281773607952e-06
7.74962972577559 1.21105448234869e-06
8.02658910459626 7.8202758232064e-07
8.31558518569618 4.95479357223944e-07
8.61849422477505 3.07105369175506e-07
8.93615614499547 1.8596515417767e-07
9.26976927752698 1.09808569278005e-07
9.62244298693454 6.29171367737414e-08
9.99585699382181 3.48881352493394e-08
10.3932143964042 1.86279873886963e-08
10.815504441473 9.56213891709897e-09
11.2602151040443 4.73770342183398e-09
11.7311939822368 2.25198595749589e-09
12.2305357403813 1.0235567550125e-09
12.7518861188978 4.49328990189238e-10
13.3003988583013 1.88968198218407e-10
13.8779164825126 7.59138739211825e-11
14.486645694726 2.90300882473201e-11
15.1285440671818 1.05348366070765e-11
15.8079324133598 3.60326530586218e-12
16.5286761162438 1.15452341168082e-12
17.2906128129959 3.46624029169436e-13
18.0950380820908 9.73140361225722e-14
18.9471304383842 2.53397147965397e-14
};
\addlegendentry{Analytical}
\end{axis}

\end{tikzpicture}


==> sections/results/taylor_green-vortex/tikz_plots/sound_speed_ratio_TGV_WCSPH_UCSPH.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}[scale=1]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6.25cm,
height=6.25cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$ [s]},
xmin=-0.987747864288385, xmax=20.9828435018612,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Sound speed ratio},
% ymin=0.0001, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.0001, 0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{0}}\)
}
]

\addplot [semithick, black] 
table [x expr=\thisrow{X}, y expr=\thisrow{P0}/500]{
X P0
0.0109150082222417 500
0.0216202800826179 500
0.0323282957342772 500
0.0430398597164565 500
0.0537577847279935 500
0.0644792452850821 500
0.0752039117041071 500
0.0859331553284531 500
0.0973153239254792 355.276613636146
0.111627345100456 214.944506761947
0.117603472238591 276.623574187309
0.13185395238105 276.623574187309
0.14611335086505 276.623574187309
0.160382481615074 276.623574187309
0.174657988178375 276.623574187309
0.188941615468915 276.623574187309
0.203230038053316 276.623574187309
0.217521664459725 276.623574187309
0.231817704028595 276.623574187309
0.246874549917016 207.722148130786
0.263279867934062 207.722148130786
0.27969623548198 207.722148130786
0.296125451072359 205.836620766091
0.313228442523866 176.854750628446
0.331154746994876 172.38946116116
0.349135353536879 172.38946116116
0.367124145743489 172.38946116116
0.385127713684946 172.38946116116
0.403184214927294 168.399624575381
0.421909875762648 154.260817101739
0.440984609745217 148.455298847885
0.460718385703543 142.494526750004
0.480512175794614 142.494526750004
0.500503188003596 135.171002702039
0.520830030160388 135.171002702039
0.541172845814994 135.171002702039
0.561609756031991 129.748391579618
0.582746498794976 121.492022849926
0.60447070530315 117.736863574962
0.626399971127784 114.090902442391
0.649056330012757 106.385112369717
0.671996999587449 104.957836704582
0.695240317150749 102.981744574045
0.718859373235153 99.0718800047956
0.742618380552554 99.0718800047956
0.766402081403645 98.9967193153025
0.790463963376809 96.6170433817852
0.814693106151823 94.8449145177438
0.839418227827122 88.1705510740423
0.864799048131108 82.6925598072081
0.891136416054846 80.1409016133109
0.91812190966796 75.0037866253689
0.945765341257624 71.8479350818764
0.973835420398786 71.0435832530638
1.00209183274906 69.6170687218419
1.03064398633259 68.7062112409176
1.05928028571001 68.7062112409176
1.08814086545817 65.6757801945161
1.11746045961318 65.6757801945161
1.14698653114867 62.5891688210609
1.17734360322772 59.7566215399312
1.2087914883807 56.412680865772
1.24046447820896 56.1200250058559
1.27263416840776 51.9757640502927
1.30599042725099 50.7083857764234
1.33943812722628 50.7083857764234
1.37325669779771 47.167523628949
1.40885465497413 44.2812243407623
1.44465402265917 44.2812243407623
1.48085109677484 42.1342478637808
1.51850091902661 39.1229726853941
1.55663446467283 39.1229726853941
1.59524563980528 36.4567028109249
1.63560294992 34.3329426492367
1.67635910197737 34.3329426492367
1.71715781601111 34.3065787589666
1.75854473938282 32.12719052756
1.80199607993812 29.2469783925504
1.84634193390049 28.7305871927173
1.89191982721482 27.1697247217214
1.93795201761013 26.7440199343129
1.98526500374449 25.3548009878669
2.03295517992212 25.3548009878669
2.08133164660162 23.3264381180729
2.13188303016236 22.4642771483024
2.18281151398493 21.7443633641224
2.23575995882031 20.1298932616975
2.28965019635234 19.3203384461912
2.34627653872354 17.3043740780194
2.40424096101406 17.24031646677
2.46271812515175 16.9753312433896
2.52146094765041 16.6580474811504
2.58240104642705 14.7071789248449
2.64584431781392 14.5175557901568
2.71030153914475 13.544039027225
2.77824056402926 11.9308116785526
2.84941274183422 11.4505197673389
2.92183861548008 10.8082842622913
2.99682462739961 10.1991158360028
3.07415378383199 9.45794800259478
3.15335001970349 9.42056141000134
3.23311498172091 9.038855347757
3.31625939185738 8.3091945842938
3.40314032002746 7.4237029182995
3.49429164538032 7.10482900611355
3.58719376192902 6.70572494181906
3.68401214704146 6.03678190356681
3.786730710488 5.36198111274544
3.89271383977978 5.20251625322243
4.0027472892987 4.68631239673641
4.11777836762036 4.43903696999882
4.23608155171277 4.11991897888112
4.35921854721562 3.80022068510694
4.48937253041389 3.35397575342294
4.62632699244531 3.17218054701583
4.76836178273446 2.89792667603885
4.91478767676009 2.76261635973029
5.06749262294305 2.47258856124725
5.22874366628416 2.2555069285058
5.3964101527434 2.08599455503289
5.5712453681364 1.92149390712255
5.75544021115596 1.69581573840469
5.95112860275469 1.55842744380983
6.15362353160111 1.44665811479289
6.36387497926474 1.36415548953536
6.58229376898605 1.25191976527868
6.80819096153822 1.16703887259972
7.04489035259447 1.0547618110538
7.2938299334082 0.955817444180812
7.55576931784171 0.858131388250151
7.83360160432257 0.758357474240504
8.13006477746556 0.665623635081819
8.44748762786236 0.575769416259347
8.78567337829839 0.520066221892006
9.14108610165025 0.468840242074795
9.51596834388936 0.423022401312967
9.91290412874777 0.376217175773588
10.3305403793134 0.339178165141522
10.7716447621828 0.305298992665688
11.2373512501394 0.272117669548663
11.7310664921991 0.240965264385631
12.2563967748058 0.214203767402973
12.814132931271 0.188922557591163
13.4074283824356 0.166728644474208
14.0387511585133 0.149017986331427
14.7037786906336 0.133280414445458
15.405404439654 0.120309435887889
16.14852505169 0.107257455319674
16.9326809494265 0.0959001619241039
17.7612542767437 0.0863208146581493
18.6370675272392 0.0768570411883868
20.0 0.068673883495903
};

% \addplot [semithick, darkorange25512714] table[x=x, y expr=\thisrow{p0}{\WCSPH}/ 500];
% \addlegendentry{WCSPH}

\end{axis}

\end{tikzpicture}


==> sections/results/taylor_green-vortex/tikz_plots/time_step_ratio_TGV_WCSPH_UCSPH.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=6.25cm,
height=6.25cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos=north west, 
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time $t$ [s]},
xmin=-0.987747864288385, xmax=20.9828435018612,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Time step ratio},
ytick style={color=black},
scaled y ticks=false
]
\addplot [semithick, black] 
table [x expr=\thisrow{T}, y expr=\thisrow{DT}/0.000223542]{
T DT
0.0109153796275054 0.000214051660439504
0.0216211827701717 0.000214189600742832
0.0323307074780041 0.000214252354161399
0.0430443101138746 0.000214302735447802
0.0537612485581922 0.00021437261255546
0.0644825910163274 0.000214491165209213
0.07520754737147 0.000214525514370458
0.0859362830840877 0.000214612547532207
0.0973189277916103 0.000252809706815298
0.111400890731373 0.000295542017957387
0.126182158180869 0.000295709748298953
0.140972429477094 0.000295864325474572
0.155999988372887 0.000301761889635391
0.171091960262078 0.000301935220849324
0.186192113008495 0.000302070612891228
0.201300983738141 0.000302251514918213
0.216418474667872 0.000302382203492559
0.231544438530991 0.00030267057441053
0.247689953053943 0.000342944609237899
0.264837998406432 0.000342988140633649
0.281997002490114 0.000343408610073138
0.299172141092173 0.000343561860210922
0.316358080098778 0.000343880686477239
0.333559080898729 0.000344106259421901
0.350768704898751 0.00034432671863543
0.36817482475266 0.000353131895019754
0.38614647051434 0.000361294770818321
0.404393945742412 0.000372637487501448
0.423061535627419 0.000377338900534959
0.442397655338167 0.000388835722618856
0.462097213396255 0.000399687894021522
0.48211416408613 0.000400460325062557
0.502146984688936 0.000400857956504863
0.522194032662713 0.000401078296165417
0.542287843099496 0.000402422120674797
0.563024298341462 0.000423398812104158
0.58420501997727 0.000423873649198834
0.605467526580929 0.000432295336914703
0.627333139808528 0.000442620014204805
0.649483042670211 0.000443440778944752
0.67166586235714 0.000443992825143614
0.693873810290109 0.000444394659173544
0.716121683478798 0.000445776731471093
0.738838845011774 0.000455903778197974
0.761668564446307 0.000460474471404689
0.785175996304182 0.000472759893628689
0.808833928609522 0.000473427631664884
0.832522393794536 0.000474692112919957
0.856262581898588 0.00047493780073598
0.880375581820006 0.000490529539667384
0.904915589491229 0.000491101620889931
0.929963410656732 0.000513949745499788
0.95612574150382 0.000527070398739753
0.982518596029584 0.00053059763732868
1.00930005588715 0.000536469960950157
1.03618803220809 0.000543429722946342
1.06368029367097 0.000551520511501306
1.09127874446714 0.000552258563858331
1.11935572078402 0.000577973205075531
1.14911271965766 0.000603296623070169
1.17929480343533 0.000604064118224237
1.20953035481948 0.000608792071655943
1.24053257201492 0.000623173704329435
1.27170937482394 0.000623902541691403
1.30344218684052 0.000651628177162698
1.3364019498154 0.00066067330483289
1.36968355343341 0.000673429136855099
1.40370727327932 0.000695530004363371
1.43870294859453 0.00070636877792555
1.47420934238027 0.000712648473495937
1.51007381960162 0.000720288856217185
1.54613765607916 0.000725648753047253
1.58331191111014 0.000750187569887363
1.62126294811323 0.000772944313048279
1.66031282983852 0.00079330693485239
1.70001207717269 0.000794545274913802
1.7397724500603 0.000795709096538598
1.78028342289518 0.00083507242439627
1.82223326514482 0.000839650711262134
1.86490800168122 0.00087075230999257
1.90939591509671 0.000898536547359682
1.95436968293715 0.000900326007406189
1.99941758197107 0.000901467936552469
2.04504390641572 0.000934973397008729
2.09325207575612 0.00097571401609295
2.14207520549999 0.000977231776216125
2.19129889181333 0.0010036184578843
2.2428419868881 0.00104035811943413
2.29564564672733 0.00108194582520923
2.35159523868915 0.00114536751663098
2.40910108379977 0.00115457957117434
2.46687741405364 0.0011565405187677
2.52536786626557 0.00119800969046191
2.58643372446988 0.00122867338542295
2.64800887233642 0.00124320339509602
2.71190476430048 0.00129820292260252
2.77848908883084 0.00137093260386504
2.84846371995309 0.00140730261272115
2.91981235900006 0.00143326958568995
2.99153887601486 0.00143581137683308
3.06429333853898 0.00147066189981546
3.13866466405657 0.00152966120023588
3.21711260217064 0.00158760185247038
3.29656592516925 0.00159434450590909
3.3783931955442 0.00168413412852218
3.46356971151307 0.00173836664903096
3.55166435327118 0.00179253418738993
3.64174831759772 0.0018063015182506
3.73262037142684 0.00183248471202321
3.82625355979181 0.00192657717667567
3.92535283754832 0.00204292442967178
4.03090172576331 0.00216898657789774
4.14153646421769 0.00222611826816467
4.25372764707896 0.00229166680614248
4.37120103267103 0.00239247926229726
4.49381060260118 0.00252689744472542
4.62320091447354 0.00263967449186453
4.75551630820246 0.00265020558638457
4.88947517259273 0.00271741686241332
5.02915999493642 0.00285942468511182
5.1763418531281 0.00302409244475753
5.32949982563727 0.00306970964187747
5.48347703872925 0.00311646662979724
5.64418080328403 0.00330114809977564
5.81220377662493 0.00342113048153965
5.98816952016793 0.00360700354762405
6.17266272055676 0.00375911555740868
6.36312720700298 0.00388001988788645
6.5623236212839 0.00410086614393294
6.77423861813647 0.00436751409949496
6.99955331123851 0.00463627495706009
7.23810976412792 0.00488345627084852
7.48723124251358 0.00510170741821999
7.74962972577559 0.00538885004279384
8.02658910459626 0.00568366490656852
8.31558518569618 0.00590452401572454
8.61849422477505 0.00620651376541936
8.93615614499547 0.00649336431699687
9.26976927752698 0.0068525842738755
9.62244298693454 0.00724142697211493
9.99585699382181 0.00768801898162114
10.3932143964042 0.00817827507295139
10.815504441473 0.00865222938470509
11.2602151040443 0.0091475456488656
11.7311939822368 0.00968691810044176
12.2305357403813 0.0101969086176929
12.7518861188978 0.0106793870512971
13.3003988583013 0.0112520896623418
13.8779164825126 0.0118722735363149
14.486645694726 0.0124924004146306
15.1285440671818 0.0131761601866024
15.8079324133598 0.0140060129510443
16.5286761162438 0.0148547022769558
17.2906128129959 0.0156395047433907
18.0950380820908 0.0165411271459985
18.9471304383842 0.0175225724692793
};
% \addlegendentry{UCSPH}
% \addplot [semithick, darkorange25512714]
% table {%
% 0.0109153796275054 0.000214051660439503
% 0.0216211827701717 0.000214189600742832
% 0.0323307074780041 0.000214252354161399
% 0.0430443101138746 0.000214302735447802
% 0.0537612485581922 0.00021437261255546
% 0.0644825910163274 0.000214491165209213
% 0.07520754737147 0.000214525514370458
% 0.0859362830840877 0.000214612547532207
% 0.0966686502026208 0.000214680686801101
% 0.107404109194665 0.000214753330121441
% 0.118143511343606 0.000214804128786108
% 0.128885344462241 0.000214881165274402
% 0.139631221738057 0.000214962397554821
% 0.150380705357645 0.00021502722851216
% 0.161134200269071 0.000215093691183509
% 0.171889709309142 0.000215129336401594
% 0.182648934114659 0.000215235808407488
% 0.193411396332202 0.000215268143740046
% 0.20417753622788 0.000215377905864324
% 0.214947638425579 0.000215424037760161
% 0.225720343005073 0.000215473891651702
% 0.236495391421708 0.000215535863799314
% 0.247274709713815 0.00021562451052432
% 0.258056085419426 0.000215653974263819
% 0.268840880630151 0.000215736131290314
% 0.279627854998679 0.000215713508436374
% 0.290416778651585 0.000215862927742857
% 0.301211333162746 0.000215910707094068
% 0.312007985481537 0.000215954821511688
% 0.32280807972298 0.000216061829378715
% 0.333611773853473 0.000216087038705513
% 0.344418065773402 0.000216185567228974
% 0.355230236578563 0.000216279060676523
% 0.36604543089133 0.000216330540701687
% 0.376862977409897 0.000216366089894035
% 0.387682723518271 0.000216439040752169
% 0.398506485975915 0.000216496437083227
% 0.409331656201997 0.000216501831987974
% 0.420157626104261 0.000216552051286143
% 0.430987318970281 0.000216617284028434
% 0.441819120684278 0.000216657325719068
% 0.452653612705906 0.000216726232461906
% 0.463491887970693 0.000216806321176704
% 0.474333838856575 0.000216876498222693
% 0.485179408867669 0.000216940602306384
% 0.496026935560029 0.000216964095763258
% 0.506876691028745 0.000217030989076754
% 0.517730302714561 0.000217109013662905
% 0.528586867773859 0.000217153598167183
% 0.539445249273021 0.000217174482029195
% 0.550305423135583 0.000217242585242511
% 0.561169264680778 0.000217299889531307
% 0.572035662620623 0.000217361678219175
% 0.582905789075353 0.000217433553259441
% 0.593778949249281 0.000217489117537278
% 0.604654806310815 0.000217541435389428
% 0.615532035996485 0.00021754195149882
% 0.626409858709062 0.000217576190416586
% 0.637290396921123 0.000217645331516599
% 0.648174036178577 0.000217700809097095
% 0.659061033799531 0.000217776279765534
% 0.669951458525208 0.000217837087820705
% 0.680844768020347 0.000217889337486645
% 0.691740313748301 0.000217941312372147
% 0.702638769621946 0.000217990587354368
% 0.713539842009964 0.000218048161499572
% 0.724442680570959 0.000218061753661164
% 0.735346144276039 0.000218091012173524
% 0.746253149246838 0.000218176744935355
% 0.757163062721765 0.000218219984574147
% 0.768074046960451 0.000218235895371328
% 0.77898765523985 0.000218299128230018
% 0.789903002573521 0.000218310796538121
% 0.80081875243904 0.000218326618945729
% 0.81173687687736 0.000218404262487605
% 0.8226589427202 0.000218469458696726
% 0.833583949709738 0.000218521303395569
% 0.844511005297403 0.000218553188123302
% 0.855439697555039 0.000218594175654197
% 0.866369253210685 0.000218600072704837
% 0.877301038790743 0.000218675378849196
% 0.888236154366007 0.000218711028043089
% 0.899171394087704 0.00021869876849688
% 0.910105941612937 0.000218693824026982
% 0.921041596421937 0.000218736860986238
% 0.931979657378483 0.000218780480732952
% 0.942919690929989 0.000218822553622158
% 0.953862631332113 0.000218903465581973
% 0.964810236789678 0.000218985294200789
% 0.975760152328785 0.000219023242623284
% 0.986712967986118 0.000219082451728211
% 0.997667939678482 0.000219118020140856
% 1.0086248026252 0.000219158728420188
% 1.01958341091303 0.000219182833946318
% 1.03054358957979 0.000219226307204083
% 1.04150621028514 0.000219269074690736
% 1.05247048022986 0.000219304816406861
% 1.06343594196293 0.000219316115716364
% 1.07440294645937 0.000219369797943982
% 1.08537320142668 0.000219434173074054
% 1.09634464842291 0.000219430877362834
% 1.10731689947114 0.000219458554414699
% 1.11829042031156 0.00021947474168526
% 1.12926367895019 0.00021945633659483
% 1.14023655377898 0.000219468422615387
% 1.15121103270984 0.000219514018625329
% 1.16218776304522 0.000219552881951268
% 1.17316667840649 0.000219603324891371
% 1.18414778301293 0.000219640818878836
% 1.1951312430162 0.000219698673694148
% 1.2061178978676 0.00021976397416629
% 1.21710736652705 0.000219809480466967
% 1.22809891632136 0.000219854096253011
% 1.23909313002655 0.00021991344776696
% 1.25008978960709 0.0002199482272945
% 1.26108757301549 0.000219958752555363
% 1.2720859238245 0.000219973293131484
% 1.28308486898099 0.000219982846601811
% 1.2940842416667 0.000219992970297084
% 1.30508437605804 0.000220014579559966
% 1.31608591495127 0.000220047902778329
% 1.32708951399676 0.000220096601201862
% 1.33809550132557 0.000220138439893455
% 1.34910322433694 0.000220170337602834
% 1.36011284033987 0.000220216926246084
% 1.37112516480218 0.000220275436159274
% 1.3821399062214 0.000220311993614452
% 1.39315630715346 0.000220338682923766
% 1.40417378109232 0.000220357921959669
% 1.41519181980949 0.000220363034952574
% 1.42621035739109 0.000220383065651025
% 1.43723010811917 0.000220405410680077
% 1.4482508579358 0.000220425551338013
% 1.45927283138882 0.000220454878912552
% 1.4702962679902 0.000220481870078719
% 1.48132128859431 0.000220518668679136
% 1.49234846498575 0.000220570883165698
% 1.50337838226732 0.000220622865995232
% 1.51441028464168 0.000220649581951101
% 1.52544358398568 0.000220678581475954
% 1.5364779482829 0.000220697754366378
% 1.54751345362789 0.000220724081444406
% 1.55854983833423 0.000220731478166079
% 1.56958694212193 0.000220752583060553
% 1.58062506405704 0.000220772145133682
% 1.59166424841775 0.00022079393993849
% 1.60270455594227 0.000220817441425841
% 1.61374618381316 0.00022084876648484
% 1.62478960323626 0.000220891221822536
% 1.63583489841511 0.000220919005575247
% 1.64688060845769 0.000220909064317962
% 1.65792602240977 0.000220907308059149
% 1.66897134540806 0.000220906303154955
% 1.68001672518082 0.000220910072815693
% 1.69106274160917 0.000220933067314205
% 1.70211008264091 0.00022095968756173
% 1.71315862729724 0.00022098195947699
% 1.7242084290386 0.00022101099536247
% 1.73525995830898 0.000221051379263887
% 1.74631361978821 0.000221093309109473
% 1.75736925264862 0.000221131592421112
% 1.76842682676612 0.000221170800073312
% 1.77948640683728 0.000221206448510645
% 1.79054707933229 0.000221219054619543
% 1.80160858180922 0.00022124287205527
% 1.81267144364123 0.000221271017034844
% 1.82373561054318 0.000221292655008402
% 1.83480064350835 0.000221309854076379
% 1.84586668559907 0.000221331769137576
% 1.85693385190564 0.000221355722101088
% 1.86800209291376 0.000221370517750463
% 1.87907082862634 0.000221377575971746
% 1.89014001156019 0.000221392208647356
% 1.90121019839651 0.000221415382684718
% 1.91228145396936 0.000221433575574095
% 1.92335350008932 0.000221448231673789
% 1.93442638925855 0.00022146783370225
% 1.94549957832442 0.000221460741194625
% 1.95657249858068 0.00022145584337464
% 1.96764519399125 0.000221452927233833
% 1.97871779678127 0.000221455959857219
% 1.9897910940805 0.00022147692724074
% 2.00086574682454 0.000221510708875447
% 2.01194247416296 0.000221559637952351
% 2.02302159700857 0.000221602632850593
% 2.03410270235945 0.000221640414142426
% 2.04518560122053 0.000221671911266258
% 2.05626954159819 0.00022168621616667
% 2.06735426749977 0.000221702735953429
% 2.07843982829312 0.000221718681996913
% 2.08952609353224 0.000221732089861762
% 2.10061306922435 0.000221747090124196
% 2.11170083830617 0.0002217629066903
% 2.1227894484847 0.000221779524853943
% 2.13387880616629 0.000221795243899273
% 2.14496907881387 0.000221814634552164
% 2.15606028275851 0.000221833764478978
% 2.16715239498606 0.000221850262903204
% 2.1782452932063 0.000221865107402251
% 2.18933895292635 0.000221881017214337
% 2.20043340257558 0.000221897359721342
% 2.21152871949245 0.00022191425060785
% 2.22262481738517 0.00022192909163751
% 2.23372157957049 0.00022194141961106
% 2.24481903084794 0.000221956977496171
% 2.25591737221516 0.000221976277231851
% 2.26701656654368 0.000221991551128149
% 2.27811643480799 0.00022200278354733
% 2.28921689498264 0.000222015697240791
% 2.30031804908899 0.000222030171998376
% 2.31141989495702 0.000222043403891998
% 2.3225223591954 0.000222055210633596
% 2.33362547722978 0.000222069040216258
% 2.34472927690339 0.000222082855251002
% 2.35583374632155 0.000222096012805143
% 2.36693890470033 0.000222109565907504
% 2.37804470099628 0.000222121808402228
% 2.38915112197219 0.000222134711903565
% 2.40025817052562 0.000222146934749947
% 2.4113658192791 0.000222158751805066
% 2.42247403438271 0.000222170205061804
% 2.43358287660793 0.000222182826283072
% 2.44469231591114 0.000222194611884532
% 2.45580239937915 0.000222208434150101
% 2.46691316780911 0.000222222049738408
% 2.47802460226874 0.000222234503764222
% 2.48913663509013 0.000222246919262296
% 2.50024932286171 0.000222260114265426
% 2.51136258554149 0.000222270085781822
% 2.52247637613682 0.000222281390846546
% 2.5335907287957 0.000222291907137758
% 2.54470552676841 0.000222299845467744
% 2.55582075845869 0.000222309422963459
% 2.56693644932596 0.000222317682324375
% 2.57805252127249 0.000222324797915852
% 2.5891689439506 0.000222332774101542
% 2.60028581194618 0.000222341299411757
% 2.61140304437628 0.000222347729950411
% 2.62252057862135 0.000222353620224198
% 2.63363844274323 0.000222360951095627
% 2.64475668048795 0.000222367959275726
% 2.65587524792862 0.000222374956437853
% 2.66699417859465 0.000222382007868304
% 2.67811344856379 0.00022238900697362
% 2.68923312128814 0.000222397518650376
% 2.70035318222998 0.00022240491927636
% 2.71147362001935 0.00022241223918034
% 2.72259443247234 0.000222420109727095
% 2.73371563250855 0.000222427575059391
% 2.74483719666777 0.000222435044099392
% 2.75595915980916 0.00022244311034818
% 2.76708151880037 0.000222451237699466
% 2.77820428945608 0.000222459500338082
% 2.78932748877533 0.000222468333930588
% 2.80045112012944 0.000222476843188271
% 2.8115751943399 0.000222485960534941
% 2.82269974324089 0.000222496021967251
% 2.83382478544948 0.000222505271518542
% 2.84495026441687 0.000222513677635074
% 2.85607618258746 0.00022252310475198
% 2.86720260283391 0.00022253331668699
% 2.87832947510706 0.000222541285908366
% 2.88945675226046 0.000222549711263318
% 2.90058446399054 0.000222558578459258
% 2.91171260487901 0.000222566939235886
% 2.92284118473655 0.000222576037323973
% 2.93397020767108 0.000222584318788166
% 2.945099617099 0.000222591908497368
% 2.95622945291046 0.000222601393672483
% 2.96735973552535 0.000222609426611475
% 2.97849039112334 0.000222617032683854
% 2.98962145464737 0.000222625352948498
% 3.00075294473857 0.000222633929621363
% 3.0118848453499 0.000222642309211912
% 3.02301719995861 0.000222651549102392
% 3.03414995758344 0.000222658517633021
% 3.0452830856138 0.000222666676045724
% 3.0564166336694 0.000222675169529174
% 3.06755059541334 0.000222682988384224
% 3.07868494361758 0.000222691063751507
% 3.08981969973247 0.000222698928913912
% 3.10095485372495 0.000222707121952592
% 3.11209042091136 0.000222715323486165
% 3.12322639470952 0.00022272365699011
% 3.13436280529053 0.000222732581831381
% 3.14549966679051 0.000222741770075068
% 3.1566369903205 0.000222751150031501
% 3.16777481062556 0.000222761289621078
% 3.17891312058612 0.000222770824653235
% 3.19005190379359 0.000222780202886663
% 3.20119115512699 0.000222789960973818
% 3.21233089491956 0.00022279924572803
% 3.22347107578822 0.000222807869786974
% 3.23461170278092 0.000222816989992442
% 3.2457527743944 0.000222825621732244
% 3.25689426082093 0.000222833465508976
% 3.26803613888807 0.000222841584228667
% 3.27917843141763 0.000222849845274349
% 3.29032113106547 0.00022285795881409
% 3.30146423907674 0.000222866147068192
% 3.31260773733636 0.000222873469792015
% 3.3237515767597 0.000222880255795354
% 3.33489580309571 0.000222888646242577
% 3.34604042557859 0.000222895836147837
% 3.35718537013758 0.000222901664931933
% 3.36833062163653 0.000222908511641415
% 3.37947622063502 0.000222914999389748
% 3.39062212066802 0.000222920939319693
% 3.40176831636264 0.000222926705465923
% 3.41291479844713 0.000222932534541563
% 3.42406157381847 0.000222938376420837
% 3.43520864560909 0.000222944289616214
% 3.44635599092301 0.000222949395605877
% 3.45750370574065 0.000222960342553126
% 3.46865206001757 0.000222973424332728
% 3.47980103884428 0.000222985218192994
% 3.49095057357688 0.000222995651817646
% 3.50210051572557 0.000223002031755663
% 3.51325077906193 0.000223008162388946
% 3.52440133286945 0.000223013990822436
% 3.53555219877678 0.000223020525082589
% 3.54670339736242 0.000223027228797581
% 3.55785491255084 0.000223033169083551
% 3.56900672308727 0.000223039200259372
% 3.58015883577566 0.000223044304913165
% 3.59131111748815 0.000223046783223058
% 3.6024635117495 0.000223048613465781
% 3.61361596077392 0.000223049429700528
% 3.62476846124447 0.000223050694599111
% 3.63592103998043 0.000223052371413466
% 3.64707368543725 0.000223053361544045
% 3.6582263889365 0.000223054846642197
% 3.66937918664637 0.000223057062913476
% 3.68053208244412 0.000223058865240415
% 3.69168508296744 0.000223061146955532
% 3.70283820926631 0.000223063933275296
% 3.71399148400577 0.000223066906579733
% 3.72514481624236 0.000223066477329898
% 3.73629813166824 0.000223066031975354
% 3.74745142996332 0.000223066086115047
% 3.7586047543916 0.000223066915598456
% 3.76975811467051 0.000223067562536956
% 3.78091152053085 0.000223068782936379
% 3.79206501082272 0.000223070865591986
% 3.80321860732152 0.000223072947682582
% 3.81437231593996 0.000223075656101191
% 3.82552619000089 0.000223079250136744
% 3.8366802447462 0.000223082949335477
% 3.84783450120103 0.000223087316885295
% 3.85898898632422 0.000223092066010536
% 3.87014371367672 0.000223097056504988
% 3.88129871938897 0.000223103178000097
% 3.89245404639193 0.000223109750636185
% 3.90360969541225 0.000223116218958919
% 3.91476568862247 0.000223123478998958
% 3.9259220565538 0.000223130993067122
% 3.93707879235345 0.000223138362730591
% 3.9482359123089 0.000223146332079324
% 3.95939343965485 0.000223154622190776
% 3.97055136556383 0.00022316114323658
% 3.98170950845507 0.000223164542853596
% 3.99286783462239 0.000223168559219869
% 4.0040263633883 0.000223172294589568
% 4.01518505014755 0.000223174374523454
% 4.0263437634019 0.000223174128365053
% 4.03750247168967 0.000223174282784361
% 4.04866118605458 0.000223174052062
% 4.05981986990068 0.000223173421034425
% 4.07097853716433 0.000223173348913002
% 4.08213719700586 0.000223172894776308
% 4.09329582210994 0.000223172182543836
% 4.10445442650906 0.000223172095505197
% 4.11561302492976 0.000223171812941006
% 4.12677160289368 0.000223171374038862
% 4.13793017761976 0.000223171622306362
% 4.14908875155074 0.000223171151724707
% 4.16024729943474 0.000223170929502215
% 4.17140585259825 0.000223171116862586
% 4.18256441324135 0.000223171482268758
% 4.19372301662126 0.000223172777211673
% 4.20488170345343 0.000223174682913084
% 4.21604047999027 0.00022317626461991
% 4.2271993332534 0.000223177914162923
% 4.23835827499975 0.000223179770617337
% 4.24951731715293 0.00022318193724003
% 4.26067647414772 0.000223184286802658
% 4.27183574718376 0.000223186572622842
% 4.28299513215386 0.000223188822966532
% 4.2941546460211 0.000223191710137493
% 4.30531430680349 0.000223194669210564
% 4.3164741120886 0.000223197531839003
% 4.32763407104322 0.000223200836796619
% 4.33879420200929 0.000223204308056477
% 4.34995450771163 0.000223207894760385
% 4.36111500045758 0.000223211784142256
% 4.37227569431993 0.000223215919160639
% 4.38343660199206 0.000223220364832621
% 4.39459773744239 0.000223224940847164
% 4.40575910050369 0.000223229595909212
% 4.41692070465224 0.000223234485505568
% 4.42808256284494 0.000223239800853719
% 4.43924469235105 0.000223245289782069
% 4.45040709989391 0.000223250911129539
% 4.46156978958285 0.000223256609006085
% 4.47273277588102 0.000223262773120593
% 4.48389607334621 0.000223269013896023
% 4.49505968234862 0.000223275127156666
% 4.50622360394031 0.000223281705485168
% 4.51738786454105 0.000223288592662407
% 4.52855245297979 0.000223293598579156
% 4.53971717424182 0.000223295155561232
% 4.55088196617664 0.000223296493029512
% 4.56204682205016 0.000223297757215573
% 4.57321174873188 0.000223299406945661
% 4.58437679602322 0.000223302456376652
% 4.59554199718441 0.000223305542667312
% 4.60670735642865 0.000223308811466964
% 4.61787288234273 0.000223312155354905
% 4.62903857856159 0.000223315630471463
% 4.64020444372299 0.000223318871495376
% 4.65137047186401 0.000223322196632583
% 4.66253664713178 0.00022332407811919
% 4.67370286987687 0.000223324846016526
% 4.684869132414 0.000223325681589042
% 4.69603544304186 0.000223326753357419
% 4.70720181342594 0.000223328068463054
% 4.71836825378031 0.000223329537704677
% 4.72953476967076 0.000223331075322179
% 4.74070136442385 0.000223332705489927
% 4.75186804598114 0.000223334548469009
% 4.76303482089757 0.000223336431121016
% 4.77420169186727 0.000223338369111141
% 4.7853686618993 0.000223340412813291
% 4.79653573682853 0.00022334254355707
% 4.80770291796567 0.000223344671592624
% 4.81887020754526 0.000223346868589409
% 4.83003760779185 0.000223349064905154
% 4.84120511987784 0.000223351419448748
% 4.85237275200964 0.000223353805655058
% 4.86354050083396 0.000223356112312151
% 4.87470836613963 0.000223358424224252
% 4.88587634439518 0.000223360664529015
% 4.89704443215384 0.000223362785636288
% 4.90821262550896 0.000223364907020527
% 4.91938092353433 0.00022336695109181
% 4.93054932081738 0.000223368884685172
% 4.94171781148908 0.000223370704265092
% 4.95288639430084 0.000223372547852007
% 4.96405506729144 0.000223374335391858
% 4.97522383068987 0.000223376164870244
% 4.98639268346408 0.000223377907178034
% 4.99756161956571 0.000223379501666939
% 5.00873063566832 0.000223381112168242
% 5.01989973138825 0.000223382665347788
% 5.0310689029128 0.000223384207586281
% 5.04223815485071 0.000223385854456923
% 5.05340748923974 0.000223387477424962
% 5.06457690256177 0.000223388998177768
% 5.07574638957432 0.000223390477420607
% 5.08691595242749 0.00022339200796392
% 5.09808558859655 0.00022339337635234
% 5.10925529033101 0.000223394663272523
% 5.12042505638272 0.00022339597062105
% 5.13159488901819 0.000223397311504374
% 5.1427647865761 0.00022339854306688
% 5.15393474299063 0.0002233996808703
% 5.16510474543435 0.000223400388709144
% 5.17627478428852 0.000223401168593051
% 5.18744486407801 0.000223401973255483
% 5.19861497978859 0.000223402611874362
% 5.20978512558671 0.000223403235984607
% 5.22095530694681 0.000223404008903596
% 5.23212552547827 0.000223404702230597
% 5.24329577627287 0.000223405319124736
% 5.25446605863591 0.000223405987932147
% 5.26563637682217 0.000223406726819007
% 5.27680673238862 0.000223407480736699
% 5.28797712368988 0.000223408122369494
% 5.29914754518814 0.000223408743225078
% 5.31031800029946 0.000223409468898591
% 5.32148849290909 0.000223410192101426
% 5.33265901852303 0.000223410808681571
% 5.34382957425043 0.000223411416348297
% 5.35500016086173 0.000223412060960192
% 5.36617078225381 0.000223412777744165
% 5.37734143859101 0.000223413450115359
% 5.38851212762148 0.000223414097693643
% 5.39968285053635 0.000223414831194
% 5.41085361233027 0.00022341561556946
% 5.42202441137954 0.000223416330443146
% 5.43319524600179 0.000223417041491994
% 5.44436611618757 0.000223417768740162
% 5.45553702456023 0.000223418549612987
% 5.46670797105177 0.000223419309030574
% 5.47787895680494 0.000223420093551006
% 5.48904998086706 0.000223420857830159
% 5.50022104454086 0.000223421673397736
% 5.51139214925677 0.000223422501329678
% 5.52256329569686 0.000223423333943963
% 5.53373448383932 0.000223424187954046
% 5.54490571179394 0.000223424853996442
% 5.55607697048347 0.000223425499424134
% 5.56724826287932 0.000223426172602365
% 5.57841958763071 0.000223426794705643
% 5.58959094264582 0.000223427399638185
% 5.60076232777476 0.000223427989814643
% 5.61193374339179 0.000223428629630243
% 5.62310519217047 0.000223429307714204
% 5.63427667329353 0.00022342990405094
% 5.64544818248857 0.000223430469648361
% 5.65661972366515 0.000223431161429568
% 5.66779129851425 0.000223431802209992
% 5.67896290297871 0.000223432374484512
% 5.69013453811075 0.000223433015699941
% 5.70130620526726 0.000223433668978394
% 5.71247790652196 0.000223434366656554
% 5.72364964155323 0.000223435011804362
% 5.73482140706068 0.000223435594724028
% 5.74599320352455 0.000223436261437489
% 5.75716503393473 0.000223436928334038
% 5.76833689505178 0.000223437506522341
% 5.77950878683469 0.000223438160142866
% 5.7906807116316 0.000223438820568521
% 5.8018526690378 0.0002234394579707
% 5.81302465809802 0.000223440098384063
% 5.82419667919504 0.000223440729579526
% 5.83536873354123 0.000223441451103414
% 5.84654082305045 0.000223442101130001
% 5.85771294377135 0.000223442701862676
% 5.86888509379028 0.000223443307098025
% 5.88005727652922 0.000223443991034148
% 5.89122949255937 0.000223444622895773
% 5.90240173833615 0.0002234451960228
% 5.91357401299962 0.000223445780761545
% 5.92474631756454 0.000223446401626783
% 5.93591865323637 0.000223447005446261
% 5.94709101744175 0.000223447550363431
% 5.95826340870193 0.000223448093446492
% 5.96943582898549 0.000223448716653932
% 5.98060827995309 0.000223449291689619
% 5.99178075769492 0.000223449814346266
% 6.00295326250715 0.000223450370605321
% 6.01412579524333 0.000223450931582421
% 6.02529835639035 0.000223451500554534
% 6.03647094609079 0.000223452073651044
% 6.04764356439893 0.000223452643914951
% 6.05881621085576 0.00022345321691331
% 6.06998888745199 0.000223453829832292
% 6.0811615938846 0.000223454421388174
% 6.09233433031496 0.000223455028109231
% 6.10350709744178 0.000223455645314212
% 6.11467989620953 0.000223456285998465
% 6.12585272664249 0.000223456926713983
% 6.13702558844351 0.000223457533697116
% 6.14819848080381 0.000223458151850925
% 6.15937140462951 0.000223458791927541
% 6.17054436111659 0.00022345946813165
% 6.18171735214946 0.000223460161360347
% 6.19289037797386 0.00022346086014278
% 6.20406343936646 0.000223461582238948
% 6.21523653657071 0.000223462290732983
% 6.22640966908319 0.000223462992490768
% 6.23758283613276 0.00022346367522166
% 6.24875603746465 0.000223464364473773
% 6.25992927296031 0.000223465042190229
% 6.27110254269777 0.000223465726795899
% 6.28227584559182 0.000223466373444354
% 6.29344918106097 0.000223467036927732
% 6.30462255032768 0.000223467733388005
% 6.31579595466969 0.000223468411060962
% 6.32696939165017 0.000223469056659931
% 6.33814286086407 0.000223469709455152
% 6.34931636373046 0.000223470386440188
% 6.36048989974872 0.0002234710379112
% 6.37166346887955 0.000223471703217377
% 6.38283706975621 0.000223472330178382
% 6.39401070311147 0.000223473000020915
% 6.40518437159966 0.000223473715514888
% 6.41635807338747 0.000223474324257857
% 6.42753180526352 0.000223474964554412
% 6.43870557077167 0.000223475621957797
% 6.44987936929713 0.000223476302938231
% 6.46105320065095 0.000223476926416321
% 6.47222706209368 0.00022347752837655
% 6.48340095478516 0.000223478167633423
% 6.49457488032861 0.000223478842268776
% 6.50574883754969 0.000223479414951464
% 6.51692282340138 0.000223480018030689
% 6.52809684089918 0.000223480668019617
% 6.53927089074723 0.000223481309066412
% 6.55044497167636 0.000223481904830891
% 6.56161908194392 0.000223482507767972
% 6.57279322385194 0.000223483144605817
% 6.58396739711072 0.000223483774741548
% 6.59514160128795 0.000223484374297061
% 6.60631583412116 0.000223484933266147
% 6.61749009662819 0.000223485559517086
% 6.62866438981101 0.000223486151901356
% 6.63983871200849 0.000223486721569537
% 6.65101306253052 0.000223487293978878
% 6.66218744271139 0.000223487902085231
% 6.67336185311976 0.000223488499612221
% 6.68453629292926 0.000223489069573617
% 6.69571075814016 0.000223489535824669
% 6.70688524770725 0.000223490045244855
% 6.71805976253777 0.000223490540190887
% 6.72923430199501 0.000223491029127795
% 6.7404088663732 0.000223491539555727
% 6.75158345629126 0.000223492046936152
% 6.76275806812715 0.000223492384528285
% 6.77393269472573 0.000223492672125594
% 6.78510733499908 0.000223492926538101
% 6.79628198778207 0.000223493183149653
% 6.80745665441802 0.00022349348244357
% 6.81863133630604 0.000223493783106184
% 6.82980603232969 0.000223494046217382
% 6.84098074157363 0.000223494328404886
% 6.85215546588015 0.000223494639958549
% 6.86333020581008 0.000223494947986669
% 6.87450496035266 0.000223495230013617
% 6.88567972935531 0.000223495524348637
% 6.89685451348944 0.000223495836490642
% 6.90802931332441 0.000223496147387923
% 6.91920412837421 0.000223496449557501
% 6.93037895830772 0.000223496738692784
% 6.94155380293038 0.000223497045328415
% 6.95272866361088 0.000223497376073323
% 6.96390354059523 0.000223497691543389
% 6.97507843227449 0.000223497968332658
% 6.9862533384433 0.000223498283342796
% 6.9974282613737 0.000223498617341844
% 7.00860319994112 0.000223498918122568
% 7.01977815311546 0.0002234992076862
% 7.03095312196277 0.000223499540135882
% 7.04212810756069 0.000223499878281893
% 7.05330311043602 0.000223500220848632
% 7.06447812892859 0.000223500512231848
% 7.07565316320879 0.000223500860877111
% 7.0868282152544 0.000223501207434678
% 7.09800328403824 0.00022350153374132
% 7.10917836847933 0.000223501842141291
% 7.1203534690902 0.000223502177727433
% 7.13152858676933 0.000223502518490639
% 7.14270372106408 0.000223502848029102
% 7.15387887186638 0.00022350317442462
% 7.1650540382622 0.000223503469862026
% 7.17622922025872 0.000223503802398024
% 7.18740441890815 0.00022350414147993
% 7.19857963424676 0.000223504459117233
% 7.2097548651099 0.00022350477439403
% 7.2209301123765 0.000223505104414086
% 7.2321053754148 0.000223505409400987
% 7.24328065410747 0.00022350572756621
% 7.25445594827526 0.000223506035292868
% 7.26563125795208 0.000223506345354697
% 7.27680658305912 0.000223506647962298
% 7.28798192306985 0.000223506945026437
% 7.29915727779851 0.000223507240114996
% 7.31033264845047 0.00022350757668737
% 7.32150803538429 0.00022350789054452
% 7.33268343802413 0.000223508212630147
% 7.34385885710035 0.000223508542678931
% 7.35503429279082 0.000223508875461527
% 7.36620974461609 0.00022350918819391
% 7.37738521213937 0.000223509507837909
% 7.38856069556724 0.000223509824219917
% 7.39973619491911 0.000223510144502397
% 7.41091171021195 0.000223510455554542
% 7.42208724047732 0.000223510751097771
% 7.43326278584647 0.000223511057843307
% 7.44443834676859 0.000223511373000557
% 7.4556139228143 0.000223511660179491
% 7.46678951308303 0.000223511946338357
% 7.47796511774637 0.000223512234844143
% 7.48914073696707 0.000223512528696636
% 7.50031637070617 0.000223512812068702
% 7.51149201795378 0.000223513071594997
% 7.5226676789064 0.000223513356706278
% 7.53384335358717 0.000223513625107454
% 7.54501904158547 0.000223513883994216
% 7.55619474231337 0.0002235141480184
% 7.56737045657173 0.000223514411770755
% 7.57854618373899 0.000223514671769245
% 7.58972192389778 0.000223514923177058
% 7.60089767602653 0.00022351516308947
% 7.6120734405573 0.000223515414139882
% 7.62324921771908 0.00022351566254003
% 7.63442500725195 0.000223515910233997
% 7.6456008087639 0.0002235161484803
% 7.65677662250572 0.00022351639523414
% 7.66795244840324 0.00022351663327124
% 7.67912828592708 0.000223516864827309
% 7.69030413520396 0.00022351710053492
% 7.70147999613298 0.000223517331411396
% 7.7126558685298 0.000223517559742165
% 7.72383175219175 0.000223517779183839
% 7.73500764670089 0.000223517996279913
% 7.74618355222382 0.000223518223412056
% 7.75735946924487 0.000223518450670009
% 7.76853539730364 0.000223518664627145
% 7.77971133669293 0.00022351890951881
% 7.7908872888472 0.000223519169251054
% 7.80206325357704 0.00022351940784753
% 7.81323922957294 0.000223519632366989
% 7.82441521752411 0.00022351988178681
% 7.83559121812256 0.000223520136085981
% 7.84676723123379 0.000223520377582621
% 7.85794325576918 0.00022352060032089
% 7.86911929182502 0.000223520839895664
% 7.88029534017249 0.000223521089425167
% 7.89147140075887 0.000223521326655438
% 7.90264747283385 0.000223521550743071
% 7.91382355619986 0.000223521781369031
% 7.92499965140159 0.000223522020597442
% 7.9361757582194 0.000223522244486695
% 7.94735187589083 0.000223522461766252
% 7.95852800486018 0.000223522692283966
% 7.96970414532555 0.000223522922836511
% 7.98088029730964 0.000223523150853528
% 7.99205646042925 0.000223523369509138
% 8.0032326345543 0.00022352359067993
% 8.01440881979108 0.000223523816451767
% 8.02558501631399 0.000223524035649062
% 8.03676122192161 0.00022352415442392
% 8.04793743129171 0.000223524217339748
% 8.05911364372741 0.000223524279553642
% 8.07028985932677 0.000223524343856258
% 8.08146607812736 0.00022352440694777
% 8.09264230007715 0.00022352447072858
% 8.10381852523156 0.000223524531163515
% 8.11499475337475 0.00022352459554243
% 8.12617098483351 0.000223524664070127
% 8.13734721973419 0.000223524731321621
% 8.14852345822384 0.000223524806142617
% 8.15969970037213 0.00022352488144621
% 8.17087594643174 0.000223524959300598
% 8.18205219630436 0.000223525031584242
% 8.19322844974961 0.000223525105807879
% 8.20440470701267 0.000223525184463696
% 8.21558096820856 0.000223525260354891
% 8.22675723301133 0.000223525329914923
% 8.23793350136613 0.000223525404054981
% 8.24910977345469 0.0002235254772403
% 8.2602860491756 0.000223525549910363
% 8.27146232847788 0.000223525622778357
% 8.28263861176039 0.000223525705437449
% 8.29381489909956 0.000223525786998458
% 8.30499119051452 0.000223525866702357
% 8.31616748580536 0.000223525942444541
% 8.32734378498964 0.000223526026862888
% 8.33852008879004 0.000223526123824132
% 8.34969639741958 0.000223526218351397
% 8.36087271062001 0.000223526307367266
% 8.37204902838878 0.000223526403182673
% 8.38322535099135 0.000223526497478153
% 8.39440167817671 0.000223526587938428
% 8.40557800984323 0.000223526676996879
% 8.41675434598969 0.000223526766692047
% 8.4279306865724 0.000223526855271231
% 8.43910703163216 0.000223526945513663
% 8.45028338117648 0.000223527033570773
% 8.46145973508709 0.000223527121689993
% 8.47263609348174 0.000223527213434255
% 8.48381245649823 0.000223527304633112
% 8.49498882401875 0.000223527394484115
% 8.50616519609168 0.000223527486721719
% 8.51734157291511 0.000223527588519486
% 8.52851795475546 0.000223527679929729
% 8.53969434085748 0.000223527761646005
% 8.55087073093335 0.000223527796339823
% 8.56204711074564 0.00022352740673003
% 8.57322347132066 0.000223527024348629
% 8.58439981278591 0.000223526641918506
% 8.59557613521477 0.000223526263732513
% 8.60675243898782 0.000223525893999152
% 8.61792872411891 0.000223525519155624
% 8.62910499062132 0.000223525149113381
% 8.64028123870412 0.000223524782144612
% 8.65145746852309 0.00022352441759141
% 8.6626336801881 0.000223524062722689
% 8.67380987471502 0.000223523716897502
% 8.68498605104363 0.000223523347242348
% 8.69616220943529 0.000223522998892742
% 8.7073383510073 0.000223522667147877
% 8.7185144752501 0.000223522309459099
% 8.72969058200255 0.000223521969351813
% 8.74086667168318 0.000223521623163009
% 8.75204274423808 0.000223521288216775
% 8.76321880031273 0.000223520962305525
% 8.77439483983032 0.000223520620857406
% 8.78557086224619 0.00022352028768416
% 8.79674686865074 0.000223519975230838
% 8.8079228591437 0.000223519648413716
% 8.81909883342427 0.000223519330467569
% 8.83027479223331 0.000223519028978123
% 8.84145073592486 0.000223518724538602
% 8.85262666447326 0.000223518424820039
% 8.86380257828514 0.000223518137722231
% 8.87497847818443 0.000223517866909087
% 8.88615436528754 0.000223517626304179
% 8.89733024039812 0.000223517384117915
% 8.9085061032765 0.00022351713553512
% 8.91968195384673 0.000223516895904857
% 8.93085779284663 0.000223516669090788
% 8.94203362050458 0.000223516441993566
% 8.95320943691097 0.000223516218652497
% 8.96438524201221 0.000223515990485913
% 8.97556103601217 0.000223515776173607
% 8.98673681951653 0.000223515567957898
% 8.99791259247786 0.000223515352866921
% 9.00908835455023 0.000223515137212968
% 9.02026410632747 0.000223514939274223
% 9.03143984829153 0.000223514742472862
% 9.04261558041171 0.000223514546517181
% 9.05379130277566 0.000223514353842851
% 9.06496701582688 0.000223514173067227
% 9.07614272001086 0.000223513998821105
% 9.08731841554217 0.000223513824800949
% 9.09849410226368 0.000223513649329464
% 9.10966978134033 0.000223513516432695
% 9.12084545380588 0.000223513385368756
% 9.13202111975628 0.000223513254706312
% 9.14319677916333 0.000223513125086126
% 9.15437243231967 0.000223513004173566
% 9.16554807952755 0.000223512887818266
% 9.17672372069773 0.000223512764627792
% 9.18789935601714 0.000223512651557973
% 9.19907498593763 0.00022351255081175
% 9.21025061118292 0.000223512460361018
% 9.22142623180775 0.000223512364953592
% 9.23260184740523 0.000223512264205815
% 9.24377745838195 0.000223512180036416
% 9.25495306563276 0.000223512114319575
% 9.26612866967477 0.000223512045783581
% 9.27730427010778 0.000223511973243366
% 9.28847986702118 0.00022351190524298
% 9.29965546081568 0.000223511850128235
% 9.3108310520282 0.000223511798979173
% 9.32200664066766 0.000223511746695271
% 9.33318222662245 0.000223511694287225
% 9.34435781029989 0.000223511655514372
% 9.35553339212873 0.000223511617060956
% 9.36670897191411 0.000223511575113183
% 9.37788454971924 0.000223511539677095
% 9.3890601260212 0.000223511511919782
% 9.40023570086741 0.000223511483410902
% 9.41141127434549 0.000223511456579418
% 9.42258684655576 0.000223511433844001
% 9.43376241788325 0.00022351142119546
% 9.44493798875821 0.000223511414969301
% 9.4561135593748 0.000223511409183821
% 9.4672891297599 0.000223511407725817
% 9.47846470030854 0.000223511414779221
% 9.48964027118233 0.000223511419092381
% 9.50081584239349 0.000223511428655172
% 9.51199141413269 0.00022351144071512
% 9.52316698655492 0.000223511456501031
% 9.53434256003672 0.00022351148152893
% 9.54551813476729 0.000223511508827172
% 9.55669371087395 0.000223511534135519
% 9.56786928836338 0.000223511567684276
% 9.57904486766955 0.000223511602710879
% 9.59022044867672 0.000223511643228231
% 9.60139603223654 0.000223511698191928
% 9.61257161870904 0.000223511762873351
% 9.62374720876724 0.000223511836809012
% 9.63492280251083 0.000223511913891622
% 9.64609840008167 0.000223511986828776
% 9.6572740015055 0.000223512071731065
% 9.66844960741375 0.000223512162970809
% 9.67962521844037 0.000223512276164265
% 9.69080083501841 0.000223512383645256
% 9.70197645704244 0.000223512496346329
% 9.71315208479789 0.000223512611664265
% 9.72432771839734 0.00022351273041316
% 9.7355033578945 0.0002235128467749
% 9.74667900323185 0.000223512965335856
% 9.75785465463042 0.000223513088392604
% 9.7690303121429 0.000223513209165312
% 9.78020597568297 0.000223513331118886
% 9.79138164540455 0.000223513455291192
% 9.80255732148568 0.000223513585434248
% 9.81373300376763 0.000223513704220453
% 9.82490869221273 0.000223513830987627
% 9.83608438698075 0.000223513959391004
% 9.84726008853533 0.000223514098570117
% 9.85843579687565 0.000223514232730429
% 9.86961151209281 0.000223514372086708
% 9.88078723419274 0.000223514510554605
% 9.89196296338629 0.000223514654880396
% 9.90313869982547 0.000223514799721406
% 9.91431444330938 0.0002235149376443
% 9.92549019400141 0.000223515086724777
% 9.93666595207964 0.000223515233865851
% 9.94784171750303 0.000223515378677183
% 9.95901749000416 0.000223515521007761
% 9.97019326986741 0.000223515670027099
% 9.9813690574231 0.000223515823839135
% 9.99254485229999 0.000223515966581001
% 10.0037206543004 0.000223516112444266
% 10.0148964637234 0.000223516261941731
% 10.0260722802974 0.000223516397864813
% 10.0372481036137 0.00022351653012809
% 10.0484239337397 0.000223516669884853
% 10.0595997701553 0.000223516787512059
% 10.0707756129539 0.000223516923412037
% 10.0819514629237 0.000223517072867321
% 10.0931273202542 0.000223517215425678
% 10.1043031845427 0.000223517355853122
% 10.1154790560154 0.000223517498472119
% 10.1266549346785 0.000223517648538948
% 10.1378308210271 0.000223517801136915
% 10.1490067148206 0.000223517946588198
% 10.1601826157184 0.00022351808845647
% 10.1713585242266 0.000223518249889155
% 10.1825344402899 0.000223518384993932
% 10.1937103632677 0.000223518526805262
% 10.2048862927975 0.00022351865145673
% 10.2160622284402 0.000223518776779383
% 10.2272381706761 0.000223518909647656
% 10.2384141196183 0.000223519041850536
% 10.249590075069 0.000223519176775797
% 10.2607660374808 0.000223519316819721
% 10.2719420068035 0.000223519451886739
% 10.2831179827768 0.000223519584536128
% 10.2942939655649 0.000223519719294799
% 10.3054699550009 0.000223519866449499
% 10.3166459521535 0.00022352001614425
% 10.3278219564466 0.00022352015470817
% 10.3389979681574 0.000223520306301643
% 10.350173987145 0.000223520453506954
% 10.3613500135932 0.000223520602261923
% 10.3725260475627 0.000223520753300891
% 10.3837020890751 0.000223520901230283
% 10.3948781378819 0.000223521051318889
% 10.4060541943899 0.000223521204723369
% 10.4172302583646 0.000223521350677386
% 10.4284063296465 0.000223521498062365
% 10.4395824084341 0.000223521649874367
% 10.4507584948011 0.00022352180196707
% 10.4619345887165 0.000223521952477406
% 10.4731106902947 0.00022352210708771
% 10.4842867995016 0.000223522257704897
% 10.495462916342 0.000223522413985052
% 10.506639041016 0.000223522571658602
% 10.5178151737248 0.000223522731667362
% 10.5289913141822 0.000223522884032976
% 10.5401674624807 0.000223523045284984
% 10.5513436187064 0.000223523199941721
% 10.5625197827709 0.000223523359719657
% 10.5736959547118 0.000223523515012946
% 10.5848721344405 0.000223523671224221
% 10.5960483220388 0.000223523831060592
% 10.6072245177998 0.000223523994928543
% 10.6184007214946 0.00022352414872029
% 10.6295769329519 0.000223524307748697
% 10.6407531525036 0.00022352447115758
% 10.6519293801794 0.000223524631890781
% 10.6631056158123 0.000223524790267753
% 10.6742818593838 0.000223524949645956
% 10.6854581055741 0.000223524893949533
% 10.6966343487877 0.000223524835785961
% 10.7078105890686 0.000223524776089776
% 10.7189868262866 0.000223524713923653
% 10.7301630604507 0.000223524654796303
% 10.7413392918328 0.000223524602278507
% 10.7525155206009 0.000223524548603638
% 10.7636917465642 0.000223524491056219
% 10.7748679697326 0.000223524438024916
% 10.7860441904118 0.000223524390313969
% 10.7972204086778 0.000223524340811468
% 10.8083966244214 0.000223524290062552
% 10.819572837682 0.000223524242078058
% 10.8307490486551 0.000223524198203265
% 10.8419252574676 0.000223524154866506
% 10.8531014640562 0.000223524109396688
% 10.864277668369 0.000223524062582256
% 10.8754538702642 0.000223524014975867
% 10.8866300698588 0.000223523974937328
% 10.8978062680815 0.00022352395100298
% 10.9089824642382 0.000223523899216843
% 10.9201586583203 0.000223523865884113
% 10.9313348508528 0.000223523837438901
% 10.9425110421147 0.000223523809991267
% 10.9536872316394 0.000223523775509959
% 10.9648634197664 0.000223523747808076
% 10.9760396063639 0.000223523717979748
% 10.9872157915182 0.000223523688354925
% 10.9983919752258 0.000223523664639715
% 11.0095681581012 0.000223523644138787
% 11.0207443393104 0.000223523609362653
% 11.0319205192917 0.000223523591227066
% 11.0430966985131 0.000223523580661188
% 11.0542728773413 0.00022352356748718
% 11.0654490550675 0.00022352354330141
% 11.0766252318341 0.000223523529178092
% 11.0878014081148 0.000223523523587192
% 11.0989775841128 0.00022352351459727
% 11.1101537594537 0.000223523499549997
% 11.1213299341934 0.000223523491602606
% 11.1325061085577 0.000223523484552296
% 11.143682282819 0.000223523484784582
% 11.1548584568492 0.000223523476216941
% 11.1660346306628 0.000223523479204228
% 11.1772108048176 0.000223523486990711
% 11.1883869794323 0.000223523496294201
% 11.1995631544538 0.000223523506150234
% 11.2107393302128 0.000223523523865945
% 11.221915506845 0.000223523541564142
% 11.2330916844633 0.000223523562901533
% 11.2442678630964 0.000223523581299171
% 11.2554440426495 0.000223523602440974
% 11.2666202237069 0.000223523637490874
% 11.2777964059858 0.000223523650939249
% 11.2889725889519 0.000223523669389442
% 11.3001487732329 0.000223523701639081
% 11.3113249590456 0.000223523725648712
% 11.3225011456729 0.000223523741471736
% 11.3336773334219 0.000223523766865722
% 11.3448535223683 0.000223523790730598
% 11.356029712561 0.000223523816957179
% 11.3672059039778 0.000223523839278491
% 11.3783820964481 0.000223523858698095
% 11.3895582900399 0.000223523886320685
% 11.4007344850703 0.000223523912487907
% 11.4119106811831 0.000223523931560272
% 11.4230868783114 0.000223523954392138
% 11.4342630767202 0.000223523981144813
% 11.445439276377 0.000223524004553423
% 11.4566154772146 0.000223524028736577
% 11.4677916795147 0.000223524064480941
% 11.4789678831761 0.000223524078886603
% 11.4901440876537 0.000223524100732789
% 11.5013202933451 0.000223524128404199
% 11.5124965005324 0.000223524154227943
% 11.5236727085568 0.000223524168987365
% 11.5348489176384 0.000223524192714571
% 11.5460251278648 0.000223524219116023
% 11.5572013394456 0.000223524240568729
% 11.5683775518753 0.0002235242550502
% 11.5795537648104 0.000223524265436528
% 11.5907299755007 0.000223524123467107
% 11.6019061766914 0.000223523928263547
% 11.6130823683036 0.000223523739924855
% 11.6242585504333 0.000223523549717481
% 11.6354347230516 0.000223523357676062
% 11.6466108861918 0.000223523174727275
% 11.6577870404335 0.000223522996492463
% 11.6689631854417 0.000223522807588549
% 11.6801393211556 0.000223522624725117
% 11.6913154478815 0.000223522448980992
% 11.702491565752 0.000223522267898555
% 11.7136676744803 0.000223522085621294
% 11.7248437741609 0.000223521905315089
% 11.7360198648968 0.000223521728651436
% 11.7471959468764 0.000223521553658307
% 11.7583720200227 0.000223521376111193
% 11.7695480842979 0.000223521196775251
% 11.780724139595 0.000223521020305159
% 11.7919001863931 0.000223520857695434
% 11.8030762250331 0.000223520683871068
% 11.8142522543007 0.000223520494280044
% 11.8254282746658 0.000223520328454324
% 11.8366042871149 0.000223520168165641
% 11.8477802909623 0.000223519987990071
% 11.8589562859214 0.000223519816381751
% 11.8701322724399 0.000223519648300333
% 11.8813082506412 0.000223519483610014
% 11.8924842207086 0.000223519322318931
% 11.9036601825264 0.000223519152795117
% 11.9148361359805 0.000223518992120618
% 11.926012081793 0.000223518843047599
% 11.9371880199423 0.000223518684054524
% 11.948363953825 0.00022351876234137
% 11.9595398980065 0.00022351899951879
% 11.9707158538266 0.000223519227669677
% 11.9818918209783 0.000223519456531843
% 11.9930677997136 0.00022351968676219
% 12.0042437898487 0.000223519914016436
% 12.0154197913244 0.000223520139882391
% 12.0265958041032 0.000223520366105022
% 12.0377718279335 0.00022352058232975
% 12.0489478626393 0.000223520803833886
% 12.0601239085111 0.000223521023930072
% 12.0712999650806 0.00022352123469662
% 12.0824760322808 0.000223521449240089
% 12.0936521101883 0.000223521661718411
% 12.1048281985505 0.000223521867809073
% 12.116004297155 0.000223522072853366
% 12.1271804060034 0.000223522275414632
% 12.1383565248045 0.000223522473173161
% 12.1495326535482 0.000223522671823961
% 12.1607087920487 0.000223522863323847
% 12.1718849400376 0.00022352305236821
% 12.18306109749 0.000223523242426416
% 12.1942372643728 0.000223523428578962
% 12.2054134404113 0.000223523609284288
% 12.2165896254321 0.000223523786067262
% 12.2277658191847 0.000223523960996342
% 12.2389420216675 0.000223524133207464
% 12.2501182327007 0.000223524306833418
% 12.261294452388 0.000223524474333204
% 12.2724706803079 0.000223524639573345
% 12.2836469162675 0.000223524784634638
% 12.2948231591933 0.000223524929046708
% 12.3059994092416 0.000223525070415166
% 12.3171756664103 0.000223525213420645
% 12.3283519306387 0.000223525350226329
% 12.3395282014783 0.000223525482982379
% 12.3507044790449 0.00022352561471356
% 12.3618807630016 0.000223525741854777
% 12.3730570534362 0.000223525871834672
% 12.3842333504219 0.000223526003930676
% 12.3954096538235 0.000223526134281868
% 12.4065859639557 0.000223526264358925
% 12.4177622804537 0.000223526391198671
% 12.4289386031353 0.000223526511494004
% 12.4401149317089 0.000223526632068998
% 12.4512912663102 0.000223526746209216
% 12.462467606501 0.000223526858029557
% 12.4736439518236 0.00022352694934936
% 12.4848203018721 0.000223527052401836
% 12.4959966568886 0.00022352714307365
% 12.5071730161693 0.000223527228847409
% 12.5183493796984 0.000223527307412604
% 12.5295257469296 0.000223527379643222
% 12.5407021175103 0.000223527442757875
% 12.5518784912995 0.000223527505842052
% 12.563054867914 0.000223527557579817
% 12.5742312471414 0.000223527609322439
% 12.5854076286746 0.000223527647562661
% 12.5965840101075 0.000223527570929934
% 12.6077603857448 0.000223527463585867
% 12.6189367565137 0.000223527366096209
% 12.6301131220136 0.000223527255979254
% 12.6412894820001 0.000223527146010982
% 12.6524658363158 0.000223527026884222
% 12.663642184556 0.000223526904268354
% 12.6748185263333 0.00022352676750518
% 12.6859948607965 0.000223526611299308
% 12.6971711872981 0.000223526453563267
% 12.7083475058732 0.000223526289336369
% 12.7195238244082 0.000223526520230604
% 12.7307001602262 0.000223526913549324
% 12.7418765167368 0.000223527340698392
% 12.7530528948804 0.000223527777526595
% 12.7642292950847 0.000223528222670041
% 12.7754057175865 0.000223528668562038
% 12.7865821624659 0.000223529118917002
% 12.7977586300616 0.000223529576592951
% 12.8089351205148 0.000223530031069888
% 12.8201116335985 0.000223530484241795
% 12.8312881694952 0.00022353094320622
% 12.8424647284132 0.000223531403970987
% 12.8536413102435 0.000223531857652542
% 12.8648179146272 0.000223532311004927
% 12.8759945419531 0.000223532774031134
% 12.8871711922524 0.00022353323354146
% 12.8983478659638 0.00022353370659892
% 12.9095245635829 0.000223534190556007
% 12.9207012854529 0.000223534675948392
% 12.9318780318243 0.000223535170366247
% 12.9430548029289 0.000223535661095475
% 12.9542315902657 0.000223535832182527
% 12.9654083863789 0.000223536008150342
% 12.9765851910946 0.000223536175000379
% 12.9877620040688 0.000223536341421159
% 12.9989388253844 0.000223536507273362
% 13.010115654983 0.000223536674445634
% 13.021292493042 0.000223536843825733
% 13.0324693393932 0.000223537005242118
% 13.0436461936602 0.00022353716366601
% 13.0548230561193 0.000223537331914755
% 13.0659999268932 0.000223537494006866
% 13.0771768055846 0.000223537650471451
% 13.0883536921494 0.000223537809523722
% 13.0995305866385 0.00022353796751261
% 13.1107074891012 0.000223538128249012
% 13.1218843996133 0.000223538288413958
% 13.1330613180669 0.000223538446546304
% 13.1442382444796 0.000223538607771664
% 13.1554151790239 0.000223538769575116
% 13.1665921208578 0.000223538846773155
% 13.177769060409 0.000223538737902023
% 13.1889459945268 0.000223538628188657
% 13.2001229234098 0.000223538531235451
% 13.2112998471626 0.000223538420289968
% 13.2224767656408 0.000223538324718193
% 13.2336536798236 0.000223538245012943
% 13.244830590153 0.00022353817202829
% 13.2560074969878 0.000223538103648616
% 13.2671844007078 0.000223538046496948
% 13.2783613015149 0.00022353798705694
% 13.2895381994866 0.000223537935359263
% 13.3007150951174 0.00022353789057078
% 13.3118919884477 0.000223537843641171
% 13.3230688794787 0.000223537800232209
% 13.3342457687551 0.000223537769075677
% 13.3454226561658 0.000223537728914541
% 13.3565995418137 0.000223537699986368
% 13.3677764261836 0.000223537673558072
% 13.378953309126 0.000223537645458438
% 13.3901301907977 0.000223537623692703
% 13.4013070715398 0.000223537605954236
% 13.4124839513373 0.000223537586674256
% 13.4236608303531 0.000223537574957331
% 13.4348377087216 0.000223537560403747
% 13.4460145864973 0.000223537552033116
% 13.4571914639775 0.000223537547167018
% 13.4683683412689 0.000223537544705017
% 13.4795452183872 0.000223537540916748
% 13.4907220955042 0.00022353754448733
% 13.5018989728372 0.000223537548426019
% 13.5130758503879 0.000223537554292954
% 13.5242527282948 0.000223537561923563
% 13.5354296066403 0.000223537572203836
% 13.5466064855611 0.000223537584720823
% 13.5577833651663 0.000223537599025444
% 13.5689602454536 0.000223537612431682
% 13.5801371265019 0.000223537635883323
% 13.591314009388 0.000223537669892203
% 13.6024908934404 0.000223537691251278
% 13.6136677785131 0.000223537713281531
% 13.624844664902 0.000223537743630391
% 13.6360215529963 0.000223537778107069
% 13.6471984428232 0.000223537814859838
% 13.6583753342912 0.000223537841406287
% 13.6695522271486 0.000223537873758841
% 13.6807291217327 0.000223537911830897
% 13.6919060184181 0.000223537953610952
% 13.7030829170212 0.000223537990482391
% 13.714259817631 0.000223538033040642
% 13.7254367204161 0.000223538079081189
% 13.7366136255957 0.0002235381260737
% 13.747790533081 0.000223538173187314
% 13.7589674429246 0.000223538219054294
% 13.7701443551589 0.000223538270871059
% 13.7813212700596 0.000223538323593336
% 13.7924981875551 0.000223538374976612
% 13.8036751075897 0.000223538425918856
% 13.8148520303164 0.000223538482605877
% 13.8260289558822 0.000223538538779697
% 13.8372058842539 0.000223538594796725
% 13.8483828154208 0.000223538651156532
% 13.8595597494721 0.00022353871010735
% 13.8707366865283 0.000223538771120663
% 13.881913626619 0.000223538830552903
% 13.8930905696312 0.000223538889406055
% 13.9042675156859 0.000223538952542635
% 13.9154444652162 0.00022353902726784
% 13.926621418335 0.00022353909514986
% 13.937798374706 0.000223539158532172
% 13.9489753342909 0.000223539224697719
% 13.9601522974463 0.000223539300113088
% 13.9713292643204 0.000223539372976339
% 13.9825062347353 0.000223539441123064
% 13.9936832085257 0.000223539510961348
% 14.0048601860564 0.000223539589108721
% 14.016037167483 0.000223539665689624
% 14.0272141526004 0.000223539736985561
% 14.0383911413122 0.000223539811351684
% 14.0495681340762 0.000223539898501955
% 14.0607451312085 0.000223539984651965
% 14.071922132562 0.000223540067272608
% 14.0830991380171 0.000223540150603237
% 14.0942761478699 0.00022354024214444
% 14.1054531623269 0.00022354033417786
% 14.1166301813204 0.000223540422836855
% 14.1278072046441 0.000223540509268789
% 14.1389842324666 0.000223540603159044
% 14.1501612643557 0.000223540653881546
% 14.1613382975891 0.000223540674504416
% 14.172515331834 0.000223540696066975
% 14.1836923672588 0.000223540720411967
% 14.1948694038604 0.000223540742960149
% 14.2060464415651 0.000223540764956565
% 14.2172234804193 0.000223540789048087
% 14.2284005204809 0.000223540812726786
% 14.2395775617291 0.000223540837022363
% 14.2507546042018 0.000223540861033957
% 14.2619316478496 0.000223540884687698
% 14.2731086927234 0.000223540910030744
% 14.2842857388815 0.000223540935522923
% 14.2954627862716 0.00022354095950242
% 14.3066398348827 0.000223540984824028
% 14.3178168847911 0.000223541010876841
% 14.3289939359859 0.000223541036387392
% 14.3401709884605 0.000223541062115296
% 14.3513480422223 0.000223541087862427
% 14.3625250972825 0.000223541114169914
% 14.373702153677 0.000223541141063522
% 14.3848792114009 0.000223541167201618
% 14.396056270425 0.000223541193459414
% 14.4072333307962 0.000223541220914999
% 14.4184103925362 0.000223541248028262
% 14.4295874556217 0.000223541274886978
% 14.4407645200601 0.000223541302192962
% 14.4519415858732 0.000223541329800433
% 14.463118653072 0.000223541357643791
% 14.4742957216639 0.000223541385397962
% 14.4854727916358 0.00022354141298853
% 14.4966498630041 0.000223541441307825
% 14.5078269357984 0.000223541469832066
% 14.5190040100073 0.000223541497900578
% 14.530181085575 0.000223541523898415
% 14.5413581624889 0.000223541553573922
% 14.552535241046 0.000223541587934081
% 14.5637123213328 0.000223541623134203
% 14.5748894032054 0.000223541651091453
% 14.5860664866216 0.000223541686469637
% 14.597243571846 0.000223541725365168
% 14.6084206592043 0.000223541768749213
% 14.6195977489516 0.0002235418244136
% 14.6307748416414 0.000223541877454645
% 14.6419519367584 0.000223541928254464
% 14.653129034389 0.000223541975483759
% 14.6643061346559 0.000223542035015951
% 14.6754832378659 0.000223542091991983
% 14.6866603439268 0.00022354214841333
% 14.6978374525625 0.000223542197608775
% 14.7090145639603 0.000223542257992923
% 14.7201916784467 0.000223542320026978
% 14.7313687958803 0.000223542375176431
% 14.7425459160649 0.000223542432646083
% 14.7537230392568 0.000223542493452827
% 14.7649001646969 0.000223542486402709
% 14.7760772866192 0.000223542392141096
% 14.7872544038652 0.0002235423001007
% 14.7984315166016 0.000223542211857339
% 14.8096086249974 0.000223542125368832
% 14.8207857289854 0.00022354203546819
% 14.8319628278663 0.000223541912989338
% 14.8431399200747 0.000223541778083921
% 14.8543170055256 0.000223541642623151
% 14.8654940842671 0.000223541510370643
% 14.8766711564642 0.000223541380143293
% 14.887848222118 0.000223541247867251
% 14.8990252811216 0.000223541115905889
% 14.9102023336628 0.000223540988592171
% 14.9213793798175 0.000223540859651874
% 14.9325564195229 0.000223540731092016
% 14.9437334528312 0.000223540604491846
% 14.9549104798936 0.000223540480210294
% 14.9660875007173 0.000223540355610028
% 14.9772645153975 0.000223540234340688
% 14.9884415239186 0.000223540109405667
% 14.9996185263194 0.000223539989085709
% 15.0107955227005 0.000223539868689095
% 15.0219725130639 0.000223539748244673
% 15.0331494974214 0.000223539628977495
% 15.0443264758778 0.000223539511320589
% 15.0555034484305 0.000223539393486517
% 15.0666804151335 0.000223539277158074
% 15.0778573760365 0.000223539161195016
% 15.0890343311443 0.000223539045760505
% 15.1002112805323 0.000223538932145698
% 15.1113882242399 0.000223538818424284
% 15.1225651622707 0.000223538705222053
% 15.1337420946795 0.00022353859366555
% 15.1449190215288 0.000223538482424108
% 15.156095942823 0.000223538371864313
% 15.1672728586192 0.000223538262200809
% 15.178449768943 0.000223538153092407
% 15.1896266738353 0.000223538044917155
% 15.2008035733439 0.000223537937643996
% 15.2119804674902 0.000223537830415274
% 15.2231573563017 0.000223537724418357
% 15.2343342398397 0.000223537619251491
% 15.2455111181277 0.000223537514640829
% 15.2566879912801 0.000223537413483098
% 15.2678648593933 0.000223537313316509
% 15.2790417225384 0.000223537214505704
% 15.2902185807592 0.00022353711697725
% 15.3013954341679 0.000223537021380087
% 15.3125722828244 0.000223536926975586
% 15.3237491267943 0.000223536833577283
% 15.3349259660776 0.000223536739821156
% 15.3461028007219 0.000223536648058764
% 15.3572796308106 0.000223536557332952
% 15.3684564563386 0.000223536465812713
% 15.3796332773137 0.00022353637533979
% 15.390810093825 0.000223536286945028
% 15.4019869059245 0.000223536198841803
% 15.4131637138554 0.000223536125063659
% 15.4243405184644 0.000223536061049513
% 15.4355173199449 0.000223535999844569
% 15.446694118408 0.000223535939728644
% 15.457870913851 0.000223535879438738
% 15.4690477063274 0.000223535820660307
% 15.4802244959059 0.00022353576412217
% 15.4914012826764 0.000223535707560802
% 15.5025780665886 0.000223535650099981
% 15.5137548476491 0.000223535593805915
% 15.5249316259442 0.00022353553923509
% 15.5361084015164 0.000223535484579875
% 15.5472851743414 0.000223535429529062
% 15.5584619444285 0.000223535375287293
% 15.5696387118371 0.000223535322271403
% 15.5808154766131 0.000223535269785265
% 15.5919922387484 0.000223535216625185
% 15.6031689982367 0.000223535164195802
% 15.6143457551381 0.000223535113053417
% 15.625522509466 0.000223535060218334
% 15.6366992611784 0.000223535010109457
% 15.6478760103961 0.000223534959769287
% 15.6590527571095 0.000223534909542402
% 15.6702295012763 0.000223534858791653
% 15.6814062430028 0.000223534810802915
% 15.6925829822747 0.000223534761269421
% 15.703759719118 0.000223534713389903
% 15.7149364535522 0.00022353466521334
% 15.7261131856019 0.00022353461752439
% 15.7372899152806 0.00022353457099782
% 15.7484666426506 0.000223534524451069
% 15.7596433676744 0.000223534477692617
% 15.7708200904006 0.000223534432363613
% 15.7819968107172 0.000223534361278725
% 15.7931735245895 0.000223534197370424
% 15.8043502303327 0.000223534035894659
% 15.8155269280343 0.00022353387545476
% 15.8267036177367 0.000223533716195632
% 15.8378802995443 0.000223533559725155
% 15.8490569736092 0.000223533406144301
% 15.8602336400067 0.000223533253007703
% 15.8714102987548 0.000223533099965454
% 15.8825869499533 0.000223532951628077
% 15.8937635937773 0.000223532804554487
% 15.9049402302749 0.000223532658412173
% 15.916116859489 0.000223532513370261
% 15.9272934815349 0.000223532371689855
% 15.9384700965343 0.000223532231503576
% 15.9496467045778 0.00022353209304002
% 15.9608233056956 0.00022353195443879
% 15.9719998999654 0.000223531819574942
% 15.9831764875447 0.000223531686877155
% 15.9943530685682 0.00022353155622144
% 16.0055296430074 0.000223531424493093
% 16.016706210961 0.000223531296806046
% 16.0278827726021 0.000223531171789058
% 16.0390593280262 0.000223531047403619
% 16.0502358772345 0.000223530923941089
% 16.0614124203419 0.000223530803135154
% 16.0725889574719 0.00022353068486093
% 16.0837654887328 0.000223530567957226
% 16.0949420141614 0.000223530451715714
% 16.1061185338239 0.000223530337635901
% 16.1172950478674 0.000223530226653761
% 16.1284715563929 0.000223530116618032
% 16.139648059431 0.00022353000735749
% 16.1508245570657 0.000223529900813627
% 16.1620010495017 0.000223529798276006
% 16.1731775368021 0.000223529695956225
% 16.1843540190076 0.000223529594339289
% 16.1955304961732 0.000223529495045028
% 16.2067069685369 0.000223529401184014
% 16.2178834361801 0.000223529306733807
% 16.2290598990998 0.000223529211410035
% 16.2402363572805 0.000223529119279667
% 16.2514128109379 0.000223529028709936
% 16.2625892601215 0.000223528940565484
% 16.2737657049229 0.000223528853516046
% 16.2849421454696 0.000223528771179355
% 16.2961185819699 0.000223528690625745
% 16.3072950145662 0.000223528613882729
% 16.3184714432191 0.000223528534608301
% 16.3296478680304 0.000223528458993725
% 16.3408242891038 0.000223528387010934
% 16.3520007067038 0.000223528317894094
% 16.3631771207927 0.000223528247266084
% 16.3743535313914 0.000223528178431906
% 16.3855299386427 0.00022352811401498
% 16.3967063428155 0.000223528053814672
% 16.4078827439074 0.000223527990040798
% 16.4190591417612 0.000223527926446813
% 16.4302355366029 0.000223527869614395
% 16.4414119287221 0.000223527815621505
% 16.4525883180342 0.000223527757669636
% 16.4637647044973 0.000223527702829994
% 16.4749410883206 0.000223527651748775
% 16.486117469677 0.00022352760353964
% 16.4972938486011 0.000223527554204666
% 16.5084702250605 0.000223527505496184
% 16.5196465991711 0.00022352746084867
% 16.5308229711716 0.000223527419965443
% 16.5419993410836 0.000223527377060371
% 16.553175708858 0.000223527335398466
% 16.56435207466 0.000223527298107167
% 16.5755284386664 0.000223527262869982
% 16.5867048009055 0.000223527227419319
% 16.5978811613934 0.00022352719313248
% 16.6090575202374 0.000223527161903493
% 16.6202338776031 0.000223527133597106
% 16.6314102335666 0.000223527105335163
% 16.6425865881152 0.000223527077606279
% 16.6537629413658 0.000223527053800185
% 16.6649392936271 0.000223527035876686
% 16.6761156449132 0.000223527015899023
% 16.6872919952084 0.000223526996320371
% 16.6984683452092 0.000223527014413935
% 16.7096446969923 0.000223527056650781
% 16.7208210510073 0.000223527103637896
% 16.7319974074432 0.000223527152816409
% 16.7431737663583 0.000223527203609901
% 16.7543501279347 0.000223527258725508
% 16.7655264922909 0.000223527314045617
% 16.7767028593662 0.00022352736864314
% 16.7878792292629 0.000223527426592406
% 16.7990556021386 0.00022352748723468
% 16.8102319780297 0.000223527547119101
% 16.8214083569329 0.000223527608256457
% 16.8325847389521 0.00022352767195852
% 16.8437611242811 0.000223527738333791
% 16.8549375128509 0.000223527803685166
% 16.8661139046867 0.000223527868727309
% 16.8772902998513 0.000223527937276207
% 16.8884666985388 0.000223528008339286
% 16.8996431007183 0.000223528078266977
% 16.9108195065135 0.000223528151245209
% 16.9219959159186 0.000223528225029618
% 16.9331723292859 0.000223528306745337
% 16.9443487464084 0.000223528376183048
% 16.9555251671227 0.00022352845146734
% 16.9667015917468 0.000223528534225192
% 16.9778780206043 0.000223528615298315
% 16.9890544532586 0.000223528691256632
% 17.0002308899488 0.000223528774313931
% 17.0114073307854 0.000223528858643038
% 17.0225837759346 0.000223528944848435
% 17.0337602253438 0.000223529030149951
% 17.044936679096 0.000223529118723253
% 17.0561131372905 0.0002235292076242
% 17.067289599989 0.000223529298000994
% 17.0784660671369 0.000223529387000538
% 17.089642538903 0.000223529481505904
% 17.1008190153209 0.000223529573978431
% 17.1119954965081 0.000223529672751905
% 17.1231719825844 0.000223529767777647
% 17.1343484734402 0.00022352986403228
% 17.1455249669538 0.000223529872801861
% 17.1567014608069 0.000223529880878531
% 17.1678779549549 0.000223529884817363
% 17.1790544493068 0.00022352988995483
% 17.1902309440206 0.000223529898310275
% 17.2014074391541 0.000223529906945027
% 17.2125839347341 0.000223529916388576
% 17.22376043081 0.000223529926281422
% 17.2349369273627 0.000223529936010703
% 17.2461134244863 0.000223529948678781
% 17.2572899222087 0.000223529960605681
% 17.2684664206331 0.000223529975723717
% 17.2796429197215 0.000223529987776338
% 17.2908194194411 0.000223530000608653
% 17.301995919896 0.000223530018251141
% 17.3131724212534 0.000223530034704203
% 17.3243489233688 0.000223530050333948
% 17.3355254263387 0.00022353006811264
% 17.3467019302296 0.000223530087397303
% 17.3578784350901 0.000223530106701606
% 17.3690549409425 0.000223530126943153
% 17.380231447783 0.000223530146391972
% 17.3914079556554 0.000223530168569378
% 17.4025844646774 0.000223530191695849
% 17.4137609748197 0.000223530213421088
% 17.424937486067 0.0002235302364993
% 17.4361139985257 0.000223530261418723
% 17.4472905123261 0.00022353029263514
% 17.4584670279539 0.000223530332343812
% 17.469643545645 0.00022353037466416
% 17.4808200654886 0.000223530418594221
% 17.4919965875775 0.000223530464097178
% 17.5031731119393 0.000223530509364378
% 17.5143496385631 0.000223530554910083
% 17.5255261675102 0.00022353060232484
% 17.5367026988487 0.000223530650030919
% 17.5478792325285 0.000223530696530519
% 17.5590557686013 0.000223530745421375
% 17.5702323071234 0.000223530794543934
% 17.581408848097 0.000223530843313804
% 17.5925853915248 0.000223530893100042
% 17.603761937456 0.000223530943017905
% 17.6149384858898 0.000223530993635613
% 17.6261150368797 0.000223531044822035
% 17.6372915904199 0.000223531095780224
% 17.6484681465146 0.000223531147202999
% 17.6596447050943 0.000223531188440431
% 17.6708212656552 0.000223531234931656
% 17.6819978288425 0.000223531293679878
% 17.693174394976 0.000223531349619054
% 17.7043509639244 0.000223531408013368
% 17.7155275330111 0.000223531297432818
% 17.7267040927372 0.000223531095069602
% 17.73788064241 0.000223530897087203
% 17.7490571821608 0.000223530695917197
% 17.7602337117401 0.000223530491112236
% 17.7714102311305 0.0002235302894641
% 17.7825867405441 0.000223530090760758
% 17.7937632399297 0.00022352988838095
% 17.8049397291702 0.00022352968497806
% 17.8161162082401 0.000223529482534867
% 17.8272926772474 0.000223529281693336
% 17.8384691362052 0.000223529080415579
% 17.8496455850227 0.000223528875828033
% 17.8608220236112 0.000223528672543531
% 17.8719984521133 0.000223528471529233
% 17.8831748705383 0.000223528269017481
% 17.8943512787648 0.000223528064096753
% 17.9055276767767 0.000223527860783713
% 17.9167040646527 0.000223527658322609
% 17.9278804423983 0.000223527455304683
% 17.9390568099462 0.000223527250400056
% 17.9502331672404 0.000223527045808827
% 17.9614095143638 0.000223526843346393
% 17.9725858513552 0.000223526640015446
% 17.9837621781377 0.000223526435240451
% 17.9949384946826 0.000223526230948136
% 18.0061148010106 0.000223526024747
% 18.0172910969963 0.000223525819952491
% 18.0284673827957 0.000223525615894187
% 18.0396436584022 0.000223525412579162
% 18.0508199238222 0.000223525208169097
% 18.0619961790231 0.000223525004109862
% 18.0731724240466 0.00022352480265883
% 18.0843486591738 0.000223524603778832
% 18.0955248841579 0.000223524399821154
% 18.1067010988817 0.00022352419355083
% 18.1178773035149 0.000223523996677043
% 18.1290534982928 0.000223523797571189
% 18.1402296830546 0.00022352359686658
% 18.1514058577077 0.000223523394042534
% 18.1625820224004 0.00022352319766691
% 18.1737581772966 0.000223523002742261
% 18.1849343224105 0.000223522804715973
% 18.1961104575063 0.000223522603604187
% 18.2072865826702 0.000223522407267523
% 18.2184626980792 0.000223522213168729
% 18.2296388037124 0.000223522015362287
% 18.2408148994106 0.000223521816765362
% 18.2519909852224 0.000223521620203425
% 18.2631670612841 0.00022352142612826
% 18.274343127594 0.000223521229728801
% 18.2855191840313 0.000223521031602904
% 18.2966952305914 0.000223520835478528
% 18.3078712674282 0.00022352064172234
% 18.3190472945296 0.000223520445858721
% 18.3302233117897 0.00022352024849258
% 18.3413993192211 0.000223520053181447
% 18.3525753169364 0.000223519859268568
% 18.3637513049362 0.00022351966433093
% 18.3749272831473 0.000223519467998275
% 18.3861032515649 0.000223519272933215
% 18.3972792102943 0.000223519080393083
% 18.4084551593669 0.000223518885916512
% 18.4196310986202 0.000223518688692409
% 18.4308070281586 0.000223518496362524
% 18.4419829480646 0.000223518304033625
% 18.4531588583372 0.000223518110457255
% 18.4643347589088 0.000223517916662001
% 18.475510649849 0.000223517724575394
% 18.4866865311881 0.000223517533327597
% 18.4978624029881 0.000223517342021692
% 18.5090382651695 0.000223517149214375
% 18.5202141177516 0.0002235169582227
% 18.5313899608289 0.000223516768716277
% 18.5425657944107 0.000223516578052738
% 18.553741618435 0.000223516386992505
% 18.5649174329492 0.000223516197529081
% 18.5760932380066 0.000223516008580877
% 18.5872690336206 0.000223515819705208
% 18.5984448197754 0.000223515630253469
% 18.6096205964738 0.000223515441706129
% 18.6207963637801 0.000223515254430773
% 18.631972121735 0.000223515067678181
% 18.6431478703499 0.000223514880737935
% 18.6543236096522 0.000223514695328933
% 18.6654993397264 0.000223514511170579
% 18.6766750605806 0.000223514326664496
% 18.6878507721819 0.000223514141796366
% 18.6990264746291 0.00022351395937891
% 18.7102021679465 0.000223513776974369
% 18.7213778521438 0.000223513594608167
% 18.7325535272276 0.000223513412717123
% 18.7437291932487 0.000223513231608185
% 18.7549048502287 0.000223513051454965
% 18.7660804982088 0.000223512871179492
% 18.7772561371675 0.000223512690985867
% 18.7884317671481 0.00022351251198387
% 18.7996073882016 0.000223512333707315
% 18.8107830003324 0.000223512155089929
% 18.8219586035446 0.000223511977148691
% 18.8331341978824 0.000223511799997404
% 18.8443097833761 0.000223511623340573
% 18.8554853600471 0.000223511447098917
% 18.8666609279147 0.000223511271168748
% 18.87783648701 0.000223511096640632
% 18.8890120374555 0.000223510923952271
% 18.9001875791961 0.000223510749274344
% 18.9113631122367 0.000223510575774921
% 18.9225386366235 0.00022351040361123
% 18.9337141524418 0.000223510232518494
% 18.9448896596926 0.000223510060496568
% 18.9560651584098 0.000223509891423509
% 18.967240648605 0.000223509719325354
% 18.9784161302195 0.000223509549977977
% 18.9895916034767 0.000223509382862086
% 19.0007670683011 0.000223509213576878
% 19.0119425246777 0.000223509045256731
% 19.0231179727071 0.000223508879649472
% 19.0342934124578 0.000223508713221138
% 19.0454688438878 0.000223508547887114
% 19.0566442670832 0.000223508382882763
% 19.0678196820169 0.000223508218252454
% 19.0789950887831 0.000223508055736752
% 19.090170487423 0.000223507892992737
% 19.1013458779055 0.000223507729651375
% 19.1125212602718 0.000223507568722693
% 19.1236966346252 0.000223507408389373
% 19.1348720009406 0.000223507247610339
% 19.1460473592495 0.000223507088067404
% 19.1572227095935 0.000223506928893833
% 19.168398052026 0.000223506771937652
% 19.179573386609 0.000223506614192188
% 19.1907487132137 0.000223506453879489
% 19.2019240319797 0.000223506299768774
% 19.213099343038 0.000223506145605439
% 19.2242746463525 0.00022350599006643
% 19.2354499419116 0.000223505836050381
% 19.2466252298562 0.000223505684464102
% 19.2578005102093 0.000223505533188037
% 19.2689757830404 0.000223505382825255
% 19.2801510483255 0.000223505231784326
% 19.2913263061102 0.000223505083021643
% 19.3025015565162 0.000223504936229328
% 19.313676799563 0.000223504788323516
% 19.3248520352077 0.00022350464088887
% 19.3360272635518 0.000223504495994096
% 19.3472024846672 0.000223504351490387
% 19.3583776985633 0.000223504207359653
% 19.3695529052656 0.000223504063706086
% 19.3807281048127 0.000223503921304683
% 19.3919032972818 0.000223503780489958
% 19.4030784829157 0.000223503652915731
% 19.414253662256 0.000223503519141909
% 19.4254288346114 0.000223503380148231
% 19.4366040001959 0.000223503246698044
% 19.4477791592411 0.00022350311894252
% 19.4589543119785 0.000223502992696428
% 19.4701294583982 0.000223502865310113
% 19.481304598269 0.00022350273377038
% 19.4924797318657 0.000223502613983395
% 19.5036548595977 0.000223502496510602
% 19.5148299812123 0.000223502369728974
% 19.5260050965483 0.000223502248057751
% 19.5371802059933 0.000223502132034067
% 19.5483553096399 0.000223502015952336
% 19.5595304074124 0.000223501897165274
% 19.570705499263 0.00022350177933583
% 19.5818805852798 0.000223501664860741
% 19.5930556657267 0.000223501554923685
% 19.6042307405521 0.000223501439567572
% 19.6154058095789 0.000223501324633146
% 19.626580873016 0.000223501215953254
% 19.6377559310683 0.000223501107612997
% 19.6489309836172 0.000223500996550596
% 19.6601060306411 0.000223500887008857
% 19.6712810722574 0.000223500780265717
% 19.6824561085982 0.000223500675583562
% 19.693631139688 0.000223500569651711
% 19.7048061654352 0.000223500462716232
% 19.7159811859311 0.000223500359974182
% 19.7271562013665 0.000223500259271066
% 19.7383312117236 0.000223500157554879
% 19.749506217078 0.000223500058242589
% 19.7606812174393 0.000223499958687173
% 19.7718562128832 0.000223499860930497
% 19.7830312034473 0.000223499763925874
% 19.7942061891931 0.000223499667862338
% 19.8053811701658 0.000223499573322525
% 19.8165561464389 0.000223499479500674
% 19.8277311180444 0.000223499386710274
% 19.8389060850337 0.000223499294972402
% 19.8500810474694 0.000223499204324958
% 19.8612560053873 0.000223499114429674
% 19.8724309588428 0.000223499025637563
% 19.8836059078759 0.000223498937684171
% 19.8947808525381 0.000223498850649045
% 19.9059557928753 0.000223498764755241
% 19.917130728936 0.000223498679453389
% 19.9283056607554 0.000223498595234593
% 19.9394805883902 0.000223498511947308
% 19.9506555118831 0.000223498429555698
% 19.9618304312757 0.000223498347943296
% 19.9730053466147 0.000223498267371446
% 19.9841802579453 0.00022349818760228
% };
% \addlegendentry{WCSPH}
\end{axis}

\end{tikzpicture}

